Model-based Validation as Probabilistic Inference

Estimating the distribution over failures is a key step in validating autonomous systems. Existing approaches focus on finding failures for a small range of initial conditions or make restrictive assumptions about the properties of the system under test. We frame estimating the distribution over failure trajectories for sequential systems as Bayesian inference. Our model-based approach represents the distribution over failure trajectories using rollouts of system dynamics and computes trajectory gradients using automatic differentiation. Our approach is demonstrated in an inverted pendulum control system, an autonomous vehicle driving scenario, and a partially observable lunar lander. Sampling is performed using an off-the-shelf implementation of Hamiltonian Monte Carlo with multiple chains to capture multimodality and gradient smoothing for safe trajectories. In all experiments, we observed improvements in sample efficiency and parameter space coverage compared to black-box baseline approaches. This work is open sourced.

==> figures/crosswalk2_failures_hmc.tex <==
\documentclass[tikz, border=0mm]{standalone}
\usepackage{pgfplots}
\begin{document}
% Recommended preamble:
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
    layers/standard/.define layer set={%
        background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
    }{
        grid style={/pgfplots/on layer=axis grid},%
        tick style={/pgfplots/on layer=axis ticks},%
        axis line style={/pgfplots/on layer=axis lines},%
        label style={/pgfplots/on layer=axis descriptions},%
        legend style={/pgfplots/on layer=axis descriptions},%
        title style={/pgfplots/on layer=axis descriptions},%
        colorbar style={/pgfplots/on layer=axis descriptions},%
        ticklabel style={/pgfplots/on layer=axis tick labels},%
        axis background@ style={/pgfplots/on layer=axis background},%
        3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
    compat=1.16,
}

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$r_x$ (m)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-4.0}, xmax={0.25}, xticklabels={{$-4$,$-3$,$-2$,$-1$,$0$}}, xtick={{-4.0,-3.0,-2.0,-1.0,0.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$r_y$ (m)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.0732188210163125}, ymax={0.5138461882267239}, yticklabels={{$-2.0$,$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$}}, ytick={{-2.0,-1.5,-1.0,-0.5,0.0,0.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={aa895a00-c0c3-4e3f-9dbd-294083ce9ec3}, draw opacity={0.6069590968896129}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0432526917246909  -1.6884563402888726  \\
            -0.12314435882458308  -1.5402108031258654  \\
            -0.2375714241830045  -1.3954284601236946  \\
            -0.3858050522808585  -1.2610625569326745  \\
            -0.5669454887960339  -1.129822009691719  \\
            -0.7788265584059806  -1.0090446611021155  \\
            -1.0176868414192908  -0.8960450110354755  \\
            -1.279748257897778  -0.7860183620065537  \\
            -1.5624834233207237  -0.6837556232704932  \\
            -1.8628700441837869  -0.5874029012159114  \\
            -2.1792016552495896  -0.49126871369792136  \\
            -2.5092366186229276  -0.3984939033027124  \\
            -2.849701282786579  -0.31078664145494705  \\
            -3.1988634548679173  -0.2221450017322411  \\
            -3.556049588737443  -0.13841899692684972  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f4947166-0f7c-4bb4-9079-f827c8572536}, draw opacity={0.9978724523994723}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0012319187792772341  -1.67932287320301  \\
            -0.0023068083620345027  -1.527168528492234  \\
            -0.004817806815898372  -1.3781002446955803  \\
            -0.008523768733551228  -1.2372067017279555  \\
            -0.012020903379628555  -1.0911239505541754  \\
            -0.016605802713163174  -0.9437065448820233  \\
            -0.02319590154000358  -0.7957363022936886  \\
            -0.028796799648148755  -0.6488087147861459  \\
            -0.035240290720531434  -0.5011386259425678  \\
            -0.04222584583002488  -0.35838837924446304  \\
            -0.05051201424824149  -0.21502920396249167  \\
            -0.05959637772210164  -0.07611791652787017  \\
            -0.06880866088340232  0.06109010125635833  \\
            -0.07886142238262936  0.19796173789936392  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d7d67608-97f3-43ee-a301-29b5345c0e86}, draw opacity={0.9990672303154072}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0003860339928184165  -1.680413676329752  \\
            -0.001663039231810523  -1.5216185573409446  \\
            -0.003168759870346168  -1.3653318082068542  \\
            -0.004984337734559845  -1.2151988390919894  \\
            -0.0063507136307593345  -1.0702277183701365  \\
            -0.007345236584664039  -0.9261299714728778  \\
            -0.006304211979228167  -0.7808193151887899  \\
            -0.004768022966111278  -0.6369047519085608  \\
            -0.004242162131532743  -0.4930588715812805  \\
            -0.004014718367269086  -0.3467648992772371  \\
            -0.00429926278420213  -0.20040115618645155  \\
            -0.0052621858974480915  -0.05348466336055638  \\
            -0.0070527835667769  0.09423976998096223  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={11272399-9167-46dc-b9d9-51745594c3d7}, draw opacity={0.999074764296166}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0012399452231873958  -1.676763771786556  \\
            -0.0012308917572578606  -1.5173250936877785  \\
            -0.0018499163072986224  -1.3573115669084392  \\
            -0.004605130014049769  -1.196523738589882  \\
            -0.007718143359893058  -1.0305268808701065  \\
            -0.0096584671287941  -0.8667761107123332  \\
            -0.012675171366216974  -0.6997030686709323  \\
            -0.014440395880790335  -0.5345732251936292  \\
            -0.015108104604155171  -0.3709325275302125  \\
            -0.017036598144575397  -0.20848956883168215  \\
            -0.019889019370360275  -0.05271646789052148  \\
            -0.023642303404659545  0.10102119507199914  \\
            -0.028300981543221193  0.2557113636914662  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4aff5d48-1d5f-47c9-b11a-cf9b4eed684b}, draw opacity={0.9984797910694925}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0005475962646496576  -1.680847373576905  \\
            0.001854635576031331  -1.524233314064901  \\
            0.0021043508541871456  -1.3660737566920753  \\
            0.0023351870613251913  -1.2080919291051329  \\
            0.003405123256852243  -1.0500722167375989  \\
            0.004681259830798243  -0.893406911539601  \\
            0.0055629396265442265  -0.7330307809040173  \\
            0.00810144918272384  -0.5779149289329162  \\
            0.011631694084077656  -0.4251882787698251  \\
            0.013968583194401227  -0.2721011833319317  \\
            0.01641869627650212  -0.11485528243643042  \\
            0.019302636576419056  0.0382134016294122  \\
            0.022656962347973465  0.1903899170504583  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ffe35cef-bbb2-4215-8276-8c13b3883da8}, draw opacity={0.998772749140289}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00013154028970798233  -1.6821526082816476  \\
            0.00020953532944347454  -1.5275299200796004  \\
            -0.0004217714613361012  -1.3734051172837691  \\
            -0.000696983960702598  -1.2231946062960553  \\
            0.0003579522598009619  -1.0717024534003803  \\
            6.745514527434042e-5  -0.9173383705520455  \\
            -0.0010039916527876558  -0.7648852563423112  \\
            -0.001173932344117395  -0.6078078291659126  \\
            -0.0008588682744186406  -0.4544066969697938  \\
            -0.0012382130118010724  -0.30977339036526874  \\
            -0.0014098939206390203  -0.16753315609229227  \\
            -0.0008688734649642025  -0.01795898665665724  \\
            0.001110062669609127  0.1279115695491174  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7c624589-faa5-41da-b0d1-7d11a389859d}, draw opacity={0.9981923724989221}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0007192393967172736  -1.6833857501518792  \\
            0.0015092285850494087  -1.5302907636840417  \\
            0.0014983204695242103  -1.3785345418422676  \\
            0.0010301638417131963  -1.2293821092419261  \\
            -0.0011691864524536492  -1.078013005935005  \\
            -0.004298342865043233  -0.9280210070566749  \\
            -0.009284217706575275  -0.7764410631589442  \\
            -0.01566530216356297  -0.6278739150453889  \\
            -0.022577768503671925  -0.4878922906104264  \\
            -0.029000703865389575  -0.34936837200950543  \\
            -0.03471218683574818  -0.2090034144727844  \\
            -0.039444045421259996  -0.07285032719814927  \\
            -0.043274836448047076  0.061592769126176505  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={81c1f62b-97fe-441d-8e80-d64a991e5a70}, draw opacity={0.9988102429701078}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0003984976862698878  -1.6829206314504552  \\
            -0.001049931734815457  -1.525424934246627  \\
            -0.001687375756695555  -1.368691622318908  \\
            -0.0011960749650455965  -1.2176730988688333  \\
            5.933164388186745e-5  -1.0677359092302012  \\
            -6.426540886888765e-5  -0.9198733858555183  \\
            -0.0004529061077809262  -0.777428006832466  \\
            0.0006939898481286724  -0.6330330168840168  \\
            0.0007846493526483929  -0.49354158675993287  \\
            -0.00043707160015958276  -0.35431407105436985  \\
            -0.0015535717337509989  -0.21165468019588443  \\
            -0.00442694322855746  -0.06966612018505292  \\
            -0.007627563277150967  0.0709744603097213  \\
            -0.010724443311460571  0.2144124785104662  \\
            -0.01265202767672568  0.3513882236881563  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={59067e50-7b39-4e5b-b6ee-31e1ea898712}, draw opacity={0.9986758685943274}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0013774433359406261  -1.6805653603845383  \\
            0.0029033751270397803  -1.5287315889512338  \\
            0.004532855114817832  -1.380840750745434  \\
            0.004030702678149633  -1.2344469851562287  \\
            0.0036584562209811076  -1.0893306463206192  \\
            0.0031290202931646394  -0.9485325595532238  \\
            0.00196587277691857  -0.8144445908173488  \\
            0.0031585362404791826  -0.683992071617302  \\
            0.0059639685698072865  -0.5551898009237528  \\
            0.00813734302051404  -0.42414968847081297  \\
            0.011425581912291025  -0.29006077964083554  \\
            0.014369293424353806  -0.15327857073310838  \\
            0.01696438332274258  -0.018385426616996853  \\
            0.019882622104205674  0.11255106658258571  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9eb4936b-c5f1-4301-abc4-4618e89504dc}, draw opacity={0.9971153706503767}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0008246845938936694  -1.6903935608504375  \\
            -0.002598964068145999  -1.5483760670039346  \\
            -0.0055196767555838605  -1.4153732011169295  \\
            -0.008470100565615694  -1.2913356141537977  \\
            -0.013379657037115487  -1.1725704351580237  \\
            -0.01910606649740571  -1.0597494919461692  \\
            -0.025156443376199097  -0.9557667980261364  \\
            -0.03334395081197601  -0.8593536228590685  \\
            -0.041768498994744656  -0.7697111155735703  \\
            -0.05017950692495534  -0.6883142783963161  \\
            -0.06003998707920413  -0.6072340498118871  \\
            -0.0715368204519653  -0.5290430629240266  \\
            -0.08523162246703894  -0.4577415292496399  \\
            -0.1014213662659025  -0.38914627480190195  \\
            -0.11784138084267531  -0.3249267460118617  \\
            -0.13491219395457918  -0.2589346226490486  \\
            -0.152855537102964  -0.19830775012610868  \\
            -0.17255649034912132  -0.145338939323787  \\
            -0.19218462272438358  -0.10060229593862469  \\
            -0.21260840429623948  -0.05683783731482861  \\
            -0.23347564023051892  -0.012895296537647892  \\
            -0.2541793074676958  0.026103943353167743  \\
            -0.2743403891801304  0.06141321478259258  \\
            -0.2938052581187592  0.09376783394451862  \\
            -0.3134173117326204  0.12438882669132624  \\
            -0.3348278971084271  0.15393674893370937  \\
            -0.3557479209889214  0.18696880832300083  \\
            -0.3770192871189916  0.2137849219427208  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={cdf7026d-3e17-437e-8448-a8422749c164}, draw opacity={0.9980788523471619}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -9.862446762098987e-5  -1.6799826069114954  \\
            0.0029011964160512646  -1.5185254775437163  \\
            0.005106296776855375  -1.3612492552123536  \\
            0.007262013217998915  -1.202672305958331  \\
            0.010879334642131627  -1.0476998263340818  \\
            0.016079907484523336  -0.8939857152329775  \\
            0.019924833857807283  -0.7409722523248111  \\
            0.02478997668522332  -0.5907382176106911  \\
            0.027527663323314664  -0.44373569385513795  \\
            0.028338918808721993  -0.30275766485422434  \\
            0.02941228564793391  -0.16823497445908595  \\
            0.03119666234729307  -0.03536569727657421  \\
            0.031895760987416734  0.09127543685499234  \\
            0.03273984042625984  0.20922082244586376  \\
            0.03255996366978416  0.32862051564816597  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={86efdd2f-a156-4729-b797-b208258584d4}, draw opacity={0.998712442370422}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.00033097795576498206  -1.684696806813118  \\
            0.0011185069741433335  -1.531472165439687  \\
            0.0029326416632750383  -1.3828893570278118  \\
            0.002411175392109299  -1.2356996112321197  \\
            0.0027173153672425216  -1.0900676683113757  \\
            0.004308412361858385  -0.9440852341136988  \\
            0.006172222669054448  -0.7994704673539933  \\
            0.00844391141024847  -0.6585221457651604  \\
            0.010307215661189606  -0.5148906404306564  \\
            0.01201589094937626  -0.3779970339637734  \\
            0.011182705742246711  -0.24632820729432015  \\
            0.010957204796842226  -0.11622097132360487  \\
            0.00934147068745783  0.013691033573453054  \\
            0.008221829586595094  0.1355395941106674  \\
            0.006738663947786123  0.2577852543605729  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={57bb5438-6b1a-43d2-9d80-f36d4ac62aec}, draw opacity={0.9946509125933395}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0012524678265370065  -1.6853374445362257  \\
            -0.003209868802271266  -1.5404596139000002  \\
            -0.0077803073421123916  -1.406712053649546  \\
            -0.015082422740327905  -1.2878264294731907  \\
            -0.025596996095824436  -1.1768941743142056  \\
            -0.0379387690859226  -1.0698717193115785  \\
            -0.050667437905589044  -0.9698742819328695  \\
            -0.06379561965296943  -0.8753083063444504  \\
            -0.07890614038470428  -0.7845121498789749  \\
            -0.09517347762011072  -0.6929627489491322  \\
            -0.1135465982067846  -0.6082483432534345  \\
            -0.13223780188483644  -0.5322456596835126  \\
            -0.14983164788983563  -0.45921853880437236  \\
            -0.17081825094803757  -0.38819702522279825  \\
            -0.18951748570699242  -0.31833258429088923  \\
            -0.20882147951457408  -0.25275518609988523  \\
            -0.22726802557556866  -0.19054014116959622  \\
            -0.24570868996598397  -0.13178119232023863  \\
            -0.26364436027134497  -0.0750314352235813  \\
            -0.2807974168185983  -0.019064897747669125  \\
            -0.2994307894808266  0.03508730923136117  \\
            -0.3165770143066853  0.08753888867958984  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={de4624e4-fbb9-4cd6-88f7-dfac30a35d09}, draw opacity={0.998831350517746}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0023798455791014805  -1.6852897188448432  \\
            0.003797657546524324  -1.5313288669052862  \\
            0.004615018950439692  -1.3805870953912969  \\
            0.004816154631839512  -1.2313698304538343  \\
            0.005345328441359063  -1.0832637596823367  \\
            0.0054028299719273585  -0.9368576134611228  \\
            0.005332098773530486  -0.7933630988936938  \\
            0.004213455567537596  -0.6575883038534238  \\
            0.0030366617546357883  -0.5227815975981397  \\
            0.001228467732964462  -0.3902662676344258  \\
            -0.0010163737170827125  -0.25736995875369256  \\
            -0.004394402592298604  -0.12922478865684459  \\
            -0.008403298850902338  -0.0077192544976188715  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1bc25c7b-27e0-4fb6-86b3-c5ee5b292ec1}, draw opacity={0.9979194905303358}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.001994564554143825  -1.6850216526745225  \\
            0.0035129081374652626  -1.5374876818466485  \\
            0.004616975482229354  -1.3897299784675656  \\
            0.007544123822635853  -1.2399921333165622  \\
            0.011183657808196456  -1.0952430439281418  \\
            0.013655502616863201  -0.9555971591491782  \\
            0.014983366332520384  -0.8143516527241548  \\
            0.014203376477761244  -0.6806883106012545  \\
            0.012255149690652853  -0.5500129579988532  \\
            0.009941623184764058  -0.4241307666261501  \\
            0.007560146722649331  -0.2942981635793164  \\
            0.006573277988356617  -0.1665982061389064  \\
            0.004358408222666564  -0.03511470745077527  \\
            0.000305852873913574  0.09691533638075492  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c9c6f8a0-ff38-4674-be62-88647f2eecf7}, draw opacity={0.9986882412864474}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0016984603491742814  -1.685035702809513  \\
            -0.0032325572800444794  -1.5264708407757235  \\
            -0.005036003925457524  -1.3723539087101801  \\
            -0.007019750104127448  -1.2218894960634876  \\
            -0.008664435727307442  -1.0719349266405644  \\
            -0.011614956119057086  -0.9274304630879794  \\
            -0.015510569733252749  -0.7822630219938737  \\
            -0.019229805842642347  -0.6361019473804999  \\
            -0.023485884919529736  -0.48933870905990173  \\
            -0.02872918253619086  -0.344894571665064  \\
            -0.0324531457295349  -0.2026187270165443  \\
            -0.03636399809765292  -0.06479849201034094  \\
            -0.038793408265846  0.07933210344674138  \\
            -0.04067351976304483  0.22280934026190397  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={cd115ed9-c7bf-4dce-94e8-26bda17a0dcc}, draw opacity={0.9994493613247215}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0008844082061908716  -1.6814663892202906  \\
            0.0021471183934681356  -1.526627586383027  \\
            0.0031074541108060613  -1.3739486697616603  \\
            0.004033093173985089  -1.2278114807568408  \\
            0.00392760281923953  -1.0764128150941454  \\
            0.003989575670545961  -0.9301871517649097  \\
            0.004470887940814218  -0.7845787801678195  \\
            0.006333355495428203  -0.6404415425280798  \\
            0.00766774475331351  -0.4985806291978605  \\
            0.008140383169805896  -0.3549878960102905  \\
            0.009149539351776799  -0.2126275579148287  \\
            0.012823577139788968  -0.07415483194895586  \\
            0.014239437569008117  0.06578941867700638  \\
            0.013410378349779884  0.20721489103178262  \\
            0.012206680426390419  0.34864045988312575  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a7038cd9-462d-4ec5-bc5a-530ca9e679df}, draw opacity={0.9983865470320312}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00040983741244055217  -1.6835795624894299  \\
            0.0011651223545468988  -1.5310602113185101  \\
            0.0016024423386288298  -1.379485754483156  \\
            0.003161607307580967  -1.2247643904229464  \\
            0.003889326422387957  -1.0722474331755645  \\
            0.0027602277605691342  -0.9187860068315218  \\
            0.004266811054883168  -0.7700891753217959  \\
            0.0074975403499434965  -0.6148814714478906  \\
            0.009662683183581473  -0.45784689935697753  \\
            0.013746914988614013  -0.30453914076597166  \\
            0.017107938233960736  -0.1533683499539497  \\
            0.021830595718155203  -0.006176792623845878  \\
            0.026929583389795744  0.14023818849005612  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3a29af6d-f902-4614-ac7c-d136c8b0de5c}, draw opacity={0.9986448141531792}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00033010682736881944  -1.6794978104794829  \\
            0.0008917554613199933  -1.5227258246010582  \\
            0.0015238048951274042  -1.366571878753502  \\
            0.0032704628306018573  -1.2137265044688075  \\
            0.004684596999585286  -1.0579526085715913  \\
            0.006461663991045201  -0.9013205695691436  \\
            0.008079729818412412  -0.7503203816570353  \\
            0.01043481127460177  -0.5938584730199177  \\
            0.011948490380407932  -0.4363133511034366  \\
            0.015122811310408591  -0.2809845020852724  \\
            0.018361481712776517  -0.12427413847015067  \\
            0.023188584778167334  0.026719611414023875  \\
            0.026814761630031957  0.18111831866645975  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f45eb14b-0598-4385-902c-f5f4cb10ea7d}, draw opacity={0.9998251151479348}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0009571287233038561  -1.6823831478334268  \\
            0.001173858147065304  -1.5274730492662862  \\
            0.0023139515691801955  -1.3733764149230099  \\
            0.0033367589638666536  -1.2170528123073123  \\
            0.0034868546928263472  -1.0606625495967887  \\
            0.00311086902385652  -0.9024985175843223  \\
            0.002435317928799084  -0.7456607275735319  \\
            0.0015060128633259521  -0.58874401846019  \\
            0.0017621668950357676  -0.43452756402867865  \\
            0.0004160923513607665  -0.2756152234968414  \\
            -0.0002706760954004127  -0.11359249370418778  \\
            -0.0013902617518903905  0.04404084716505699  \\
            -0.0008680955051373777  0.1996133048336886  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={243deb10-9b55-45dc-a9d5-717e92618f52}, draw opacity={0.9986379484774447}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.000192980366875811  -1.6802980591269698  \\
            -0.0014696916953977582  -1.5205466937336938  \\
            -0.005251902241778942  -1.362291786201829  \\
            -0.009901958248586706  -1.2060455692407859  \\
            -0.013226486245158351  -1.0527654872204621  \\
            -0.016074438703111288  -0.9000986265834169  \\
            -0.018501142100378377  -0.7513045876332318  \\
            -0.018242642794813753  -0.6014433575240834  \\
            -0.0171028070840044  -0.447256002874535  \\
            -0.015587805789507423  -0.2897917739154904  \\
            -0.015768281219046477  -0.13467333817837712  \\
            -0.014602326808550968  0.023328852702622416  \\
            -0.011526445947788254  0.1834428276227317  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d594b78c-277a-43de-b297-e6b2105789a3}, draw opacity={0.9983760124219093}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00040320265814074017  -1.6855022720093147  \\
            4.511591675756464e-5  -1.5322492853163434  \\
            0.00045732543839130125  -1.386944436072677  \\
            0.00017234830428663876  -1.2452282359909865  \\
            0.001051150957894673  -1.1061534140482843  \\
            0.0018373858149502895  -0.9683453022895837  \\
            0.00275755254520693  -0.8359776241280851  \\
            0.0025062573066936085  -0.7003419103187778  \\
            0.002252690948008243  -0.5643749529754536  \\
            0.0036537410368651466  -0.4319772447641813  \\
            0.005286543955024373  -0.2974069574741968  \\
            0.006869663150492393  -0.16678720430964888  \\
            0.008233129393985779  -0.038482716339653195  \\
            0.00915282783218932  0.08997763479964654  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7457637b-0fcc-47fa-9007-2e914b78e832}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -6.260792662098843e-5  -1.681788889000937  \\
            -0.0005987651894480075  -1.5286624846859538  \\
            -0.002483073591918005  -1.3774703473393197  \\
            -0.006035410648022989  -1.2298288591961888  \\
            -0.00866416837565968  -1.0903018348948197  \\
            -0.012274941618562506  -0.9539204230173414  \\
            -0.015780837332860086  -0.8139145618666068  \\
            -0.019207506982670826  -0.6776134321818679  \\
            -0.024428622494823665  -0.542937727192017  \\
            -0.030681124002640607  -0.40969027975294925  \\
            -0.03666949148304998  -0.2802440447703035  \\
            -0.04192936317114041  -0.15239085696658494  \\
            -0.04729806625034927  -0.02490535915860667  \\
            -0.052830043692876846  0.09973222220131603  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f01a40d0-0bb2-4ef0-9a3f-e9dc967d0b0b}, draw opacity={0.9996928241244685}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0016566433961003168  -1.683651813979672  \\
            -0.003974457753919493  -1.5333766368735084  \\
            -0.005851926920907581  -1.3839184489818284  \\
            -0.0077123228347593595  -1.2372348862297362  \\
            -0.009973145076114309  -1.0906200677984088  \\
            -0.0133621637477566  -0.9432710394458252  \\
            -0.016947571849101593  -0.7956729506687857  \\
            -0.02028567170575491  -0.6507913282266474  \\
            -0.025369604693289548  -0.5043921258298536  \\
            -0.029181866593932473  -0.36371849583739857  \\
            -0.03126427289336017  -0.22562967029173311  \\
            -0.03323001452812752  -0.08718519108940945  \\
            -0.03511926234980694  0.05416908791681613  \\
            -0.03675873181063076  0.19416746199072435  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={821f0d87-455b-470a-b459-8c9bbe7a6d1c}, draw opacity={0.9980404413912339}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00043335202391792186  -1.6865722563881722  \\
            0.0011306482336460174  -1.537996919596998  \\
            0.004100387947305599  -1.3935821071286167  \\
            0.007523855327696869  -1.2558487858796117  \\
            0.012650633531996747  -1.1165236646446128  \\
            0.017361156922553196  -0.972109916494031  \\
            0.021571310516014706  -0.8262942601495198  \\
            0.026133928870777506  -0.6748201396221789  \\
            0.029870987848685138  -0.525064202894286  \\
            0.03252683022716566  -0.3754240734116194  \\
            0.036327736570166566  -0.23243272462745293  \\
            0.03997349497482847  -0.0895859627736029  \\
            0.04366410789568973  0.05031196369758267  \\
            0.046300643809393416  0.1929401456958973  \\
            0.04996371920647742  0.335345755612535  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9cb099c9-8afd-4e79-bcae-a0074df3ae45}, draw opacity={0.9988020628827785}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            7.237697825654429e-5  -1.6827150969148024  \\
            0.0012789007900595336  -1.5271882338358906  \\
            0.0010684842266844878  -1.374599092203678  \\
            0.0013869610451221173  -1.2251594289630627  \\
            0.0007112679166215606  -1.0798926824933135  \\
            0.00042652097669937573  -0.9354070042725618  \\
            0.0031914812127837987  -0.787474016288684  \\
            0.004483021620728509  -0.6383755503857627  \\
            0.0063111364178380395  -0.4889306541907121  \\
            0.008149886590957207  -0.3435926151562525  \\
            0.010957608728978234  -0.19742306524843836  \\
            0.013791735755648377  -0.05438760653451791  \\
            0.01703037783954795  0.09106951670618754  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a50af568-f916-47e5-a614-892cea05a4a1}, draw opacity={0.9990750443110731}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -6.529383792102002e-5  -1.6832976297934834  \\
            3.191070288834869e-6  -1.5287190029526765  \\
            -0.0004464205801620386  -1.3764882238954657  \\
            -0.0008035980226000898  -1.2311662172611226  \\
            -0.0007754684921608976  -1.0826616613968947  \\
            -0.001410447660715022  -0.9315436614878101  \\
            -0.00016967911584203437  -0.7828610998103639  \\
            0.0013151049655156552  -0.6372799043395398  \\
            0.002987603631473104  -0.4895924644735469  \\
            0.005721939082838761  -0.3438946576953253  \\
            0.007633697203007168  -0.20201371011728636  \\
            0.010494957848304617  -0.05807543084945552  \\
            0.01123513060473367  0.08231081792014625  \\
            0.010407851887012485  0.2196355067986147  \\
            0.010382158691308742  0.3545088062528714  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c0e18c6a-ceaf-49dd-8a38-9e7652ba336f}, draw opacity={0.9982523029882815}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0007642049350537205  -1.6863411444941665  \\
            0.0006732252123159603  -1.5333342053215313  \\
            0.00034252069864242844  -1.3793714656200955  \\
            -0.00025755885416535104  -1.2262271541339138  \\
            -0.0013649421605437546  -1.0719410008302688  \\
            -0.0017582563005568833  -0.9196051027221639  \\
            -0.003314581182669323  -0.7676270403125203  \\
            -0.005963702830174552  -0.6102417595425674  \\
            -0.009690420134313925  -0.45125518450496416  \\
            -0.01352487610555407  -0.29318382196911597  \\
            -0.01795776792045358  -0.1369656413204761  \\
            -0.02472262193615597  0.023368055304294505  \\
            -0.03287572206189372  0.17980589941761424  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3640929d-027b-4634-ae99-a53d1630e680}, draw opacity={0.9992727117485389}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -9.030716155102103e-5  -1.6837716666418368  \\
            0.0005454690237668565  -1.5276727310567897  \\
            0.00032411709496196425  -1.3733897073973431  \\
            -0.0006506480328623575  -1.2179883291583105  \\
            -0.0023744379507028815  -1.0624790478487207  \\
            -0.00294089311124252  -0.9109400939881411  \\
            -0.004774440251101964  -0.7580539419523005  \\
            -0.006423248991925088  -0.6066048646749438  \\
            -0.00696674956886759  -0.4576874331313663  \\
            -0.008606804079366048  -0.30442476388480444  \\
            -0.010620895951735484  -0.14904665173882384  \\
            -0.013945930298053692  0.004312086309206292  \\
            -0.01668445764625141  0.15442711807986265  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0e731905-08c0-4596-90ed-7d44d754e1a8}, draw opacity={0.9952409042750916}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.003972718617118343  -1.6819943407665536  \\
            -0.01147521906516405  -1.5309444180364726  \\
            -0.020842004234028603  -1.380603887711476  \\
            -0.03453525995068378  -1.2334816141121907  \\
            -0.04887225130729821  -1.0877162119268848  \\
            -0.06518686368852991  -0.9453903930625522  \\
            -0.08385979773412744  -0.8043728902820124  \\
            -0.10348535769109987  -0.6621035773563066  \\
            -0.12648234566580235  -0.5282498169609975  \\
            -0.1511480802547391  -0.39592395801900493  \\
            -0.17590766485459544  -0.26360628442193434  \\
            -0.2013737394460866  -0.13734612792391424  \\
            -0.22931482538741693  -0.02097039736089952  \\
            -0.25578318214090445  0.08887115101662198  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2113e26b-3c23-48ea-8cfe-d42e1b9b761c}, draw opacity={0.9994139571197482}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0003676806776643909  -1.681481473500265  \\
            -0.0008082516614892916  -1.5244866039906952  \\
            -0.0004373548134380332  -1.3710903097837681  \\
            -0.000567079656505077  -1.21941837301393  \\
            -0.00047667663907687723  -1.0745133961967526  \\
            -0.0006910493414745987  -0.928684686812272  \\
            -3.363144020952758e-5  -0.7906832602844432  \\
            0.0014455827737633014  -0.6548477055183942  \\
            0.0030653879291698116  -0.522747545754013  \\
            0.004928711131479755  -0.38949474261520767  \\
            0.006929807228811334  -0.25814168169836393  \\
            0.008444703939339595  -0.12555631424388902  \\
            0.01004649410079521  0.006231041314401026  \\
            0.011291312289913487  0.13904618660064652  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={90d34c78-2888-43db-8789-9136f7f7fa2f}, draw opacity={0.9984188047343894}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.000922970880367678  -1.6833284837061897  \\
            -0.0009507239511416771  -1.5316967651484967  \\
            -0.0005365244803211731  -1.3835376068376881  \\
            -0.0009872959311781825  -1.2334530383182636  \\
            -0.00383800207061043  -1.0868367634294973  \\
            -0.00680739916180736  -0.9417944381156094  \\
            -0.008813195723822775  -0.8000017824123689  \\
            -0.012113627232884852  -0.6591650486379034  \\
            -0.01451668582448587  -0.5159173662097263  \\
            -0.015581728120887189  -0.3753533378298145  \\
            -0.016428344823644046  -0.23581970279715445  \\
            -0.016300979512023417  -0.09727608868080206  \\
            -0.0142216584323097  0.037634672559001936  \\
            -0.011995609635594253  0.17400694289978724  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={cecac5f1-9d14-489c-9c41-d572be85c675}, draw opacity={0.9986547588124524}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0004462954972956985  -1.6819447992141308  \\
            -0.0017080787500134173  -1.5251179838637996  \\
            -0.003721830277639257  -1.3704385899643747  \\
            -0.006395037411529822  -1.2183978269751905  \\
            -0.009342808888618648  -1.0738097524169803  \\
            -0.01285741797013408  -0.9305493193167469  \\
            -0.014713780355677438  -0.7860984122002992  \\
            -0.016066854495891278  -0.6434029968333623  \\
            -0.018390271293601948  -0.49757167854270534  \\
            -0.021228850928385865  -0.3517072452475246  \\
            -0.023658821677164307  -0.20915908638368944  \\
            -0.027228927313675683  -0.0678992915820375  \\
            -0.03034267626257654  0.07433216149600053  \\
            -0.03440359908061485  0.21380767953112798  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8f3b3ab6-675d-4183-a2b6-c175768358a0}, draw opacity={0.9993158208990924}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00024237441149314206  -1.6798044794752929  \\
            6.561572846013581e-5  -1.5247681374095101  \\
            -0.002324807990592373  -1.371218035624728  \\
            -0.005500686298822989  -1.2166956379150915  \\
            -0.009322898324247169  -1.0593018699310854  \\
            -0.013526907957666041  -0.9053559706750335  \\
            -0.018585747256335838  -0.7476923158355986  \\
            -0.024041331616880116  -0.592397987166314  \\
            -0.03003986368415535  -0.43437386286529045  \\
            -0.03709816437641293  -0.2785413557119304  \\
            -0.04481290605245105  -0.12257858035771482  \\
            -0.05294271695269593  0.030322225693093313  \\
            -0.06012134811406848  0.18777972911338472  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c1a068e8-bd27-4774-974f-552855747468}, draw opacity={0.9994376304031253}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0008762902943240128  -1.6847783886771737  \\
            -0.00013504025275914327  -1.5310738645513988  \\
            0.00020678533476178564  -1.3791861436281807  \\
            0.0010399508795966412  -1.228121152280823  \\
            0.0010007763268619343  -1.0793889308366813  \\
            0.0015294378713694079  -0.9305496501131572  \\
            0.003910591807752578  -0.7817926927342678  \\
            0.004921619341487581  -0.6348804045257324  \\
            0.005572156229971273  -0.4881199563679214  \\
            0.0066821135985705915  -0.3407040390745967  \\
            0.008007243770521972  -0.19668606077587497  \\
            0.01079506973621472  -0.05397254556454542  \\
            0.013959902257870568  0.08561078838949773  \\
            0.01738550939183192  0.21947848007383491  \\
            0.020655450991424722  0.35248751667695555  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1271cb14-5c2b-4509-b4ed-a894d8971b4d}, draw opacity={0.9979410145553606}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0013277327425751705  -1.680104743429171  \\
            -0.004413986443735489  -1.5241224669168518  \\
            -0.00795873762823402  -1.3684531164732907  \\
            -0.012319980224456257  -1.2162821458593722  \\
            -0.01798429526535297  -1.0704800543894533  \\
            -0.0251003497493716  -0.9301243277421334  \\
            -0.03259509675199102  -0.7891008108420035  \\
            -0.03995844580641063  -0.6447315142131362  \\
            -0.04671399098461199  -0.5020657213918067  \\
            -0.0556728970151598  -0.3617468566028244  \\
            -0.0661222477372143  -0.22869801118682462  \\
            -0.07703892988507836  -0.09259852229135906  \\
            -0.08749672940788286  0.039824376532582195  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={66cc7472-3cec-4563-a38b-951ac5ada2ac}, draw opacity={0.9984348410953536}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0011294529279319454  -1.6861774893955865  \\
            -0.00167319019565441  -1.5406829192935327  \\
            -0.0032091362266412227  -1.3969998160353647  \\
            -0.006158501930570914  -1.2477445105659455  \\
            -0.008738593591171984  -1.10120312365259  \\
            -0.012657505093527895  -0.9533046714961007  \\
            -0.0175258235094889  -0.8090432138124324  \\
            -0.022357967760070502  -0.6609106800786323  \\
            -0.026799192449481687  -0.5152561008978237  \\
            -0.03001753622534753  -0.37264069095052743  \\
            -0.034040945584166066  -0.23610250192099827  \\
            -0.03743814324044514  -0.10095145618427942  \\
            -0.04148347089918442  0.032656098267311195  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0b0eef65-0492-493a-86a7-7a2658a85e5b}, draw opacity={0.9987916185157882}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0001168706167856324  -1.6813129962220774  \\
            -0.0021650820584189056  -1.5222337126610195  \\
            -0.0030936615173010468  -1.3648029221518678  \\
            -0.004186903879542512  -1.2073971537932697  \\
            -0.004770369029658794  -1.0536195267928585  \\
            -0.0053051327452955516  -0.903775036574165  \\
            -0.005174354391714055  -0.7591033764429427  \\
            -0.006734490532334466  -0.6166797971148098  \\
            -0.00950101211152442  -0.4698441507809852  \\
            -0.011470578454792662  -0.32904879011908594  \\
            -0.01366645306858266  -0.19338426004626047  \\
            -0.01658266877728883  -0.05919082179741089  \\
            -0.017900956152144418  0.07514847152640888  \\
            -0.018999936312586042  0.2096307323889092  \\
            -0.018987553484931544  0.3436284088801687  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={da727755-d869-4c26-b2eb-56347ebc11c4}, draw opacity={0.9985858379361024}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.00026355126180290157  -1.6883071684207178  \\
            0.000452994257502694  -1.5381577429700655  \\
            0.002006062932479595  -1.3912713769081906  \\
            0.003496582071158348  -1.2463664461101465  \\
            0.0049975505777355225  -1.1073856645086688  \\
            0.003224840853145593  -0.9731387836638448  \\
            0.0014565049130424942  -0.843846234685588  \\
            -0.0014768616516620074  -0.7129805390581827  \\
            -0.005974349379351812  -0.5862446048465284  \\
            -0.010789137341489959  -0.4680061160467483  \\
            -0.014799692114752471  -0.34979434950539534  \\
            -0.019179285945395044  -0.2408894521054522  \\
            -0.021365653046783086  -0.13200019441248523  \\
            -0.022952687244553446  -0.02431900784262539  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={734f4df4-b261-4793-a842-790368b56d61}, draw opacity={0.9987830121689422}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.00037948863071612455  -1.684171730428114  \\
            -0.002327986471842276  -1.530575690324644  \\
            -0.0037295432646778075  -1.3783992205085294  \\
            -0.003560509109238575  -1.2273634931995556  \\
            -0.004253380197216879  -1.0733755590486205  \\
            -0.007093008069227854  -0.9203096902360732  \\
            -0.009045075380280862  -0.7688161698844785  \\
            -0.010904134762373976  -0.6186221208448823  \\
            -0.013277946165319651  -0.47401429221238656  \\
            -0.01340530088967156  -0.33164317549458633  \\
            -0.012650247175727707  -0.1895725213981088  \\
            -0.013667024964003755  -0.049660907454752545  \\
            -0.014282923998134502  0.08717013701904014  \\
            -0.014535642223767329  0.2209247008479633  \\
            -0.01603567145936517  0.3525864884599536  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={69d56392-ace0-487a-8781-05ffedef2b21}, draw opacity={0.998342171006738}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0009663871120092663  -1.6820008444412802  \\
            -0.0015552407938091242  -1.525693114000565  \\
            -0.002961157878098335  -1.3643970291948362  \\
            -0.004195293653045831  -1.2047578155221852  \\
            -0.0064388564405884596  -1.0449799642872293  \\
            -0.0076681464056063756  -0.888219795879957  \\
            -0.010045507454441483  -0.7362400040880344  \\
            -0.012965167370033318  -0.5902989629808408  \\
            -0.016567296095461148  -0.44044872386891  \\
            -0.02142140322195868  -0.29391427617591903  \\
            -0.02541377606389629  -0.15137042189792585  \\
            -0.029510194308164813  -0.008695058275053041  \\
            -0.03384382047990575  0.13287953216685655  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={cdc50ef3-b226-4111-8f92-560d52449e9e}, draw opacity={0.9992754981412698}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0018655818700567537  -1.681980292268249  \\
            0.0033961743781324876  -1.5197843619384468  \\
            0.00444071682936403  -1.3588887289734501  \\
            0.0061730503274087835  -1.1982169109775334  \\
            0.007242878482485098  -1.0431440366855314  \\
            0.008492587749181074  -0.8874716734533453  \\
            0.009427695598874266  -0.7324232883363355  \\
            0.01144980847484636  -0.5749482394364885  \\
            0.013374554186890028  -0.4170000632963192  \\
            0.015599221787793351  -0.2561697604063521  \\
            0.020226292314819025  -0.09703209367239235  \\
            0.025000346051974383  0.05575605844156209  \\
            0.031051216761360016  0.20691910492759655  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d8fbe022-ba34-4945-9321-32badf4e8720}, draw opacity={0.9993961610579939}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0013962885443202081  -1.6818388168709044  \\
            0.0024723662770367487  -1.5209847986522425  \\
            0.0039709967877944235  -1.3634121151179175  \\
            0.006067604714620348  -1.2074987487989515  \\
            0.007657633170460657  -1.0477454982964982  \\
            0.008185006860636147  -0.8858598282504261  \\
            0.00821469428436382  -0.7228492149137137  \\
            0.008909853556565643  -0.5563833309889266  \\
            0.009325311683667754  -0.3951219882672278  \\
            0.009057113477799474  -0.23076851097980597  \\
            0.007668947799278293  -0.0629162187654389  \\
            0.006130550244969555  0.10502879555000735  \\
            0.005098485990507089  0.27209247205487574  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4141be25-4be6-432b-a1db-92dde8ffbb73}, draw opacity={0.9987883857413995}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0005480658110148566  -1.683141875190016  \\
            0.0023466445190959435  -1.5318926284042855  \\
            0.005740358066877576  -1.3843048861441916  \\
            0.0093662924382401  -1.2416306869070486  \\
            0.012860444857292999  -1.1022382321908684  \\
            0.014577772534128121  -0.9627210905558296  \\
            0.016835488409362328  -0.8179021276214595  \\
            0.02014020516187997  -0.6718444617893341  \\
            0.023707233459477096  -0.5313004075609069  \\
            0.02847166745917095  -0.39511565665740556  \\
            0.03277347756540504  -0.26064662578197945  \\
            0.0351283224211406  -0.12615138393658532  \\
            0.035692960365949634  0.006638803171364088  \\
            0.037085619554538554  0.1438699823325304  \\
            0.03896314705304904  0.27816083103762657  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={aec37dce-5e14-4a3a-9f0d-15503f1d5564}, draw opacity={0.9988102092721686}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.001068091595542693  -1.6800042063047207  \\
            0.0008962481451942653  -1.5222137927508572  \\
            0.0007765762356580522  -1.3655245698539338  \\
            0.0007338346012899957  -1.2081022677231938  \\
            0.0005050035160789319  -1.053273671194164  \\
            0.0013910015252335077  -0.8982875710054368  \\
            0.0033101312133959086  -0.7485434407149901  \\
            0.0071640175283598576  -0.59959166530797  \\
            0.009528932108731522  -0.4488179253324255  \\
            0.011585955245070912  -0.2965102117869436  \\
            0.013503447774918277  -0.14510142994396036  \\
            0.014701379886467372  0.007656284201318753  \\
            0.01576836646582782  0.16434947160524835  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1cfd41d7-f1b8-4abd-8af0-0a380f1a9169}, draw opacity={0.998167179539658}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0009360170650400224  -1.677721880054046  \\
            -0.0016302738459128842  -1.518454419249187  \\
            -0.0028380289362828345  -1.35503034338876  \\
            -0.004112577463333487  -1.1970758447241874  \\
            -0.005593392287323461  -1.0463341669044492  \\
            -0.005909289326226996  -0.8941731588614645  \\
            -0.006127533228635884  -0.7483818461756548  \\
            -0.005843889480372993  -0.6059282040067466  \\
            -0.005673979297909381  -0.46270764671913034  \\
            -0.007758169077770195  -0.31721993080579014  \\
            -0.01136737658304551  -0.17640075835786062  \\
            -0.015456888950700041  -0.0312897518516525  \\
            -0.01809461174515685  0.11206510141869327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d71f3883-e8d8-41f2-88a5-23de20433235}, draw opacity={0.9984616325379181}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0001092674378761362  -1.685992249460022  \\
            -0.0007875613773994599  -1.5319387282779406  \\
            -0.0022071593748833073  -1.3795112697550638  \\
            -0.002869197362477631  -1.2271572712209269  \\
            -0.004882650559571859  -1.074185332196057  \\
            -0.006969095504432468  -0.9278204854901926  \\
            -0.009589926796857641  -0.7877302820377075  \\
            -0.01165106530105091  -0.6503827147326775  \\
            -0.012761399331577534  -0.5172608624865723  \\
            -0.014392789527185562  -0.3869023135588603  \\
            -0.015493398052411893  -0.25504414674973486  \\
            -0.017181336451994145  -0.12398290057935646  \\
            -0.01937438415389553  0.010613701193089048  \\
            -0.019961297804155658  0.14434185338108163  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7a0a3fc6-1ca8-457d-8ad8-d9ec24f55b17}, draw opacity={0.9973728286890426}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00031897573636735716  -1.6854411608310227  \\
            0.0004360560601620553  -1.5326666764947092  \\
            0.0001737908450727898  -1.38586443937721  \\
            -0.0005110730624373306  -1.242276109567593  \\
            -0.001307020590208769  -1.0948909245980054  \\
            -0.002012761245937882  -0.9575283521284143  \\
            -6.468458372054799e-5  -0.8192976080707874  \\
            0.0034522297626567444  -0.6807348539765851  \\
            0.007975471402324612  -0.5403417912480906  \\
            0.012992983998866605  -0.40758063410974366  \\
            0.018139698134406367  -0.2761576269098426  \\
            0.02294530776290726  -0.14625505363981087  \\
            0.028186413834995636  -0.024824934132713403  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8f82c88f-f84e-42bf-99ae-e730de8fe01d}, draw opacity={0.9990009542503443}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00039429651972154497  -1.6842104152653192  \\
            0.0019271692093592331  -1.532354738737313  \\
            0.002144494193451067  -1.384623664517972  \\
            0.0036498221856852238  -1.2358651465599628  \\
            0.005866144874785987  -1.0840399878498221  \\
            0.008217022198061953  -0.9346089858754103  \\
            0.009432198299139606  -0.787879028361126  \\
            0.009213487003516546  -0.6447840596519714  \\
            0.010688767075863793  -0.5029583928132202  \\
            0.01116910885945903  -0.3644004696229056  \\
            0.011995407278583555  -0.23137564824035367  \\
            0.012371339169741022  -0.10049159757662487  \\
            0.013464403759846939  0.025846075476888386  \\
            0.015316647900251617  0.14852072145003525  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={60e9b7e0-70f4-4ac5-8f27-ad2568991d05}, draw opacity={0.9983612315473228}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0005714701641735247  -1.686239132833365  \\
            -0.0015690182844953677  -1.5358181780633444  \\
            -0.004463410218185869  -1.3792877942564414  \\
            -0.008640232328055667  -1.2239482873635805  \\
            -0.012728302146795434  -1.071539776818308  \\
            -0.01844063330100366  -0.9210089941118847  \\
            -0.024854352140955355  -0.7701214974483869  \\
            -0.031722521579483076  -0.6214044551642339  \\
            -0.03667705187408759  -0.47321587851781777  \\
            -0.04222789469202461  -0.3284830875680455  \\
            -0.046858832474299776  -0.18460436402444444  \\
            -0.05406095309164516  -0.04118369718850762  \\
            -0.06220511767833507  0.09831018241324727  \\
            -0.06925251936618722  0.23727838472004953  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={e12833e1-6a4b-42e9-bd09-54fc12063e22}, draw opacity={0.9981768033507985}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0012347583895972911  -1.6854699439601204  \\
            0.0023090896332019157  -1.5276685672332593  \\
            0.0033103819491445583  -1.368866992865223  \\
            0.00510086972642405  -1.2088073860712556  \\
            0.006846552649626739  -1.049721105140528  \\
            0.009332786982981761  -0.8847534776574351  \\
            0.01216998572748424  -0.719227652794519  \\
            0.014548972339863268  -0.559790694013004  \\
            0.01739702636890213  -0.403449291145066  \\
            0.019962368354417705  -0.2471344308624914  \\
            0.023634948468312825  -0.09107188716001599  \\
            0.027996929758113503  0.062258779818482324  \\
            0.030807898971688837  0.21599556511984885  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={35e79592-afa2-467a-b81e-2ad84f219b63}, draw opacity={0.9984271626564291}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0003295178709398622  -1.6854669173636754  \\
            -0.0012632228055543615  -1.5348257388793003  \\
            -0.0012377145182980924  -1.3836761062021943  \\
            -0.0005461302688548904  -1.234595141576126  \\
            -0.00047365402343032105  -1.0862591566273792  \\
            -0.0016360450549962743  -0.9385573358390151  \\
            -0.004277220309517373  -0.791184027778008  \\
            -0.006599886784107008  -0.6426166534612836  \\
            -0.009899346540654818  -0.4907221015489398  \\
            -0.012600524285053141  -0.3360931283727918  \\
            -0.015093388301450777  -0.18103301409852035  \\
            -0.019490994829767978  -0.02217774051939897  \\
            -0.02310246825506207  0.1362848064227841  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ce3d1659-0ad5-442a-817d-14ad7536aa92}, draw opacity={0.9977272268441386}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            6.554849970315749e-5  -1.6832733547467185  \\
            -0.0009285686513964924  -1.5276210418144403  \\
            -0.0009431243022047356  -1.3714813828142463  \\
            -0.0012798949719975894  -1.21966731640656  \\
            -0.0031785832151866953  -1.0658896457612048  \\
            -0.005961166380181411  -0.9143971705124088  \\
            -0.009028606783448275  -0.763461346512633  \\
            -0.01205986318581705  -0.6124818067776504  \\
            -0.016585904828709256  -0.4618172135469659  \\
            -0.019971583980646815  -0.3136851503260657  \\
            -0.021501096836600907  -0.1663815047543417  \\
            -0.02401314629845152  -0.015944190637626504  \\
            -0.025467657535669888  0.13600544985120872  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4e819f8b-08ed-4643-85ab-8d7cf6acce4f}, draw opacity={0.9985569332540638}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0014144003655223267  -1.6875189733671847  \\
            0.0021177624174360957  -1.5359066433391724  \\
            0.0031447829148290446  -1.3913714542335183  \\
            0.002909406165283997  -1.2467425441085926  \\
            0.0024822736507363824  -1.1042674196474147  \\
            0.0013957386573974556  -0.9627558266281674  \\
            0.0004884017746937826  -0.8224786751353318  \\
            0.00016499108466809206  -0.6834194166941254  \\
            0.000459339760630899  -0.5467408761573262  \\
            0.0017330906645299166  -0.40828983425702037  \\
            0.002315244380969962  -0.27474393812982645  \\
            0.002637319228999011  -0.14640435336945654  \\
            0.0010982878380702392  -0.018057485686369834  \\
            -0.001575667573581755  0.10699463960419489  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c5cca742-702e-436b-a90f-7bbaa1236147}, draw opacity={0.9983602270397056}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00017517107096939928  -1.6808071902763284  \\
            -6.27555930327979e-5  -1.523129287746286  \\
            6.139393358636468e-5  -1.3730184429724448  \\
            -0.00024136954401055306  -1.2190069227381608  \\
            -0.0012920073701909256  -1.0684905160236724  \\
            -0.0031206774868205956  -0.9185983714397861  \\
            -0.00523701140204037  -0.7704079271257228  \\
            -0.007043700046986225  -0.6236632579171915  \\
            -0.010021526149728077  -0.48168477428191314  \\
            -0.013582413853891825  -0.33898461474487906  \\
            -0.017514706916972284  -0.1983146152682714  \\
            -0.021525474273123076  -0.057470310530929825  \\
            -0.02480472845337473  0.07898504006917409  \\
            -0.028311136035702393  0.2177042934453507  \\
            -0.03131305481715565  0.3533826018410371  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={841b0acc-e0e7-4915-8b89-66796bfbe0d4}, draw opacity={0.9917684929517524}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0039025344672722674  -1.6882542690806774  \\
            -0.0138709592311855  -1.5410875440619898  \\
            -0.02775277039555454  -1.4032466615294794  \\
            -0.04715660965902012  -1.2752161251471628  \\
            -0.07117129423142872  -1.149085816373739  \\
            -0.09997591687945115  -1.0316852516885389  \\
            -0.13291800362757641  -0.9260321697875914  \\
            -0.1698174500291861  -0.8207781286173645  \\
            -0.2098441283718396  -0.7200166659341561  \\
            -0.2534926132558764  -0.6253900788493219  \\
            -0.3010220165903335  -0.540568232506103  \\
            -0.3518280489910598  -0.4598602794613071  \\
            -0.40653282019686765  -0.3854419136565641  \\
            -0.4633634796111443  -0.3244258858798475  \\
            -0.5216309191868788  -0.26639906351738457  \\
            -0.5819031260131182  -0.21529086082003923  \\
            -0.6454024820709033  -0.16855752992348666  \\
            -0.7106208260436282  -0.1192141815117747  \\
            -0.7770464566247169  -0.07511182782352853  \\
            -0.8441883135219818  -0.042128952577050655  \\
            -0.9124028284192236  -0.013627513386580609  \\
            -0.9831084594386303  0.011302174740761083  \\
            -1.0565132917169235  0.03724182463890092  \\
            -1.1307749214748797  0.0612451421193941  \\
            -1.2072377192653496  0.08420460789491384  \\
            -1.2833530731006928  0.10477399105754903  \\
            -1.3596889805677022  0.12221351958589306  \\
            -1.43462500178177  0.1344432112484181  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c6c025bf-0bdf-4bb8-af74-21bbc3136963}, draw opacity={0.9982091428439568}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0008503265139973871  -1.6842929613411681  \\
            0.0012520306459457113  -1.5340847514938534  \\
            0.00017107901148545037  -1.3847629100093295  \\
            -0.0018914130429824234  -1.2350671742508001  \\
            -0.003741012781584383  -1.088762014518716  \\
            -0.0072945705921359325  -0.9435542590128955  \\
            -0.01206555555054455  -0.7976864361292442  \\
            -0.016500399358776136  -0.646327633047272  \\
            -0.022760343841777074  -0.4950015924483838  \\
            -0.027493258321979467  -0.34995961918588914  \\
            -0.03273010550139464  -0.20567451878623086  \\
            -0.038472546537140065  -0.057138848564396605  \\
            -0.042190904235044145  0.08900316208540351  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8d7b0a7b-3dd1-47d7-b3b7-c6fa49bee272}, draw opacity={0.9991503305347785}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0026727320568024587  -1.6878007161283792  \\
            -0.004702529323942138  -1.5375216999332475  \\
            -0.006070258124503597  -1.3910817226524528  \\
            -0.008656022697119944  -1.2428649605881044  \\
            -0.011782077524155488  -1.0961684829498075  \\
            -0.014907169865727918  -0.9508022870686844  \\
            -0.017036699694915173  -0.8067855939170212  \\
            -0.021226565676718392  -0.6653501827579451  \\
            -0.026595763935972936  -0.5246620294413952  \\
            -0.032555923361611054  -0.3841707603847151  \\
            -0.03781829077636331  -0.2456839290033265  \\
            -0.04285356510687398  -0.108194135193873  \\
            -0.04815786728325563  0.03084105941734569  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9975847b-d8df-403e-bb64-c834197c5a5d}, draw opacity={0.9984324410260627}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0003686974685893459  -1.6830451896896064  \\
            0.0001996602863301323  -1.527424002858245  \\
            0.0014962075220943565  -1.3775676079221528  \\
            0.002369130070531821  -1.2240904152814933  \\
            0.004131394836647963  -1.0764688193952796  \\
            0.005078649165685379  -0.9325837383962159  \\
            0.005646294377654135  -0.7897860829201633  \\
            0.007603215127720109  -0.6473000229387355  \\
            0.009359360671790683  -0.502017112589051  \\
            0.010709831615821319  -0.3553508658381451  \\
            0.012308845424026752  -0.20690186236124533  \\
            0.01386699980563014  -0.06803542856984124  \\
            0.0175319777261291  0.06734203086490129  \\
            0.0203466591425393  0.20410393816574052  \\
            0.024151928102087154  0.33959597107929684  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c6c5dc13-96c8-45d6-bf59-a811a011e5e5}, draw opacity={0.9985262528906941}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00018071630383477796  -1.680695808561639  \\
            0.0005418162660256131  -1.5284666193029348  \\
            0.0012985911960601182  -1.383736630914333  \\
            0.0009874858864682224  -1.2410276248106147  \\
            -0.00016276851310465835  -1.0946339606718274  \\
            -0.0013219016789728763  -0.9495226924855247  \\
            -0.005047023016333682  -0.8010071507117272  \\
            -0.009262712384970753  -0.6573016782882601  \\
            -0.014330777684029638  -0.513947134013085  \\
            -0.01876659844587007  -0.36956158010353546  \\
            -0.023761713667513666  -0.2275974920196421  \\
            -0.02674746935942766  -0.08253636271800244  \\
            -0.029442259493966706  0.06463976802957078  \\
            -0.03161184135252015  0.2162719697778535  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={059de51a-bcb0-4f80-a2fb-0e1ae9cef4e2}, draw opacity={0.99870503039616}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.001070821685422744  -1.6764430113332163  \\
            0.001386721983481663  -1.5121736726803956  \\
            7.728404443643234e-5  -1.351293043462807  \\
            -0.00134857773904889  -1.1956518868237445  \\
            -0.0026526186643540577  -1.0376234914472267  \\
            -0.001994296269233783  -0.8822980825643209  \\
            -0.001248594641205919  -0.7216949977064983  \\
            -0.0025308537702173144  -0.5634301439632263  \\
            -0.0030987441327889748  -0.40517936614456485  \\
            -0.0023853170428514807  -0.24360867189699445  \\
            -0.0006692806146530693  -0.08194703611475082  \\
            0.002476620260646158  0.07961306560323148  \\
            0.005663003699347616  0.245816397580271  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fd617612-13f1-407e-b79c-ef52c188c417}, draw opacity={0.9992195617235926}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0003059535102084443  -1.6784504408754  \\
            0.0022804766386193423  -1.5161488500072633  \\
            0.004920327998683353  -1.3590655263231621  \\
            0.006449570044083905  -1.2092514919388786  \\
            0.00914003202997642  -1.0602352688667036  \\
            0.012978281787523591  -0.9111954789944574  \\
            0.01657937384212994  -0.7600155765016268  \\
            0.019288086648783835  -0.6111208950146204  \\
            0.022565102736266027  -0.46057081500164776  \\
            0.027596986221460888  -0.30762984380983627  \\
            0.0333580521529283  -0.15528982488985058  \\
            0.03959357035470823  -0.0007353751729896052  \\
            0.04622325516322416  0.15891875105865216  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={342126b5-a65c-4e21-a703-c99a88cbe66f}, draw opacity={0.9986093633293551}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.000520451194090643  -1.6828056725879241  \\
            -0.0005694270692878671  -1.5330045822491805  \\
            -0.0011271779437752945  -1.3828338544306358  \\
            -0.0015526310859383303  -1.2406959652053509  \\
            -0.0009948013576479755  -1.098807342894323  \\
            0.0010379672764628113  -0.9605257072603547  \\
            0.0020166124165106655  -0.8239723349076129  \\
            0.002278556670492924  -0.687251360356867  \\
            0.002598438892905216  -0.5527611543206512  \\
            0.0037545740478708654  -0.41608784395636894  \\
            0.0054800881721625005  -0.28229226527485385  \\
            0.008040559521079297  -0.149728619762427  \\
            0.010457677330709571  -0.014353699285762411  \\
            0.0113170144026632  0.11670946050149347  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ae9bf320-23d2-4903-b148-4d38dd757889}, draw opacity={0.9968842698002114}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.00044633353211005625  -1.6847615881509717  \\
            -0.003407738518941644  -1.53612272530717  \\
            -0.006850557779901564  -1.389617316257779  \\
            -0.00990681681915694  -1.2491535788848975  \\
            -0.014868624557000568  -1.11005187296109  \\
            -0.019659423558877273  -0.9762160710392509  \\
            -0.025066843589423876  -0.8495333290963862  \\
            -0.029859136913426704  -0.7246059815705589  \\
            -0.03433986499128577  -0.6028569262947263  \\
            -0.03902757649219956  -0.4825654937172755  \\
            -0.04445079984332826  -0.3601959710392515  \\
            -0.050220306189422595  -0.23687384190759236  \\
            -0.055891832162449716  -0.11560070518335608  \\
            -0.06083730331963913  0.0031103307623370213  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={83893377-90e7-4cbd-a18f-79263801da47}, draw opacity={0.9991167648134658}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0015716212635022366  -1.6825020866488996  \\
            -0.0047585449616291894  -1.529732832702774  \\
            -0.007814475775987336  -1.3796744780669057  \\
            -0.00849017915409391  -1.231851355266812  \\
            -0.009854344250360695  -1.0831137149691261  \\
            -0.00972564326454057  -0.9353973449174999  \\
            -0.009812800490724439  -0.7910797728650586  \\
            -0.009999916478565995  -0.6503314465262248  \\
            -0.00847580904730184  -0.5121506942006224  \\
            -0.0071389041375160955  -0.3743573605767766  \\
            -0.005194331241207696  -0.23738170161993757  \\
            -0.004967483861731131  -0.10111225215671155  \\
            -0.004138074075015828  0.03702171778745783  \\
            -0.0037366221812264937  0.17177580811613613  \\
            -0.004293615784246591  0.303537457411598  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a05c4dcf-1968-478f-ba58-09321f3731df}, draw opacity={0.9985361021176635}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            7.088964281850367e-6  -1.688905712910156  \\
            -0.0010111686106375095  -1.5424051089540656  \\
            -0.0026090319059963105  -1.3992626704933548  \\
            -0.004078625416182306  -1.255156341650619  \\
            -0.005175355478729379  -1.109163782940366  \\
            -0.006419354170798701  -0.9667952815104331  \\
            -0.00850679131300537  -0.8268475213692247  \\
            -0.01223107351712313  -0.6881052195940205  \\
            -0.015974977489092105  -0.552368286977986  \\
            -0.020337922738126832  -0.41702423140950917  \\
            -0.024019921799622874  -0.28260184716715425  \\
            -0.028650013795478546  -0.14405147556498785  \\
            -0.03109339735903519  0.006132392461318692  \\
            -0.03426264571108497  0.15760830053999234  \\
            -0.0372260820540073  0.31322685928375205  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={11a16e30-b4a5-4906-bd53-3b3cd7982b58}, draw opacity={0.9990420649028795}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00026656831295458137  -1.6789925645088817  \\
            -7.10651174141699e-5  -1.5223281752160427  \\
            -0.0010932384526135533  -1.3704864841687467  \\
            -0.0014641285859011447  -1.2230482707401698  \\
            -0.0031898329298980558  -1.079495032173491  \\
            -0.0039121440163721235  -0.936679291712291  \\
            -0.004693110679632425  -0.7939062398706314  \\
            -0.0037282936065130756  -0.6503453130275415  \\
            -0.0033793902646766186  -0.5062898002773972  \\
            -0.002060509594700181  -0.3649527230233546  \\
            -0.001157756787967828  -0.22290580246019776  \\
            0.0011209680815900125  -0.08262675965338193  \\
            0.0034013928896480944  0.05378563727158717  \\
            0.004749801067175718  0.1929618175358202  \\
            0.006530407344670254  0.33770841228239645  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d112eeb4-63aa-4bc8-866f-e00bc063df49}, draw opacity={0.9995225230771175}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.001178200830751252  -1.6803929242083258  \\
            0.0031079938175387787  -1.5230734693046786  \\
            0.006757335948970665  -1.3675712543606693  \\
            0.010224902434722074  -1.2137326024568547  \\
            0.01312098180586899  -1.062850232403134  \\
            0.015243459730102112  -0.9163846979950356  \\
            0.017271772526540077  -0.7681280032457033  \\
            0.019823832114792727  -0.621900301837799  \\
            0.02121023904790404  -0.47653124153578286  \\
            0.023711721717266095  -0.32938379161919873  \\
            0.025656516647276806  -0.1779311824560712  \\
            0.027092831583734163  -0.025282815411483167  \\
            0.02954466086256628  0.12641781566342297  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={383a38ee-830a-4c49-9959-a6fe80f274bc}, draw opacity={0.9984723235946602}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0012306129272391013  -1.6796844779876392  \\
            0.004538413576211509  -1.5219834490557587  \\
            0.010230082575273946  -1.3701716661950205  \\
            0.01597518093171183  -1.2203420058633427  \\
            0.020461665941424567  -1.0685833622400935  \\
            0.024175316121840637  -0.9215106311468976  \\
            0.02807772273458063  -0.7727311110892943  \\
            0.03290403807584947  -0.6247866955473987  \\
            0.03844789024445327  -0.4776512128645352  \\
            0.04422735672609734  -0.3261323356533127  \\
            0.04819121638455791  -0.17958646502709383  \\
            0.05302431836657367  -0.037338350401108195  \\
            0.05723901703920186  0.10768570692109825  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c5998770-1ad3-4bbe-af5b-e2261d686493}, draw opacity={0.9980646276340233}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0020531235582714933  -1.6827996936578977  \\
            0.003990064992198176  -1.5250116144262376  \\
            0.006243259045465502  -1.3687782597117364  \\
            0.007401351219274596  -1.2150754510545956  \\
            0.008029352140572786  -1.0602975049877577  \\
            0.008807318193683855  -0.910380186610155  \\
            0.009377382771865504  -0.7567430150961597  \\
            0.00901675405750757  -0.5999270714482333  \\
            0.007586148512384192  -0.4356595318656493  \\
            0.005860581932232369  -0.26481905484594315  \\
            0.0036147686631387375  -0.09188415396663618  \\
            -0.0012808785659119398  0.08268153065097489  \\
            -0.005208447481840641  0.2531760794828596  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={da97b6b7-5b33-4461-be34-68e60cd7bcc0}, draw opacity={0.9984440273485584}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -5.619627506959714e-5  -1.6838547749274728  \\
            -7.703878612445224e-5  -1.535326264025471  \\
            0.001318097971787788  -1.386944354959567  \\
            0.002497461171629535  -1.2372113561565456  \\
            0.002258736455280756  -1.0934651410577307  \\
            0.0013785935595406191  -0.9485422767879841  \\
            -0.00037853889071033284  -0.8064388365870035  \\
            -0.0006174338593029868  -0.6674920424768177  \\
            0.0020365456673142636  -0.528615046868893  \\
            0.003388823618466039  -0.38948319289101346  \\
            0.004339801242221477  -0.24791603623905334  \\
            0.006479158476661114  -0.1082083019430157  \\
            0.007908761324892969  0.03043931376585679  \\
            0.01051544485022397  0.16434882122512287  \\
            0.012975903773109802  0.2993096345798915  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c84e2f21-dd22-4b51-bd29-7690060d73c7}, draw opacity={0.9981963000804551}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0016392287826246185  -1.6862593127325436  \\
            -0.002312436885567645  -1.5387361978728682  \\
            -0.00200751612854527  -1.3978248110234355  \\
            -0.0015777432618220657  -1.2603231550349001  \\
            -0.0004900640976228316  -1.1186057239003897  \\
            0.0005164942042528119  -0.9770771485396846  \\
            0.0018951424050353235  -0.83941679375294  \\
            0.004287251414682649  -0.7079172970307084  \\
            0.0062970268682700295  -0.5773464137248625  \\
            0.007138540772391543  -0.4545995355759059  \\
            0.007013205999614906  -0.33077154502037065  \\
            0.00634829197648029  -0.2064820271394011  \\
            0.0068414024746743145  -0.08386908044634765  \\
            0.00789957250490707  0.04212478324537032  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7ce5f1d8-b5ce-4e47-8029-37b6e23e15e2}, draw opacity={0.9973636642986401}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0008159047833993483  -1.6894139187998476  \\
            0.0006850594141465315  -1.5511380529673755  \\
            -0.0005610429095399187  -1.4161042671918154  \\
            -0.0028782974235393635  -1.2877661888134304  \\
            -0.0047433434079279125  -1.164929962199706  \\
            -0.009933886801211598  -1.0424082929347047  \\
            -0.01576937492974877  -0.9299268526235521  \\
            -0.024178272476857145  -0.8164571442678095  \\
            -0.03258950615618014  -0.701871217763505  \\
            -0.04260235947740964  -0.5879015742805933  \\
            -0.051577650726001144  -0.4760139044587603  \\
            -0.060044427937902184  -0.363632438654543  \\
            -0.0693218551207633  -0.25455246715848323  \\
            -0.0780515480711495  -0.14813529699441808  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8882b524-7b2d-479c-abdb-73f38dacdede}, draw opacity={0.9980607936932252}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0011257805043060187  -1.6924007151031177  \\
            -0.0014171647617185394  -1.547408283575031  \\
            -0.0012905305458317123  -1.4046764047163376  \\
            -0.00111500316363842  -1.2724742565587184  \\
            -0.00011508329237240491  -1.1405717133880597  \\
            0.00011046798409958828  -1.0103255378814873  \\
            0.001568648611074006  -0.8858789472565898  \\
            0.0034829223974914897  -0.7625234999677907  \\
            0.006616057922192335  -0.6408124891368265  \\
            0.009585502651655768  -0.5137550655603957  \\
            0.011856850647128289  -0.3827377363945875  \\
            0.01348942348541133  -0.24843230699897362  \\
            0.013489577018540306  -0.1155029216652782  \\
            0.014643992825070718  0.0125506366886656  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fdf2c8da-9946-401d-8f39-2045a525c5c6}, draw opacity={0.9989011245578426}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -1.7414970724739184e-5  -1.6817044236033127  \\
            -0.0004274814926312901  -1.523750296587789  \\
            -0.0012583973711930195  -1.3662591492381337  \\
            -0.000791987728579422  -1.2150768014953492  \\
            0.00026993470991099955  -1.064940404451982  \\
            0.0003582227601588042  -0.9172824691348578  \\
            0.0012120245868694685  -0.7712048855540039  \\
            0.002415302135140864  -0.625403967383262  \\
            0.003555303951613228  -0.483005767429186  \\
            0.003972807841182223  -0.34306298476954694  \\
            0.00376750679243589  -0.20670537552403498  \\
            0.004024415924368054  -0.06787090795338169  \\
            0.00561380706229576  0.0669115385669263  \\
            0.008406511029032667  0.20105173246761276  \\
            0.013355141302118324  0.3378032632793919  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={20462bef-1f89-40e3-a931-8bd6c0ef0f04}, draw opacity={0.9993182636598784}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0001716096534256501  -1.680967662402041  \\
            -0.0003686754652402893  -1.5243645266843158  \\
            -0.0030935323970848624  -1.3687192898115965  \\
            -0.0064012547495382235  -1.2140405623664436  \\
            -0.01031276609018506  -1.058039539137703  \\
            -0.013723885355911016  -0.9033734973454619  \\
            -0.015610087891967732  -0.7490066440997283  \\
            -0.017639275555494792  -0.5937866625737629  \\
            -0.019225111674716078  -0.43881526902175483  \\
            -0.02062193066372083  -0.2814923678372698  \\
            -0.019690403239082336  -0.12846861675070403  \\
            -0.01809669411024423  0.02332167110430655  \\
            -0.0135801906703251  0.17317729692435882  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4891514b-258d-404f-81fe-20cc11616d94}, draw opacity={0.9992514786405946}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.000970942857056897  -1.6822494529323155  \\
            -0.002266727837876257  -1.5259145615013496  \\
            -0.0024199086538454666  -1.3713674793299881  \\
            -0.00212081386499142  -1.2122923237503263  \\
            -0.0013745507659524803  -1.0504177202227887  \\
            -0.001132164616664932  -0.8887151671926719  \\
            -0.0019885926764775224  -0.7225196469728787  \\
            -0.003684255808819482  -0.5546338994904239  \\
            -0.006035645093293586  -0.3845997266629349  \\
            -0.009268565799514728  -0.20950910737861955  \\
            -0.012900997368410794  -0.03597564737871134  \\
            -0.016133872260957454  0.13400594446674052  \\
            -0.018601172042851576  0.3071885988542583  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2674a545-b63e-4a24-a63f-04236f1b2aa5}, draw opacity={0.9982820985736223}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.00038896825190036115  -1.682405835622119  \\
            -0.00257482610718729  -1.5237956308425935  \\
            -0.005678808619984719  -1.36456304249174  \\
            -0.007657797380289079  -1.203232578726637  \\
            -0.010722838397271261  -1.041155517847286  \\
            -0.015662952739001503  -0.8779158488478589  \\
            -0.02046656282961767  -0.7153526997046672  \\
            -0.023787340775121412  -0.5465413846937979  \\
            -0.026914713040125784  -0.37502139814423874  \\
            -0.03260688518590639  -0.20630082227404303  \\
            -0.0382171438947089  -0.03524365306330893  \\
            -0.044529520356458976  0.1347634015029229  \\
            -0.0503879318978492  0.30475848739561584  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b9873755-ef39-4895-b73f-c33d27a5d0d2}, draw opacity={0.9982536071755134}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0008959430190923176  -1.6801410485699557  \\
            0.0001023969404183783  -1.5200369417406532  \\
            0.0024135964599429696  -1.3660322384075971  \\
            0.004638065584983012  -1.215871466878012  \\
            0.0076604220243345535  -1.063998694888194  \\
            0.010750409714793335  -0.9106410922607887  \\
            0.014118846110744378  -0.7575199410919863  \\
            0.019037059019417178  -0.6066259719479536  \\
            0.023634706663845814  -0.45039719134450756  \\
            0.02778478996697011  -0.2940449725489571  \\
            0.03127654295572691  -0.13255762335675958  \\
            0.033784022864240086  0.02980527341681341  \\
            0.033568103141075764  0.18926332237052165  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={67da8480-7c37-4051-9c06-a3cb6fba73cc}, draw opacity={0.9961442575161162}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0008648218506234289  -1.6892709484844484  \\
            -0.002541134389712118  -1.5430568431443643  \\
            -0.0044424385654211335  -1.4047603048198631  \\
            -0.007504381135467924  -1.2776082997814027  \\
            -0.010361484066067458  -1.1569907475743184  \\
            -0.012995449283265735  -1.0395420118775573  \\
            -0.01742720329690678  -0.9242106332354675  \\
            -0.021530693153677522  -0.8182735383221053  \\
            -0.027152583564891353  -0.7178733316493556  \\
            -0.03455096192960647  -0.6239800553283017  \\
            -0.04291328965175814  -0.5350069745400797  \\
            -0.05107123514955414  -0.4489681602180851  \\
            -0.058227610793229675  -0.3688514427311642  \\
            -0.06592546776535134  -0.2957128339993094  \\
            -0.07395285159553601  -0.2259590193956097  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7bdc14e8-b121-403c-a1f1-ebcbbe3b4f18}, draw opacity={0.9986972333226497}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0011466993239442923  -1.680142176145113  \\
            -0.0014232891554012597  -1.5227421303564332  \\
            -0.0012671595092082302  -1.3615222905767939  \\
            -0.0028048111259109634  -1.205554371724926  \\
            -0.005151070206676404  -1.0563212946604223  \\
            -0.0073855823266376925  -0.9089502427937218  \\
            -0.010068128016935494  -0.7687356350928876  \\
            -0.012338312518142151  -0.629268801985452  \\
            -0.013752894902827065  -0.4907468272014985  \\
            -0.014397261006041617  -0.3514235373262963  \\
            -0.015458070872384586  -0.21606051956587438  \\
            -0.017853614654089592  -0.08196537934189924  \\
            -0.020196661362788113  0.055191246075646266  \\
            -0.021533908877116082  0.19470515397327287  \\
            -0.02358184211065956  0.33668322264671713  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7d590e5f-0db0-4100-adc6-ee24b49db6d9}, draw opacity={0.9990901708515526}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -6.690752032932521e-5  -1.6830575186183205  \\
            0.0005443543253168252  -1.5333695648303325  \\
            0.0011959316645825376  -1.388547837666021  \\
            0.002008386454455552  -1.2467304370955605  \\
            0.003054976051781006  -1.102335470070545  \\
            0.0037272431760389953  -0.9521056936193035  \\
            0.0031538949392793236  -0.8008921473737465  \\
            0.0039232789626965905  -0.6462373769001779  \\
            0.004899030471557389  -0.4957353881535901  \\
            0.004718738016434332  -0.344827936977133  \\
            0.0047344278940968645  -0.18811216308648662  \\
            0.004047613737324494  -0.03176756067114045  \\
            0.0018057658855069724  0.12085248843280935  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b08b7e46-e435-463c-a7e1-2ec905ea701c}, draw opacity={0.9995056740309817}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0005804333751753555  -1.6782227526733  \\
            1.4301020927166234e-7  -1.5198748081800046  \\
            0.0013091402406236814  -1.3593474513172181  \\
            0.0019146534961798454  -1.2013724605861216  \\
            0.003761690684678028  -1.0439744272504181  \\
            0.004648204628976179  -0.8869969681180648  \\
            0.006107217646964988  -0.728974524960075  \\
            0.008027330187284637  -0.570099875210516  \\
            0.009404188240148352  -0.41464616518005964  \\
            0.010207350084835165  -0.2605426595404652  \\
            0.00998502206266532  -0.10374140872345444  \\
            0.010285430808429204  0.05036852578436046  \\
            0.010800296296730611  0.2026905800229235  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={777ff3e4-f74d-4a09-a22f-ceb0341601d6}, draw opacity={0.9993226285686017}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0005884735433244881  -1.6817667173412867  \\
            0.0006334485367476913  -1.522507631495432  \\
            0.0006113264105159826  -1.3633839667419139  \\
            0.000537529374566327  -1.2046465855927524  \\
            -0.0003841362301331262  -1.046988499115831  \\
            1.881008446008109e-5  -0.884958852566766  \\
            -0.0006783777348528166  -0.72111407393991  \\
            -0.001779666873613089  -0.5584297454931187  \\
            -0.0038959095169038  -0.40447191593785403  \\
            -0.006229161872973765  -0.2547703086121277  \\
            -0.00876057101964925  -0.10218006321255213  \\
            -0.01166114103888043  0.05033345460537203  \\
            -0.01260175398793352  0.2078315485548758  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={826efde7-f643-4429-ba1d-69e4dd4b7c27}, draw opacity={0.9989023118977279}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0003574917589941575  -1.6809792848873075  \\
            -0.002645533549770895  -1.5244106950001854  \\
            -0.004565854214160334  -1.374182071559019  \\
            -0.005239848588067128  -1.2272866473678443  \\
            -0.005162501571916505  -1.0877635246874742  \\
            -0.005284738446897976  -0.946641601708286  \\
            -0.0069515612669455535  -0.8066943119592119  \\
            -0.010014573551270223  -0.6626361811586451  \\
            -0.013485332850371342  -0.5229963079657333  \\
            -0.01624045217858231  -0.37887317293917977  \\
            -0.019948152487504  -0.2312501614238972  \\
            -0.02257153153366135  -0.08883472349878854  \\
            -0.026001045926705768  0.0520967193085049  \\
            -0.028594251400578443  0.1909654345631497  \\
            -0.03133912543013871  0.3322528666241962  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={65744b6a-70bd-4328-bf06-8ceef769a7c0}, draw opacity={0.9988288952409143}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0007162933492079018  -1.683005496492743  \\
            0.0014963194436904835  -1.5250367510721847  \\
            0.002207661308420209  -1.3726902086540724  \\
            0.00038692156541984303  -1.2229083759835886  \\
            0.001013241307281516  -1.0757813464451182  \\
            0.001960165133540325  -0.9271903740651771  \\
            0.001520148571119361  -0.7799193360180553  \\
            0.0008422672497774926  -0.6311550295753791  \\
            -0.0005782040135043302  -0.4834247723075351  \\
            -0.002360454616791783  -0.3385295976461223  \\
            -0.0042605057235451434  -0.1917546768572241  \\
            -0.006084560442561273  -0.049761259560180265  \\
            -0.007645717973749563  0.08687345377610622  \\
            -0.007104685930218343  0.22030736803577539  \\
            -0.004893588033269662  0.3509880842241824  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5dc4626d-f216-4a95-9795-a46b03dbd3f5}, draw opacity={0.9978912299265933}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00028025550961682295  -1.6841640026907865  \\
            0.0020193858011512155  -1.5291942991272007  \\
            0.0034976887775795707  -1.3754552547800085  \\
            0.004831315502282025  -1.2230942906546818  \\
            0.005182820055089248  -1.072578512935981  \\
            0.003663360823453714  -0.92473650734443  \\
            0.0027271427251894143  -0.776992433720701  \\
            0.0029381237312957023  -0.6255926848764691  \\
            0.003701645153903198  -0.4762797948273424  \\
            0.004368654351865966  -0.3272462696530728  \\
            0.006060921441178157  -0.18004293177870725  \\
            0.0067982151743085206  -0.03335623665970025  \\
            0.008196964830088827  0.11220107571970525  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={14087fca-b3f3-4003-8324-303e564e6402}, draw opacity={0.9983464415435734}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0002454720212342606  -1.684037119101839  \\
            0.0001250668074040716  -1.5306720771378064  \\
            0.00010948662017845368  -1.3714355749319411  \\
            -0.000291078396733258  -1.2129086073433855  \\
            0.0004289003038207596  -1.0558414568919594  \\
            0.0010379224267261387  -0.8966255288283683  \\
            0.001142270980091784  -0.7431791246781462  \\
            0.0015287601930141224  -0.5805573062493872  \\
            0.0013025969595439457  -0.41279706913646264  \\
            0.0014429851261568293  -0.23766411476904076  \\
            0.0006791848948572437  -0.0659438287851982  \\
            -0.0005510865364144951  0.10135266924758699  \\
            -0.00036235954994264224  0.26827952445093717  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={69bb3e84-f9b0-47b2-abe7-602922df7cd8}, draw opacity={0.995831829093976}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0019507631048695892  -1.6837307606139857  \\
            -0.006861573497434023  -1.5333101033776118  \\
            -0.011729301724076747  -1.3935915871603433  \\
            -0.017925628854467135  -1.2586901358283415  \\
            -0.02482936518281512  -1.1304221678576918  \\
            -0.031734053765081  -1.0026727064285463  \\
            -0.04185328679310403  -0.8823128640383862  \\
            -0.05398424693325706  -0.7702052956691591  \\
            -0.0667186538459354  -0.6633672037314226  \\
            -0.08149301490548237  -0.5683028440310504  \\
            -0.09589032236835575  -0.47529315264774735  \\
            -0.11078762627326094  -0.3790713413948655  \\
            -0.12429085008370733  -0.2868151881714803  \\
            -0.1399061586758853  -0.18783769139586265  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a02ab76e-9500-4943-8112-fda81cf68779}, draw opacity={0.9988287232468912}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0007567790784758811  -1.6776481922574145  \\
            -0.0012324371414658528  -1.5215753282394462  \\
            -0.0006120585385931716  -1.3694413955233622  \\
            0.0014750970462144189  -1.2171361637266063  \\
            0.003915703076775955  -1.0676592955598583  \\
            0.005659626922711045  -0.9213254860527265  \\
            0.0075174937832223655  -0.7783061101620246  \\
            0.009902962172431787  -0.6397831010139294  \\
            0.011103658212122969  -0.501723298835479  \\
            0.0122100186574308  -0.3689032663185146  \\
            0.013512442490690592  -0.23903594893998617  \\
            0.014427066037569637  -0.10461677163534844  \\
            0.014576364486403892  0.02667574121203692  \\
            0.015184387344338109  0.15987915845554304  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0ff3963e-1563-4a58-8664-301e93948b50}, draw opacity={0.9987480275597569}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0017489277702006244  -1.6789750206629082  \\
            0.006206745202325465  -1.5191375002270138  \\
            0.01094560197402198  -1.3613738701964773  \\
            0.015075743810510866  -1.2044648647781737  \\
            0.019787588439321845  -1.0434816918796126  \\
            0.024743436710428977  -0.8800932557371279  \\
            0.028028804454905118  -0.7157092132047084  \\
            0.03073254232846662  -0.5502131951343042  \\
            0.03330495804425018  -0.3813810739637038  \\
            0.036915031065509356  -0.21509890020389488  \\
            0.039834078221273064  -0.048700548288599654  \\
            0.042928662081173755  0.11648294594235423  \\
            0.04570805545527864  0.28524451372916826  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6f764386-e6aa-4796-a820-05b72f1e4389}, draw opacity={0.9993631648231539}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0013138424787671214  -1.6760283064653587  \\
            0.0024124928239636087  -1.5118674363882876  \\
            0.0034447529927140556  -1.3517560801355697  \\
            0.004273119785348996  -1.19751476420448  \\
            0.004306547795789221  -1.0373824717048983  \\
            0.0035594224199922623  -0.8806732061471254  \\
            0.002467727532742753  -0.7246443756252798  \\
            -0.00010395967704713172  -0.5704949248578843  \\
            -0.0025946785951225064  -0.4230542377637412  \\
            -0.00454953725910081  -0.2793650622606333  \\
            -0.006057667941979823  -0.13931003505919642  \\
            -0.008241630431650474  0.005687219520308623  \\
            -0.01040357449191983  0.1528808106529932  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5faae061-a06c-4b5f-a020-ee4f8de70512}, draw opacity={0.9981397729242152}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0011492910899183288  -1.6776655362849153  \\
            -0.000876320018253156  -1.5154474263514346  \\
            -0.0027955804905631914  -1.3560220632464635  \\
            -0.0055164047702844915  -1.2025394918559638  \\
            -0.008233320726531646  -1.0536261521223438  \\
            -0.011072324184931433  -0.9059270334003838  \\
            -0.014130654031480639  -0.7579778174690434  \\
            -0.01605964657356696  -0.6047897821561952  \\
            -0.018282780578289286  -0.4477258858618202  \\
            -0.019569212049620508  -0.2940470249869609  \\
            -0.020604756686433762  -0.1356720662088564  \\
            -0.0202832356904368  0.016141726785043276  \\
            -0.019320009540726126  0.17046696506870931  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6c9eb4dd-41b1-4b9b-a1a8-019f3fb8523b}, draw opacity={0.9976063539204773}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0009450325263784959  -1.6789534987201085  \\
            -0.002036416995008082  -1.5227580086986638  \\
            -0.005408820607943215  -1.3679309834192983  \\
            -0.008536048420685552  -1.2143642070203509  \\
            -0.010889192460642749  -1.0590969754788635  \\
            -0.014362889356175173  -0.9029583305649532  \\
            -0.018042714225543  -0.746994793884269  \\
            -0.022823210238630504  -0.5828287593581358  \\
            -0.027855956177052676  -0.41050716780496677  \\
            -0.03219107246621497  -0.2415823949852602  \\
            -0.03482966894030133  -0.07117384003382615  \\
            -0.03591922170220196  0.09060982818496863  \\
            -0.03800022907316701  0.24999637977980904  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={93a0de1a-5a48-4789-b3c6-3d9243fad72e}, draw opacity={0.9986861791097063}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00047189299722080844  -1.6843329167549075  \\
            0.0009497885139080411  -1.530985362547403  \\
            0.0015041078684962291  -1.3812793885737795  \\
            0.003469197126772901  -1.230507540625424  \\
            0.005356475032474498  -1.0831163329350728  \\
            0.006933419755867827  -0.9381585084723781  \\
            0.00957491993808834  -0.7905979435452668  \\
            0.012438559339466847  -0.6467421384506019  \\
            0.016038255539288858  -0.5039843675826429  \\
            0.01966841879183642  -0.36401936391896766  \\
            0.02429756809936195  -0.22630865478396847  \\
            0.02956369352682571  -0.09362307146459975  \\
            0.035451605341685385  0.03594636356188116  \\
            0.040354902555584375  0.16344421095141262  \\
            0.04498208440388964  0.2852690473840922  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={746e14c2-03cf-410c-958e-4ec8b9888f9d}, draw opacity={0.9989793803606929}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -3.5598631413761405e-5  -1.681286610627396  \\
            -0.0009551154947630675  -1.5267391212412966  \\
            -0.0034412216506979755  -1.3761399929765468  \\
            -0.004215523835588702  -1.2242981854743293  \\
            -0.005491462345503062  -1.0792870758751418  \\
            -0.006890171952068851  -0.9380306681316702  \\
            -0.00845540155644208  -0.7998791007027397  \\
            -0.010558614399501516  -0.6650609400542907  \\
            -0.013030505644171722  -0.5338287579585327  \\
            -0.016215094509873386  -0.40012529027721205  \\
            -0.019533804677955364  -0.2633050298032126  \\
            -0.02302474022305903  -0.1222351834839345  \\
            -0.026751943324162482  0.018539849456942648  \\
            -0.03008721480311035  0.16315972617242633  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={bff9d4ae-2426-481d-bdb3-feafd7fd6b6b}, draw opacity={0.9977157800957602}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0018106294424613109  -1.684724463180999  \\
            0.003853359338779404  -1.5350982974431242  \\
            0.005106313816739727  -1.387592451285108  \\
            0.006719739008496621  -1.2481487293112703  \\
            0.00836799908945668  -1.110871592806063  \\
            0.010670895790234104  -0.9753706746320989  \\
            0.013675620244830777  -0.8342087580812568  \\
            0.017595026540594524  -0.6913215271427737  \\
            0.02376208528972338  -0.5500576018656348  \\
            0.030608736808414062  -0.4136604885224856  \\
            0.04003798744571915  -0.2776466671092228  \\
            0.048800273297297636  -0.1392089118502187  \\
            0.056348883595555004  -0.0007038512426777443  \\
            0.06241075108810773  0.13878047319250833  \\
            0.06881632968861284  0.2790370748277584  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={86054a18-34d5-4083-81e1-bfafdf6b7c9f}, draw opacity={0.9865110045103525}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.004274984397905188  -1.6923978256617644  \\
            -0.013688798543763137  -1.5516442551648542  \\
            -0.02538725483960865  -1.4213307999743134  \\
            -0.040850191120722704  -1.292598779277546  \\
            -0.0607604225166893  -1.1746447099082662  \\
            -0.08261948708948605  -1.0639408019487375  \\
            -0.10769067654322735  -0.9607321638818404  \\
            -0.1378764361105706  -0.8686744727012458  \\
            -0.17205372517314826  -0.7825884638806935  \\
            -0.20930221684721156  -0.6989133705333694  \\
            -0.24901328597955655  -0.6211799997731693  \\
            -0.29012178598211436  -0.5523781139739183  \\
            -0.3360026898438486  -0.4928542582886917  \\
            -0.3858925246285548  -0.4377050741842064  \\
            -0.4376081236392376  -0.3855386798974587  \\
            -0.4929725774866079  -0.33403867502390033  \\
            -0.5513357229065579  -0.2837158829903534  \\
            -0.6145961211576092  -0.24007498913907704  \\
            -0.6785607584103314  -0.19782366581736505  \\
            -0.7447828991904072  -0.16082123449556998  \\
            -0.8119871785308778  -0.12644188604767723  \\
            -0.881890380535806  -0.09524117571022572  \\
            -0.9519357435460183  -0.07062297674379914  \\
            -1.0230460485572916  -0.040425902972775776  \\
            -1.0954114530598866  -0.014507960212613247  \\
            -1.1675955308786925  0.014452950103822804  \\
            -1.2386156209189578  0.04036241067576721  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b1899da3-7bb2-466a-9c53-0fa2fc6c185c}, draw opacity={0.993341739827864}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.001522247464207759  -1.688358382647622  \\
            -0.003446182877060579  -1.5473257643780327  \\
            -0.0062857461457846205  -1.415895173604843  \\
            -0.011735510846293495  -1.2855704277380138  \\
            -0.020476844220734466  -1.1666112655737186  \\
            -0.0306624728856049  -1.0471653546600856  \\
            -0.042681795673925646  -0.9349936563292794  \\
            -0.05643954136325878  -0.8328560683128976  \\
            -0.07103715429858574  -0.7382324622396959  \\
            -0.08593776440906595  -0.6489683325949837  \\
            -0.1004852210073238  -0.5641399378358698  \\
            -0.1142229057691728  -0.4887630825190433  \\
            -0.1281275990264016  -0.41550476208991666  \\
            -0.14131640219355449  -0.3455817396200278  \\
            -0.1547915371647709  -0.2790055158649747  \\
            -0.17064618421781141  -0.21370460576235795  \\
            -0.18745835549515716  -0.15258644840402466  \\
            -0.20469042485678585  -0.09579601175201946  \\
            -0.2235047384385686  -0.043424862994037125  \\
            -0.24377388180694773  0.0027639132320467913  \\
            -0.2647003322139282  0.04647420109440262  \\
            -0.28720965237770985  0.0911349738247223  \\
            -0.3101266266494275  0.1337358066769914  \\
            -0.33335075607951675  0.17025189512908284  \\
            -0.35747348130442363  0.2044369854270407  \\
            -0.3820122915944888  0.23717747881547743  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d7a60ef6-5a79-49ef-ae6c-3c8536fc9000}, draw opacity={0.9965487601098839}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.00015458316245092572  -1.6830100543494086  \\
            -0.000779390208358109  -1.5284034459808684  \\
            -0.003037053736743508  -1.372938226745036  \\
            -0.00506156354438439  -1.2198115826480374  \\
            -0.006100701476427406  -1.0685450756714419  \\
            -0.008181534653196335  -0.9124463844076078  \\
            -0.011018747769667023  -0.7644511725594924  \\
            -0.013081884035170554  -0.6243800164860194  \\
            -0.015261837755401386  -0.4852149033714076  \\
            -0.016192019787062757  -0.3418613176599113  \\
            -0.016762047656863892  -0.20287124127075945  \\
            -0.01825717610505939  -0.06898304016813045  \\
            -0.020982061355450755  0.061042787093921635  \\
            -0.022757933002887393  0.19452805319803174  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6579fb62-c70e-4469-b042-9e5779e95283}, draw opacity={0.6069590968896129}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0432526917246909  -1.6884563402888726  \\
            -0.12314435882458308  -1.5402108031258654  \\
            -0.2375714241830045  -1.3954284601236946  \\
            -0.3858050522808585  -1.2610625569326745  \\
            -0.5669454887960339  -1.129822009691719  \\
            -0.7788265584059806  -1.0090446611021155  \\
            -1.0176868414192908  -0.8960450110354755  \\
            -1.279748257897778  -0.7860183620065537  \\
            -1.5624834233207237  -0.6837556232704932  \\
            -1.8628700441837869  -0.5874029012159114  \\
            -2.1792016552495896  -0.49126871369792136  \\
            -2.5092366186229276  -0.3984939033027124  \\
            -2.849701282786579  -0.31078664145494705  \\
            -3.1988634548679173  -0.2221450017322411  \\
            -3.556049588737443  -0.13841899692684972  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={bfd641de-e6f9-4d89-91fb-9dcce62d087d}, draw opacity={0.9962021285729156}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.003686391608021615  -1.6903618488683398  \\
            -0.009097185389336878  -1.5477239869534236  \\
            -0.015974901625173267  -1.4100070325657814  \\
            -0.02494150743533908  -1.2821353034094618  \\
            -0.036723649661325644  -1.163642821830399  \\
            -0.047846431005848566  -1.049056643296193  \\
            -0.06123065620977041  -0.9396840879149644  \\
            -0.07512652279862188  -0.8387354368779567  \\
            -0.09129363539345277  -0.73937897081351  \\
            -0.10985908780527959  -0.6458000942611353  \\
            -0.1297537860189985  -0.556850200416207  \\
            -0.15101003310264094  -0.47616037461357513  \\
            -0.17352759549641383  -0.39806340585145167  \\
            -0.19615395010903527  -0.31917458014819927  \\
            -0.218936734835935  -0.24728485352671997  \\
            -0.24247903207568877  -0.17570530062339965  \\
            -0.26719867994181906  -0.10634330165444802  \\
            -0.2912753942840234  -0.03488753876832357  \\
            -0.316753917617124  0.036237286088030604  \\
            -0.3431706908465558  0.10221169459603915  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d97caab5-7128-4208-90eb-5a7099e6f67c}, draw opacity={0.9691739976554328}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.009161330590382972  -1.6838988075353747  \\
            -0.027188051265140616  -1.5356170142885155  \\
            -0.054426812996843446  -1.3996114092145946  \\
            -0.09013459525916366  -1.2722436009175837  \\
            -0.13453109863000767  -1.1491166734954428  \\
            -0.18548958931424855  -1.037655114833853  \\
            -0.24446349276657178  -0.9325101635016348  \\
            -0.311664678542133  -0.8321513268011766  \\
            -0.38748004361462607  -0.7380193857652948  \\
            -0.46798184974793966  -0.6490618541907789  \\
            -0.551662639274312  -0.5567169288408168  \\
            -0.6409377641739709  -0.4688503739009221  \\
            -0.7362303846093043  -0.3851505598123399  \\
            -0.836781011794006  -0.3097780592396647  \\
            -0.9420781657369314  -0.238575122433639  \\
            -1.0532963627121144  -0.1704988950953811  \\
            -1.1694223729414728  -0.10971290967542899  \\
            -1.2909242351390033  -0.05476019692613893  \\
            -1.4149823348427775  -0.011941990034373885  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ad946423-d932-4e01-b7b0-13cbd18949fe}, draw opacity={0.9733319772558632}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.008600092129004583  -1.6837719273579843  \\
            -0.025190892869717978  -1.5328417534881025  \\
            -0.05106233182717665  -1.3922436434032903  \\
            -0.08505371670461753  -1.2601794772654216  \\
            -0.12730995508977358  -1.129978321053776  \\
            -0.17568503705010688  -1.0118074390651353  \\
            -0.2311207895979003  -0.8996493734918185  \\
            -0.2947546614273746  -0.7916020776712094  \\
            -0.36654038054475135  -0.6899978382230949  \\
            -0.44278925747493353  -0.5932393353842662  \\
            -0.521664349822235  -0.4934050700610206  \\
            -0.6057428419467757  -0.39832622761272307  \\
            -0.6959466780132777  -0.3069473893719974  \\
            -0.7908221764084349  -0.22387790795064577  \\
            -0.8897953116274819  -0.14496748413803234  \\
            -0.9944774450086304  -0.06924346915485372  \\
            -1.103583276582087  -0.0010168966324606704  \\
            -1.2175285990135403  0.06117620592926433  \\
            -1.3331257603155087  0.11161432126157278  \\
            -1.4522059483094785  0.15372234044464833  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9dd4a6e4-a76d-4cf5-8310-2cae64be96e4}, draw opacity={0.9812311013788317}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.00713957783187669  -1.6818777672380008  \\
            -0.02076927386979858  -1.525525084041906  \\
            -0.04254763248468945  -1.3789449833984315  \\
            -0.07179646766162372  -1.2417075975467147  \\
            -0.10945255419506672  -1.1034159179891763  \\
            -0.152615501366936  -0.9764525681999758  \\
            -0.20166513305567765  -0.8553216870412838  \\
            -0.2586763569936146  -0.7388807715406269  \\
            -0.322663972652899  -0.6283352344574289  \\
            -0.3905607719704232  -0.5220867046480411  \\
            -0.46132088408457633  -0.4128810140360823  \\
            -0.5360712649725758  -0.3085003242477752  \\
            -0.6165529675614083  -0.2076967282401479  \\
            -0.7004000375462742  -0.11619907531420036  \\
            -0.7870169968940843  -0.028166845409479266  \\
            -0.8789435525567633  0.056627834883180767  \\
            -0.9753587356437787  0.13348074113235936  \\
            -1.0763941135907418  0.20390079526128824  \\
            -1.178227530394417  0.2633856406335499  \\
            -1.2832724846545753  0.3144801171627858  \\
            -1.3904972383003282  0.3590473909681899  \\
            -1.5011029346062688  0.39392807206061764  \\
            -1.6127621148162379  0.4184165441693048  \\
            -1.7252986298838366  0.4406273672104115  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={922888b4-f8fa-4252-b6db-55573efbf5dd}, draw opacity={0.9870466493740777}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.005483819003426586  -1.6821426377828104  \\
            -0.016806429529302266  -1.5327736754988475  \\
            -0.03609819036426707  -1.390029435198092  \\
            -0.06174255244215486  -1.2555052703315805  \\
            -0.09463985471349165  -1.1228582034230672  \\
            -0.13255791514820708  -1.0014878205914293  \\
            -0.17535952736275687  -0.8854498145692347  \\
            -0.22433886010473825  -0.7745133446139275  \\
            -0.27888210872572866  -0.6687148107981512  \\
            -0.33698481969925714  -0.5673226159323033  \\
            -0.39854310780792934  -0.462623961708073  \\
            -0.4627651107441907  -0.3612824683216626  \\
            -0.5325983187009589  -0.26366009518269845  \\
            -0.6041222017844711  -0.17438298477176378  \\
            -0.6775406160509527  -0.08819176965166742  \\
            -0.7546202172523959  -0.0047896754252917395  \\
            -0.8346638465034903  0.07039310624112327  \\
            -0.9190791397581618  0.1391697411143321  \\
            -1.0034069917907398  0.19736408581639686  \\
            -1.0905080370682223  0.24820963247148942  \\
            -1.1790752169319596  0.2932346503327208  \\
            -1.2707509792703786  0.328316904655108  \\
            -1.363403052214182  0.35353489282916567  \\
            -1.4571860285190394  0.37644862526515055  \\
            -1.5515011297385037  0.3933432793362941  \\
            -1.647273319009807  0.41201413054336544  \\
            -1.7449761128841326  0.4383972132549803  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={04f34878-0396-4005-a1bb-22a1d9baeb9a}, draw opacity={0.9958933969632793}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.003243324953948656  -1.6860347393901076  \\
            -0.007823736347107764  -1.5407537671022316  \\
            -0.013679710681026986  -1.3992910894574881  \\
            -0.0237434577913301  -1.2634785177421584  \\
            -0.03612574110545059  -1.1379192006655767  \\
            -0.05079899078992371  -1.0223622853718197  \\
            -0.06672134428234144  -0.912448036106438  \\
            -0.08483664157348943  -0.8124551082756309  \\
            -0.10335970497629007  -0.7174955518806272  \\
            -0.12383152258520376  -0.6248059727359311  \\
            -0.14474591381277663  -0.5304222553133671  \\
            -0.16623015152122322  -0.4389626071915787  \\
            -0.1878695037957867  -0.3496696168200134  \\
            -0.21144682970326845  -0.2653721029692105  \\
            -0.2336300006652862  -0.18356284358956504  \\
            -0.25578783544827255  -0.10404319996969263  \\
            -0.2785595750312154  -0.030215837245111968  \\
            -0.30184512124233104  0.040947508040753755  \\
            -0.3253253823302918  0.1025808863409311  \\
            -0.34884279577265986  0.1607828872450076  \\
            -0.3731956931761099  0.21516127412702768  \\
            -0.39754973618426026  0.2601744482131623  \\
            -0.4234274601104844  0.295158301379329  \\
            -0.45094984633649177  0.32581105098163826  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1eaf189c-7489-42fe-b971-66c1837f7224}, draw opacity={0.9967814286888149}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0021493616689775372  -1.690327666782065  \\
            -0.006259542987855902  -1.5457383988394502  \\
            -0.010232561290974777  -1.4094483973050094  \\
            -0.01431079788636551  -1.282301337808464  \\
            -0.0203045852433901  -1.1605617237827026  \\
            -0.026318226193669247  -1.045356749372361  \\
            -0.033430300967266895  -0.9387968077235666  \\
            -0.04383594056560184  -0.8418024172240098  \\
            -0.05494498058087249  -0.7541239565741583  \\
            -0.06782675988871341  -0.6725811080150577  \\
            -0.07927235339169733  -0.5904136223584378  \\
            -0.09210020686801149  -0.5144662847855467  \\
            -0.10616503378274697  -0.44711452627907927  \\
            -0.12379505503024683  -0.3796561926529365  \\
            -0.1431370711971046  -0.31646151885297485  \\
            -0.1614719072328007  -0.25172971596332633  \\
            -0.18043454971561584  -0.19231143968006265  \\
            -0.20041239253055865  -0.1397359820637573  \\
            -0.22104901399872517  -0.09574142441737526  \\
            -0.2426955900220013  -0.053722158751853356  \\
            -0.2618846376406067  -0.013012086812910231  \\
            -0.280191624158616  0.02237034560723946  \\
            -0.29818396651735624  0.052669245626712546  \\
            -0.316488007684079  0.07926474172125476  \\
            -0.3349224755734593  0.10599302360326901  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a72c995d-c8e3-4e4c-9fa5-cb103f86e93f}, draw opacity={0.9972822424624449}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.001999975666856052  -1.6900770370933333  \\
            -0.005282220174751502  -1.5451766761453383  \\
            -0.00922729166129677  -1.4095140186701347  \\
            -0.013345888438304074  -1.2830467036016089  \\
            -0.018388509793527207  -1.1614877171245543  \\
            -0.024217819804649675  -1.0456496789864316  \\
            -0.03078575808806578  -0.9394484395479701  \\
            -0.03968039931494555  -0.8409077752526437  \\
            -0.0492177169704965  -0.7499385701562099  \\
            -0.059333829984324474  -0.6673087251265101  \\
            -0.07082969404254072  -0.5857648866374993  \\
            -0.08313152685264397  -0.5086615756270204  \\
            -0.09735727162787768  -0.4380680237885839  \\
            -0.11491141228105387  -0.3697815115114941  \\
            -0.13231369200503734  -0.30576514117903597  \\
            -0.15006489172893342  -0.23969170268952728  \\
            -0.16921390712320675  -0.1793870128181238  \\
            -0.18854545477903886  -0.1263723622924926  \\
            -0.20800455182262034  -0.08070887179319688  \\
            -0.22877063164069594  -0.036231387684114644  \\
            -0.24958834533682422  0.0088992695724796  \\
            -0.27062338251648954  0.04916354539621926  \\
            -0.2918357258327991  0.08481127452643061  \\
            -0.3133813784262719  0.11753600783331423  \\
            -0.3348109715444735  0.14923435022238432  \\
            -0.3583328765324655  0.1796116474093248  \\
            -0.38043468730665975  0.213754045702731  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={749b6873-a529-49ce-bcc8-dda4fea95e9d}, draw opacity={0.9969667318009141}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.001276824715433951  -1.690801936678979  \\
            -0.004407539270557001  -1.550149464424518  \\
            -0.010536564880753227  -1.4138907695601033  \\
            -0.01912540072036393  -1.286064832340369  \\
            -0.027715273855160538  -1.1655578400906599  \\
            -0.03803556539220136  -1.0510621600897805  \\
            -0.04948130084779027  -0.9459860509501813  \\
            -0.06307156845571539  -0.8456844154900656  \\
            -0.07972047084253456  -0.7495449372008232  \\
            -0.09638059208089896  -0.6588592621019304  \\
            -0.11309642060532234  -0.5691851040571312  \\
            -0.13043987396711065  -0.4826321505283455  \\
            -0.1486859891971848  -0.4044170388403786  \\
            -0.16708860147561025  -0.32905166033801553  \\
            -0.1864463208111847  -0.2599279987275806  \\
            -0.20566245033987424  -0.19162411128021745  \\
            -0.22467698857904594  -0.12645527134472923  \\
            -0.24388559794150352  -0.06786404783834771  \\
            -0.2635024381642133  -0.01860090114078318  \\
            -0.28406150949634357  0.027440230300669548  \\
            -0.30528023807778304  0.07399316532420211  \\
            -0.3277992424460153  0.11766186896978713  \\
            -0.35092359027894415  0.15925757159037893  \\
            -0.37376858084395514  0.20157874896725256  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={645966c1-946d-42da-8b7b-160ab50629e0}, draw opacity={0.9954393989598785}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.001104940416467113  -1.6911570289556077  \\
            -0.00508694883977641  -1.5439501144168806  \\
            -0.011169249109730238  -1.4035708413948351  \\
            -0.020364221362652084  -1.272232214424393  \\
            -0.03210200594168797  -1.1484735910456354  \\
            -0.04543018440619906  -1.0301884850235776  \\
            -0.057801828202773145  -0.9197979221402928  \\
            -0.07183896226198339  -0.812545536651157  \\
            -0.08529246364218979  -0.7061433163807147  \\
            -0.1019038690280097  -0.605555603054413  \\
            -0.118567575874426  -0.5099755568081081  \\
            -0.13693242478372364  -0.4178253482269168  \\
            -0.15619745975449392  -0.3366532121139825  \\
            -0.17635636741276642  -0.25769733689296415  \\
            -0.19814320977219707  -0.1871923639977754  \\
            -0.2184538595148815  -0.11593066847332795  \\
            -0.23784413086694883  -0.04737794316469625  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={64fe335e-9f11-45bb-8df9-0c157a8d1f70}, draw opacity={0.9959038407649244}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0010142697208235917  -1.6883116454388856  \\
            -0.004737807201212092  -1.5423850949007458  \\
            -0.011126555964989227  -1.4029044076320374  \\
            -0.019785132780480212  -1.2718579402732209  \\
            -0.029552852149198637  -1.145523158218307  \\
            -0.04045634481500851  -1.0251358334792107  \\
            -0.05030335151334238  -0.9110088653553633  \\
            -0.061723527366773175  -0.8010456169910298  \\
            -0.07395184067560656  -0.6917756428582669  \\
            -0.08842150468834763  -0.5877498760785558  \\
            -0.10259157262011112  -0.48948950985305595  \\
            -0.12014488174931477  -0.39420360166128054  \\
            -0.1378081698759367  -0.3100145677264026  \\
            -0.1560631055517145  -0.22761489015897451  \\
            -0.17559801927492308  -0.15287151036275778  \\
            -0.19402060213137592  -0.07782069839333401  \\
            -0.21190494147674893  -0.005371541593293519  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fe1fc586-61d3-4015-ae03-b763ecc86149}, draw opacity={0.995545791698978}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0012997603452708575  -1.6881244071613235  \\
            -0.0050831985615494065  -1.5461271365023925  \\
            -0.010879657329456482  -1.410708411725937  \\
            -0.018773694993806385  -1.2839935061334442  \\
            -0.027934946794754622  -1.1642108087396204  \\
            -0.037736960735251075  -1.0501974860107977  \\
            -0.046317676910282116  -0.9421060012933151  \\
            -0.05653338109220798  -0.8380738268715152  \\
            -0.06776561643851944  -0.7348113386100711  \\
            -0.08181745483678327  -0.6365813560301669  \\
            -0.09556187386007199  -0.5436779763301033  \\
            -0.11286351397793658  -0.45390546521753294  \\
            -0.1307161698978192  -0.37544106136526423  \\
            -0.14937440051909623  -0.2987533837391134  \\
            -0.16901698025601436  -0.22994493802737365  \\
            -0.18752765487265252  -0.1608886062736375  \\
            -0.20546012467449914  -0.09443038708414331  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b6fbc547-8998-455c-ae3c-bec92f95676d}, draw opacity={0.6806087222317945}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.03663316362129642  -1.6796735109069434  \\
            -0.10729532745744402  -1.5302947060674927  \\
            -0.2100874032754989  -1.3907543849764437  \\
            -0.3424232350586991  -1.262726810855777  \\
            -0.503855916822403  -1.14549478728564  \\
            -0.6898375337507986  -1.0299769462719455  \\
            -0.8975130873097574  -0.9231517366038668  \\
            -1.12477259857211  -0.8227133235667903  \\
            -1.3694532877469514  -0.7297518673281886  \\
            -1.6293239702742088  -0.6389983424289782  \\
            -1.9044339167637698  -0.5552479619557849  \\
            -2.190596843196005  -0.47736412037638504  \\
            -2.486161661303743  -0.40098750040336895  \\
            -2.7883220223702723  -0.33274369033740203  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ed079a9a-5235-47f5-a854-97c5cc7d9f83}, draw opacity={0.9871144635249075}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0033000930080357913  -1.686002614632456  \\
            -0.011564584985585994  -1.5431786183858416  \\
            -0.024810941756640423  -1.4108586842024304  \\
            -0.043063784599355975  -1.2933712985092511  \\
            -0.06560284224890009  -1.187046483809603  \\
            -0.09165808093579104  -1.0848934719518324  \\
            -0.1216426132024771  -0.9904205796942116  \\
            -0.15164236185723365  -0.9016260848795129  \\
            -0.18399923682619196  -0.8175584305894233  \\
            -0.22034188489551432  -0.7345480931339551  \\
            -0.25923730962526664  -0.6614657897299585  \\
            -0.30108311872029214  -0.5960186390600674  \\
            -0.3445294171656113  -0.5331160013949975  \\
            -0.3909512445136043  -0.4751713300376541  \\
            -0.43935193285943874  -0.418415094488895  \\
            -0.48545002939623993  -0.3659615602112452  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={476ba600-d306-4b07-896a-f5700577a613}, draw opacity={0.9893637229110946}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.002357616146781016  -1.6863776076902357  \\
            -0.008666610706570297  -1.5446588584240912  \\
            -0.019027229603876476  -1.4125510372282255  \\
            -0.033890224180098655  -1.2958562066137433  \\
            -0.051864346609019216  -1.189814887580567  \\
            -0.07144325240316313  -1.0877889064025397  \\
            -0.09453881716778517  -0.9928615714543312  \\
            -0.11669041896210454  -0.9031924153175056  \\
            -0.13951078400260525  -0.8178569351789439  \\
            -0.16415329724560457  -0.7322962633749419  \\
            -0.19131580866429396  -0.6562974180211912  \\
            -0.21925442424099442  -0.5884161967789809  \\
            -0.2476334962815177  -0.5231094425025036  \\
            -0.2787507331252633  -0.4628840579479727  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={635b230b-609e-4434-92bb-6718bce55999}, draw opacity={0.9959900085403017}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0021582022871509824  -1.6851200687160632  \\
            -0.005639933179676977  -1.5397200899415344  \\
            -0.01141627929909668  -1.4008054468201057  \\
            -0.018276864487809154  -1.2762790232301122  \\
            -0.027766842885747635  -1.1565700002092039  \\
            -0.03816117138728002  -1.0479464058576484  \\
            -0.05028624487234845  -0.9433734390919768  \\
            -0.064344529935322  -0.843658548310182  \\
            -0.08022348346018134  -0.7458642934912882  \\
            -0.09674684058572317  -0.6482083500981999  \\
            -0.11537250676079144  -0.5589455690788566  \\
            -0.1334062579812279  -0.4748399000415964  \\
            -0.15178255508071029  -0.39681643615487117  \\
            -0.1713969655926905  -0.3224823992425005  \\
            -0.19286301738022846  -0.24694331210620857  \\
            -0.21494142855105958  -0.1760713606762923  \\
            -0.23902512890881752  -0.10732635813292551  \\
            -0.26336336656468173  -0.03637290141756151  \\
            -0.28887643197432783  0.03348267249083112  \\
            -0.31509117308069867  0.1003548121879466  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={482ca546-c471-4768-9a51-9917d96c5f90}, draw opacity={0.872433384475851}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.02381272439072919  -1.6807783916044414  \\
            -0.06794224809724207  -1.5293965129959106  \\
            -0.13073382286728194  -1.3792312033944314  \\
            -0.21159093553821534  -1.2299075840248075  \\
            -0.3085831314633603  -1.0847521644360867  \\
            -0.41950455927948854  -0.9416078358922416  \\
            -0.5432684220858787  -0.8020366966562704  \\
            -0.6794980615031404  -0.6604862972580997  \\
            -0.8258533419167293  -0.5241941460813351  \\
            -0.9830334295129104  -0.3877328494652981  \\
            -1.1470073148948747  -0.25463015648365706  \\
            -1.3163796695902212  -0.1250014423212295  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fefbe923-8672-470f-b381-106515a3fc4a}, draw opacity={0.9952409042750916}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.003972718617118343  -1.6819943407665536  \\
            -0.01147521906516405  -1.5309444180364726  \\
            -0.020842004234028603  -1.380603887711476  \\
            -0.03453525995068378  -1.2334816141121907  \\
            -0.04887225130729821  -1.0877162119268848  \\
            -0.06518686368852991  -0.9453903930625522  \\
            -0.08385979773412744  -0.8043728902820124  \\
            -0.10348535769109987  -0.6621035773563066  \\
            -0.12648234566580235  -0.5282498169609975  \\
            -0.1511480802547391  -0.39592395801900493  \\
            -0.17590766485459544  -0.26360628442193434  \\
            -0.2013737394460866  -0.13734612792391424  \\
            -0.22931482538741693  -0.02097039736089952  \\
            -0.25578318214090445  0.08887115101662198  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ea2d3031-eaff-4dcf-a9a9-362bfed82dd6}, draw opacity={0.3609457681077948}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.050809010072003905  -1.6816070977749882  \\
            -0.14836771578677183  -1.527353764048  \\
            -0.2875752050425494  -1.3789929252202677  \\
            -0.4660268894928744  -1.2356825729411058  \\
            -0.6807415593962348  -1.096909263499421  \\
            -0.9308923607783295  -0.9543350564720265  \\
            -1.2143208157780794  -0.8099512859842753  \\
            -1.5253289987744003  -0.6648034983122837  \\
            -1.8616897344428385  -0.5206410260754397  \\
            -2.2226749443995826  -0.3831105355899881  \\
            -2.6033855213913766  -0.2521113735337439  \\
            -3.000836854072709  -0.12936002145472775  \\
            -3.4115840917262514  -0.013061032732696043  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={330ce0d0-5602-4b65-af8a-394aa8d31a18}, draw opacity={0.9873207781798419}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0029971928753886254  -1.6903744160951037  \\
            -0.010052331251386607  -1.5530340674108871  \\
            -0.022137598130281703  -1.4267884124697856  \\
            -0.0373343427680373  -1.307306236894287  \\
            -0.05565706647273097  -1.1945706799428637  \\
            -0.07786165750876085  -1.0838591232924202  \\
            -0.10301919589192347  -0.9751767724652866  \\
            -0.13254600382147627  -0.8669843272597034  \\
            -0.16561482388734655  -0.7633429439833476  \\
            -0.20070760643135882  -0.6730304524096388  \\
            -0.23800346923064397  -0.5903691208059298  \\
            -0.2757801553920766  -0.5197868570378601  \\
            -0.31522255603717103  -0.45511881902147017  \\
            -0.35596475623749196  -0.39252808471582934  \\
            -0.3975667691685319  -0.3388031924184584  \\
            -0.44034664896095954  -0.28948556676737297  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={56927195-df61-4fea-9b95-b3c7c7ec2d15}, draw opacity={0.9947206154610481}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.00160606465711052  -1.6921729617994103  \\
            -0.00442322917332242  -1.5530919194447008  \\
            -0.008033301179997867  -1.425187360764898  \\
            -0.012421452260817034  -1.3052271351146014  \\
            -0.01789265439718623  -1.1949236106314258  \\
            -0.02552110812340754  -1.0849095578217678  \\
            -0.03451301972295144  -0.9748080114651027  \\
            -0.04517661062577306  -0.8649843780732376  \\
            -0.05601555210221646  -0.7579893502941499  \\
            -0.0694658070492541  -0.661524311621599  \\
            -0.0848871822650481  -0.5719552990917312  \\
            -0.10118827296720487  -0.4930927408943351  \\
            -0.11975684470050973  -0.4201774676425164  \\
            -0.13944335859411783  -0.3480470787592822  \\
            -0.15957025237582695  -0.2866776342636276  \\
            -0.18108672562398664  -0.22854820401758502  \\
            -0.2056192853071936  -0.17214855317088318  \\
            -0.22975621039294988  -0.11609391723769491  \\
            -0.2535098251733533  -0.06138783560575301  \\
            -0.2752803182527506  -0.01015868677199079  \\
            -0.29711324954713403  0.03999831665432392  \\
            -0.3200866251654194  0.08934815313476388  \\
            -0.3430204208148604  0.13678161228205057  \\
            -0.3670813963027304  0.1853701723022217  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={953f8e1e-546b-448b-aedc-a2baf75c90ca}, draw opacity={0.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.059858072875857794  -1.6914834534645182  \\
            -0.17652019313018677  -1.551932926582547  \\
            -0.3461182831774008  -1.4190337610412966  \\
            -0.5638124604082215  -1.2898780976660795  \\
            -0.8264762914386015  -1.1635730686371537  \\
            -1.1304230516508933  -1.0420665348987859  \\
            -1.4701722841622582  -0.9282655004505296  \\
            -1.842905848339  -0.8212201062058783  \\
            -2.2433190214958683  -0.710721360657459  \\
            -2.6688734273829438  -0.6070479722307821  \\
            -3.1147417903597763  -0.5089581123948875  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5733c373-f147-4090-9300-898c093dd1b7}, draw opacity={0.9894373436551891}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.002901087591639138  -1.6938592060766697  \\
            -0.008610170826522056  -1.5613928601586204  \\
            -0.017762254642425222  -1.440480503429723  \\
            -0.03086351752299117  -1.3260069754404151  \\
            -0.04637324473010519  -1.212772903582612  \\
            -0.06530191621091283  -1.106442379111681  \\
            -0.08694599582710719  -1.009777938042055  \\
            -0.11072145194023564  -0.919891620633592  \\
            -0.13633770644258134  -0.8315675789523521  \\
            -0.16403781123297023  -0.7524185661448803  \\
            -0.1939327960293376  -0.6807696269697738  \\
            -0.2272029075283132  -0.6128192966450503  \\
            -0.2620795865958867  -0.5512956406051576  \\
            -0.29993041420171956  -0.49201999182383316  \\
            -0.34032744751143057  -0.4331358386698941  \\
            -0.38355737965184417  -0.375224284153965  \\
            -0.4286154104600727  -0.32180709084357256  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c12e4f44-a7ad-4397-9a88-7a837674d2fa}, draw opacity={0.9960873023493714}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0027683758290422853  -1.686369105145038  \\
            -0.009361380562695485  -1.5418137101927694  \\
            -0.017642347925187638  -1.4046265345188456  \\
            -0.027803484008175686  -1.267050011701199  \\
            -0.04103142457801218  -1.1297202645204274  \\
            -0.056197159873235064  -1.001142322316125  \\
            -0.07255299044025161  -0.8728785450670351  \\
            -0.09109999731178703  -0.7538513155171129  \\
            -0.11171131637220497  -0.6345724184060902  \\
            -0.13380842164602696  -0.5205400133593424  \\
            -0.156595084553651  -0.4097075506151739  \\
            -0.1808124706582929  -0.3004812310942879  \\
            -0.20613114160400095  -0.19823977089249728  \\
            -0.23209424211697924  -0.09719794019298318  \\
            -0.2602712062672321  0.0021455350873241102  \\
            -0.2905638970680538  0.09930272039913275  \\
            -0.3208466491747996  0.1933644712215477  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9d8684d7-3044-4ca2-8195-20dced9f5436}, draw opacity={0.979493036172011}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.009376510900458997  -1.6898230459099404  \\
            -0.028721449772250156  -1.5510175295727695  \\
            -0.05676224955021723  -1.419536631225549  \\
            -0.09230300569653044  -1.2966500496313984  \\
            -0.13694993464844613  -1.1865591762591159  \\
            -0.19009517500932668  -1.0865002544896787  \\
            -0.2495304630093642  -0.9885268791160291  \\
            -0.31566719472949795  -0.8994059816030391  \\
            -0.38866004652455693  -0.8188614751640286  \\
            -0.4670607309135331  -0.7437915658709969  \\
            -0.5502331212840289  -0.6722890651706751  \\
            -0.6395439778471799  -0.60444030997039  \\
            -0.7341032065249996  -0.5376002436780606  \\
            -0.832059185789136  -0.47574580444521075  \\
            -0.9339240521116436  -0.4160441877814534  \\
            -1.0417591629804588  -0.3638579518310802  \\
            -1.154790218507982  -0.31532823833299084  \\
            -1.2710439997350873  -0.2709471844943113  \\
            -1.3908115204292093  -0.23352541796906706  \\
            -1.5129464034482534  -0.1989101752194516  \\
            -1.6371552915010548  -0.15920823771798728  \\
            -1.7632327801158372  -0.12307280507360983  \\
            -1.8907048016473602  -0.08775462358692779  \\
            -2.019302082577268  -0.0544227624796709  \\
            -2.1486427546468585  -0.025722035100588257  \\
            -2.2786710844451648  0.006131963826918753  \\
            -2.4115431194150525  0.03495820973196243  \\
            -2.5456168884778796  0.06669029699543429  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2a93a5c9-7172-43ef-a1d2-777f04c2db37}, draw opacity={0.9795627210878791}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.00984340433575777  -1.6909073587205263  \\
            -0.02785016064022701  -1.55247930899798  \\
            -0.05541852396866386  -1.4228766146208875  \\
            -0.09076345562704012  -1.302623580044092  \\
            -0.13523723389135295  -1.1940693794234927  \\
            -0.18721500208701553  -1.0925179186144067  \\
            -0.2447763769132529  -0.9928138923974779  \\
            -0.3077909570048184  -0.9011300570324043  \\
            -0.3762321092471652  -0.8198325790583814  \\
            -0.4511299171422144  -0.7416334388976509  \\
            -0.5325684433760545  -0.6691833634384038  \\
            -0.6198163873008785  -0.6020131606579207  \\
            -0.7115164758355224  -0.5356133705787615  \\
            -0.8086816018779106  -0.474222523814656  \\
            -0.9102515256944985  -0.41593526799714753  \\
            -1.0157717054375537  -0.3606476689499134  \\
            -1.1258193027831278  -0.31075331478658336  \\
            -1.239235461812284  -0.267696606170851  \\
            -1.3571850410814696  -0.22769486354661128  \\
            -1.4784386148599933  -0.1920528259604404  \\
            -1.6049122922682801  -0.15313474969070834  \\
            -1.7317365189853378  -0.11564522611103684  \\
            -1.8610949450822205  -0.08066429132191533  \\
            -1.9921131824361393  -0.04407152195315304  \\
            -2.1237263992907547  -0.013085296938352753  \\
            -2.2564741096585386  0.019833410902515246  \\
            -2.3902819688010264  0.05162622072346664  \\
            -2.5244471166829614  0.08625409988705218  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ddc7053a-e9c9-4f10-aee9-7849a64de1af}, draw opacity={0.9794877557896676}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.009801037098633752  -1.6907836551057527  \\
            -0.027719635306053664  -1.5521491484300642  \\
            -0.054932401769519454  -1.4219742106420565  \\
            -0.0899667763204747  -1.3013707454452612  \\
            -0.13443458945969086  -1.1927101570510317  \\
            -0.1863240635802993  -1.0911667431766612  \\
            -0.2438981248550242  -0.9914457312267645  \\
            -0.30689359235815916  -0.8999717747746658  \\
            -0.3754082108767692  -0.8187143993694911  \\
            -0.45055290883230603  -0.7405964666592502  \\
            -0.5321336813662474  -0.6680673542056659  \\
            -0.6196055409069658  -0.6006615215791842  \\
            -0.7116007786810399  -0.5338186977302806  \\
            -0.809061665649759  -0.4720102679062264  \\
            -0.9108590837952308  -0.4134280155626287  \\
            -1.016602048287889  -0.35763532905716  \\
            -1.1270217811613434  -0.30718436549961947  \\
            -1.2406612114539353  -0.2634455554873151  \\
            -1.3589203037180324  -0.22258678604664459  \\
            -1.4807614560969304  -0.18592157093266126  \\
            -1.607792920689576  -0.14590319282266778  \\
            -1.7353463545775467  -0.10727000444065417  \\
            -1.8652815855968086  -0.07094874817105505  \\
            -1.9971629379720803  -0.03316229487997928  \\
            -2.1296988812636455  -0.001135461200120369  \\
            -2.2633017397573116  0.03279004964181399  \\
            -2.39790211541919  0.06563885324326546  \\
            -2.5327425290339636  0.10138476627728626  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={42f1d5ff-2959-4e5e-910a-9f50ebb387a0}, draw opacity={0.9911590346415888}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.004697443666189205  -1.687070245363123  \\
            -0.014878092092037385  -1.5412701180592918  \\
            -0.030585713674659967  -1.405119338974975  \\
            -0.049725183050018745  -1.280339323155052  \\
            -0.07277981495971951  -1.15653412310695  \\
            -0.09885002587057533  -1.0405002017057314  \\
            -0.12852282906273887  -0.9370516183844733  \\
            -0.1634539857025189  -0.8357503687108485  \\
            -0.20181296008414512  -0.7415489376141665  \\
            -0.24411746645837873  -0.6526052760008254  \\
            -0.2883209554458291  -0.5739025080301426  \\
            -0.33587022924142806  -0.49994573277761106  \\
            -0.38647974465261925  -0.42914001426886506  \\
            -0.4396787933233969  -0.37304260624475355  \\
            -0.49660835262627107  -0.31849193269384124  \\
            -0.5570623110721096  -0.26977678513304354  \\
            -0.6211905653941721  -0.224009372767225  \\
            -0.6872388807181088  -0.1783932240834608  \\
            -0.7551300614899303  -0.1369881977095067  \\
            -0.8269204857728062  -0.10745349240456542  \\
            -0.8987310290885423  -0.08195031054894905  \\
            -0.9721151701782856  -0.0602870858388546  \\
            -1.0478952399651231  -0.039794474252864996  \\
            -1.1262602029316662  -0.021283839044687187  \\
            -1.2055117542885494  -0.00402102072411345  \\
            -1.2857307203228145  0.009650020848770598  \\
            -1.3642230861407414  0.024293135256419338  \\
            -1.4427259344001984  0.03510646901662468  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={df0ec546-17fa-4839-a6d0-fb30475e18b0}, draw opacity={0.9918902976216916}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.006048314411604164  -1.6889747280465797  \\
            -0.01620977722871312  -1.5456776185856336  \\
            -0.031489826686849534  -1.407674923569022  \\
            -0.051156329542014864  -1.279570687576327  \\
            -0.07521504611819166  -1.1540799160032773  \\
            -0.10334691331610445  -1.0374497915008887  \\
            -0.13578917312984115  -0.931546732109617  \\
            -0.1730672654828029  -0.8326988615129022  \\
            -0.21581774575877574  -0.7375546538585899  \\
            -0.26197700567395654  -0.6479717117139865  \\
            -0.31168052314228034  -0.5713898492760936  \\
            -0.36229400599944134  -0.5019976036050456  \\
            -0.41692027070207716  -0.4396394057481235  \\
            -0.4742672224624823  -0.3846969068184247  \\
            -0.5343310767400467  -0.33606913178797826  \\
            -0.597767165598291  -0.28977250176238545  \\
            -0.6618876152654953  -0.24785105448067887  \\
            -0.7260530101279575  -0.19954626389510538  \\
            -0.7925220871636859  -0.1597588796694749  \\
            -0.8610303815104227  -0.12669389696929964  \\
            -0.9303264655025175  -0.10014875489793369  \\
            -0.9989277336449226  -0.07229724917507846  \\
            -1.0678788317418861  -0.04566249238527233  \\
            -1.1366890012017956  -0.01867706552727277  \\
            -1.2066969603651632  0.008888068180565561  \\
            -1.2767966627246927  0.038542091283859395  \\
            -1.3469524164658722  0.0656719564033558  \\
            -1.418511102210749  0.08764732853894532  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a6b34837-012e-4f2c-af19-1edf38a261f1}, draw opacity={0.9948276602673938}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.003191440335906593  -1.6884844923838636  \\
            -0.0090282277949712  -1.5447172722857596  \\
            -0.015383282822406953  -1.4062242848711768  \\
            -0.023266725985706723  -1.2755938942860299  \\
            -0.03267450906016036  -1.146085120843371  \\
            -0.04491241555651019  -1.021470458247353  \\
            -0.05990687184907453  -0.906601021695231  \\
            -0.07596237576159953  -0.7969814311013869  \\
            -0.09386054211439322  -0.6933165053397347  \\
            -0.11402753456005382  -0.5951806477376551  \\
            -0.13586428703168746  -0.5068206031249346  \\
            -0.15838170176191604  -0.42290539331024124  \\
            -0.18148965065107922  -0.3465617751631496  \\
            -0.20725328265554496  -0.27970901698223427  \\
            -0.2341302633857762  -0.2211033642792352  \\
            -0.2599600545329322  -0.16401414509155882  \\
            -0.2852769274950567  -0.11255544511132659  \\
            -0.31202762607348433  -0.05357920947398045  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={254729a6-fae1-4a39-830f-1e0aca73a937}, draw opacity={0.9955904200093334}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.00016819410175342986  -1.6884539884183465  \\
            -0.0028966351176963104  -1.5402497147748  \\
            -0.007035228064023321  -1.402675008216279  \\
            -0.01410553562770325  -1.2742489272030924  \\
            -0.02420124816792089  -1.1499542546092463  \\
            -0.037176425063758387  -1.0320118183211144  \\
            -0.05267762359794351  -0.9223467661861464  \\
            -0.06976019361744742  -0.8118903536238707  \\
            -0.08660801538298643  -0.7058507251768452  \\
            -0.10517117364587997  -0.6052313427296282  \\
            -0.12485235673655333  -0.5147817863057861  \\
            -0.14582736053682568  -0.42815036330556533  \\
            -0.16805025613382374  -0.34783450867423177  \\
            -0.1906755397669531  -0.27417555613047967  \\
            -0.213478526722569  -0.20187025309812323  \\
            -0.23939102590342756  -0.13871944382349713  \\
            -0.266637777670826  -0.07622628755757441  \\
            -0.2913525652353822  -0.014027208805075311  \\
            -0.3153536151034354  0.05005481614861976  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ff3dae17-8935-450b-81bf-ad38697a64eb}, draw opacity={0.22712927478049705}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.05159744788805605  -1.6855241521441007  \\
            -0.15264487751369363  -1.543944933268113  \\
            -0.2990724099639108  -1.4132393422690115  \\
            -0.49038751845962225  -1.2939196311921417  \\
            -0.7262479664025661  -1.1829404560815369  \\
            -1.0020056269103552  -1.0780450502596202  \\
            -1.3154866355486023  -0.9840735964590049  \\
            -1.6637035134814184  -0.8911375319639212  \\
            -2.0430448521604614  -0.8076063031607992  \\
            -2.451305741311128  -0.7357377955633191  \\
            -2.8862351895076217  -0.6674051870759332  \\
            -3.3454791400229995  -0.6060469678210165  \\
            -3.826685639387885  -0.5528731993836445  \\
            -4.327799586028128  -0.5020832481781042  \\
            -4.844153482096598  -0.45567489680565393  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={61f95641-0ed5-4528-959b-e001658571db}, draw opacity={0.9679811522445171}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.005454300094521861  -1.68705875027653  \\
            -0.016364440065414848  -1.5448705902749633  \\
            -0.03184923364083255  -1.409197181927513  \\
            -0.053096781486603635  -1.2798134270720858  \\
            -0.08171570307080947  -1.1590046175293158  \\
            -0.11564779077620785  -1.0467158091740358  \\
            -0.15357074926293487  -0.9424708863683107  \\
            -0.1959596045542384  -0.8428836114624874  \\
            -0.24208402425991113  -0.7514466282435771  \\
            -0.2910804099515563  -0.6701800546418824  \\
            -0.3438103560037089  -0.5937896394328298  \\
            -0.3998355814318574  -0.5250776691054473  \\
            -0.4569802871274808  -0.4659957760233264  \\
            -0.5177841154431861  -0.41124436099466377  \\
            -0.5814734964990029  -0.362092398018016  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9f825d64-713c-45f4-8d67-f9bd084e28d1}, draw opacity={0.9890281562411443}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0021491273706311306  -1.687334662348042  \\
            -0.005541954282588778  -1.544069327968498  \\
            -0.012793803139468556  -1.4073858666535644  \\
            -0.021590489174036442  -1.2753452482529553  \\
            -0.03214794506696678  -1.1516612410205433  \\
            -0.043666519149675356  -1.0358889262124757  \\
            -0.05599857062996129  -0.9306216812656416  \\
            -0.06754943995854729  -0.8330863251596928  \\
            -0.08075505576076744  -0.7414776288606901  \\
            -0.0953856830544974  -0.6614624945735927  \\
            -0.11179685985096877  -0.5849037188372105  \\
            -0.12983226861049127  -0.5153217999297904  \\
            -0.1488669824313521  -0.4552096208471645  \\
            -0.16689712259681883  -0.39816343128196224  \\
            -0.1851476718045622  -0.3393547955576349  \\
            -0.20353296032634793  -0.2896044585777638  \\
            -0.223119003525195  -0.23896269695501882  \\
            -0.2442611521834927  -0.18986288906961107  \\
            -0.26450856258619554  -0.14520355646296051  \\
            -0.28424031160303204  -0.101945687257117  \\
            -0.30297759148342757  -0.061248898403270774  \\
            -0.3233326116782652  -0.020055523506949877  \\
            -0.34292730493213003  0.023521879055382472  \\
            -0.3623906136478609  0.06662166362109412  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7b2d10e8-403c-4c8b-93f8-37d9b09683cd}, draw opacity={0.9958356141218749}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0026039845758936806  -1.6960512209795233  \\
            -0.009380124041432432  -1.5654913205649594  \\
            -0.019791773824387997  -1.4406860625034472  \\
            -0.03070126212717908  -1.325786411600614  \\
            -0.0446828150852058  -1.2235278359194217  \\
            -0.06115524275365433  -1.1239112721832032  \\
            -0.07849522207947796  -1.0271681103538173  \\
            -0.09552547356003284  -0.9382100776687919  \\
            -0.11402197021803182  -0.8580721426992929  \\
            -0.13326152746690487  -0.7768306855635725  \\
            -0.15290496383161795  -0.696407313110303  \\
            -0.1735024741147503  -0.6196841110540625  \\
            -0.19668523775224034  -0.5501574386505452  \\
            -0.22077415154261465  -0.4811111545137123  \\
            -0.24624826715538736  -0.4210376985212546  \\
            -0.2716035140774893  -0.36467598931898815  \\
            -0.2958608448864123  -0.3097735816747567  \\
            -0.31964778360781243  -0.2555683368887823  \\
            -0.34474355973225784  -0.20366096256103516  \\
            -0.36936605987001525  -0.15202810419757024  \\
            -0.39372981827978154  -0.10179439844857197  \\
            -0.41760340580995503  -0.05042724973727834  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={843c5e8d-a634-4737-981f-61220200d20c}, draw opacity={0.9972767152213516}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0017611421732263593  -1.691530713302687  \\
            -0.005304346214462848  -1.5514919749976093  \\
            -0.010280789177952297  -1.4168362414537585  \\
            -0.0176740094328634  -1.2915945789454486  \\
            -0.02610114369881194  -1.1752013285030345  \\
            -0.03583591639026381  -1.064939235549807  \\
            -0.045150253885124135  -0.9635201267422582  \\
            -0.05725784092598517  -0.8706862673909432  \\
            -0.07108978236784448  -0.7834823442140548  \\
            -0.08625251708384529  -0.6953657665888167  \\
            -0.10211468677382594  -0.6098383439200808  \\
            -0.1199527139279784  -0.5335552093470836  \\
            -0.13748198728993244  -0.46270262041682203  \\
            -0.15627296321741835  -0.39310770073406726  \\
            -0.17572828603802948  -0.3323392235961799  \\
            -0.19610474626078395  -0.2730010670521816  \\
            -0.21527852223233673  -0.21776019065534283  \\
            -0.23477092701912572  -0.16476053994944523  \\
            -0.2546078423229483  -0.11325859501976765  \\
            -0.27461698358470504  -0.061861948757267735  \\
            -0.29691839128711495  -0.010397230639240522  \\
            -0.3214886960079251  0.04508271562387717  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2522b010-50f2-49fe-8db6-6beff694005a}, draw opacity={0.9958905588112456}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0010545210990826482  -1.6884000147651483  \\
            -0.005889552620837802  -1.5433039265352346  \\
            -0.012662002619683319  -1.411999333922754  \\
            -0.019622443349456696  -1.2877644366355234  \\
            -0.02756493221360775  -1.1726463552706061  \\
            -0.03828718931121357  -1.0612408246547398  \\
            -0.05005736739874773  -0.9598748044809983  \\
            -0.06290892108404496  -0.8640011592861443  \\
            -0.07570170716842319  -0.7712107736547058  \\
            -0.09142416561452323  -0.6793146193507027  \\
            -0.10932148537811393  -0.5922856005760405  \\
            -0.1266798439687136  -0.5086097833840387  \\
            -0.14518076010723066  -0.43325441095977624  \\
            -0.164685861266893  -0.3638802350220808  \\
            -0.1851914648941766  -0.2947039700650161  \\
            -0.20737376644257138  -0.22707171219684144  \\
            -0.22942140066169198  -0.16607838353175522  \\
            -0.2524345305573149  -0.10556751697011571  \\
            -0.2768189743160403  -0.04895283182619509  \\
            -0.30020424830818915  0.006519003862937717  \\
            -0.32400869349607553  0.060526554019974865  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6c240857-857c-4ccd-961a-00ed7fcb77be}, draw opacity={0.9957704768196335}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0015642103293272373  -1.693180479259324  \\
            -0.005480439173468067  -1.5498754381808433  \\
            -0.01323257192459506  -1.4147278467666504  \\
            -0.022960338101547306  -1.2838426473786055  \\
            -0.03516487432740875  -1.1622024162007791  \\
            -0.04972547902399536  -1.0435376371467857  \\
            -0.0668330232793909  -0.9328598395142765  \\
            -0.08285071524529244  -0.8258594476617366  \\
            -0.09940267604916057  -0.728622573746955  \\
            -0.1164192614334209  -0.6369542778993409  \\
            -0.13455830840290364  -0.5489210252070276  \\
            -0.15532354097115944  -0.45741236432950305  \\
            -0.1760483526131317  -0.3734059119020755  \\
            -0.19585941877926122  -0.2999784190266826  \\
            -0.21758088885817148  -0.23027782938138164  \\
            -0.241712510944526  -0.15957205898167295  \\
            -0.2664664496458804  -0.09143719471140638  \\
            -0.2929255259071133  -0.023226799346636018  \\
            -0.3185289629206663  0.04131325070534135  \\
            -0.34336924659053686  0.10087151014687741  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5bf3e21d-38c4-4904-b56a-2473c56b72f2}, draw opacity={0.9958910011436841}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.001531728536966876  -1.6894933490328865  \\
            -0.00522569012786014  -1.548317750396039  \\
            -0.01150521276352347  -1.4127113794044  \\
            -0.019877333394142407  -1.2862410821540329  \\
            -0.030047352769709032  -1.1643071225025439  \\
            -0.04268563453449736  -1.0460203613578938  \\
            -0.05742610398075869  -0.9375113409441705  \\
            -0.07291185458720147  -0.8249583776540077  \\
            -0.09033182918451527  -0.7131120985877515  \\
            -0.10860926321582741  -0.6139685797760615  \\
            -0.1279619161418903  -0.5149983194037718  \\
            -0.1503590044689522  -0.41881801119447254  \\
            -0.172501270350134  -0.33065283983802596  \\
            -0.19443751054337832  -0.24761007404827648  \\
            -0.2186659242902502  -0.16805244334973088  \\
            -0.24338416570642632  -0.08672928187480516  \\
            -0.2684247288044345  -0.009538872664649936  \\
            -0.29402028673490543  0.0664507579361905  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={71f51f6e-7ea4-4a49-be0a-fefc5f4cdefa}, draw opacity={0.9905527805310818}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.007105146957261284  -1.6886065717336336  \\
            -0.019961519352041643  -1.5434772502275547  \\
            -0.03762768361532906  -1.4082622301413608  \\
            -0.05940003185570859  -1.2849173997825996  \\
            -0.0848455175111064  -1.1703425299216352  \\
            -0.1143012506970493  -1.0623241354028963  \\
            -0.1492755286847806  -0.961395733511398  \\
            -0.1877561380967956  -0.8681862669512095  \\
            -0.23148445947869573  -0.7883676600933098  \\
            -0.2791361750390844  -0.7155931276774509  \\
            -0.33054455898909574  -0.649448595596478  \\
            -0.3851613079313271  -0.587497112434333  \\
            -0.4433420991424485  -0.5299157080313216  \\
            -0.5035868740656074  -0.4837521858503071  \\
            -0.5667306322534329  -0.44088465123675674  \\
            -0.632286031901821  -0.3938003494638838  \\
            -0.6997727425141437  -0.34970156373229905  \\
            -0.7704739957214556  -0.30254637810575297  \\
            -0.842062542233898  -0.2636716600034364  \\
            -0.9149738619619443  -0.22212309462094468  \\
            -0.9884391681097506  -0.18341519871600212  \\
            -1.0623427449344907  -0.145899836804065  \\
            -1.1372819078385663  -0.10962744360197865  \\
            -1.2112286518844146  -0.07620910149966531  \\
            -1.2866949018115263  -0.04315576216193966  \\
            -1.3640737113368524  -0.0049685870029636675  \\
            -1.4420759793466091  0.030365888768985973  \\
            -1.5193743678647247  0.07155719967977425  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={40909872-7055-48fc-aa01-53e29d4d223d}, draw opacity={0.37957085547217306}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.047103185272893054  -1.686801851380618  \\
            -0.13892494147734494  -1.541530735464854  \\
            -0.2741448269817806  -1.4048938547868073  \\
            -0.44830502019493657  -1.2740113768522796  \\
            -0.6561950012574691  -1.149350627591168  \\
            -0.8952844974419388  -1.0343039681211665  \\
            -1.1642590858583421  -0.9228583467411351  \\
            -1.4566773602271839  -0.8132401786090453  \\
            -1.7719457578593811  -0.7098199553572146  \\
            -2.10601143511159  -0.6117617688443243  \\
            -2.455913063680068  -0.5157424372054861  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c25fda53-0a50-4ba1-a24e-7b5bf1e067a4}, draw opacity={0.5820589872187714}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.03629491629867492  -1.683960690050488  \\
            -0.10905212473305065  -1.526682150557163  \\
            -0.21541607882931063  -1.377790821853928  \\
            -0.3546378822393964  -1.229479880707757  \\
            -0.524438515130797  -1.0868150973640403  \\
            -0.7216282872491924  -0.9508780608091002  \\
            -0.9443275658112738  -0.8203779366972391  \\
            -1.188659997909399  -0.7028901544286876  \\
            -1.453927015637337  -0.5960628987624185  \\
            -1.7377821678053709  -0.49834494103504207  \\
            -2.0360356849206354  -0.40526856716647014  \\
            -2.3470843464116946  -0.3233911686325256  \\
            -2.668827845489518  -0.25237960582320806  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c4ed0863-16a8-4a65-8ef1-3be066cb6e91}, draw opacity={0.9672317711254528}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.00861388933908649  -1.687682237942681  \\
            -0.02486746480793823  -1.5356699087241394  \\
            -0.047943450342941195  -1.3938719345690453  \\
            -0.07795041333194609  -1.2559788749129228  \\
            -0.11563334195651152  -1.1252070985059015  \\
            -0.15875142389021216  -1.0039514177418405  \\
            -0.20716014191935583  -0.8901738975872944  \\
            -0.260948966940731  -0.7903287561096466  \\
            -0.3189955062153678  -0.7039844577939423  \\
            -0.3826364233842998  -0.6247561740384164  \\
            -0.4492961135349038  -0.5499668050398684  \\
            -0.5206631717396409  -0.48863173675496263  \\
            -0.595707355022078  -0.44042619214682066  \\
            -0.6707405942504621  -0.39489155249614033  \\
            -0.7487792566787825  -0.3469610745529049  \\
            -0.8285292827242963  -0.29765307837775945  \\
            -0.9098228479676809  -0.2523243439110616  \\
            -0.9911603770271709  -0.2098249048585061  \\
            -1.072601532727329  -0.16768084872755454  \\
            -1.1532522340379268  -0.12935657590049596  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={73887d3e-e32f-41c8-bbfb-5cae7c704a48}, draw opacity={0.9851355640566776}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0041457975981152445  -1.6903696341241854  \\
            -0.012158011491012422  -1.5421247671955423  \\
            -0.02480044612377305  -1.4065120015391739  \\
            -0.04151143712097079  -1.2746660737299216  \\
            -0.06158904002842451  -1.1516500150715934  \\
            -0.08460103360852735  -1.0373870637800031  \\
            -0.1117555378375047  -0.9295996945972569  \\
            -0.14280403302865824  -0.8351756772217648  \\
            -0.17898092637427004  -0.7504567402258885  \\
            -0.21938082688728822  -0.6698566293444532  \\
            -0.2613082226749987  -0.596105616354971  \\
            -0.3053786466872299  -0.5333889950168977  \\
            -0.3520686679823284  -0.48159591579461236  \\
            -0.4003268353379386  -0.4327559504704315  \\
            -0.4517670734227601  -0.38668740595455553  \\
            -0.5054396314861995  -0.3420110623340786  \\
            -0.5607595552679171  -0.3001249234482044  \\
            -0.6165680277015861  -0.26329869054020516  \\
            -0.6749512603429423  -0.22946216290856583  \\
            -0.7351814195215653  -0.19826341230741132  \\
            -0.7966562318649891  -0.1694061895017987  \\
            -0.8589319032722553  -0.14171618899626146  \\
            -0.9226095612770688  -0.12101042213685145  \\
            -0.9867244358806724  -0.093589183875543  \\
            -1.0516529364223923  -0.06979650786172455  \\
            -1.1166371446551977  -0.04077554731276016  \\
            -1.1817395222667035  -0.016136721489924354  \\
            -1.2468060972977173  0.00911925708131128  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b5d1a5f3-15d7-4f4d-8fad-855ad9839590}, draw opacity={0.9867149646423016}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0040623459476622605  -1.693759737934767  \\
            -0.012374916463483283  -1.5533694275378578  \\
            -0.022974868253664675  -1.4231918448032783  \\
            -0.03805793114985529  -1.293940604844803  \\
            -0.057069544594179004  -1.1759074008171744  \\
            -0.0788971571172493  -1.0644839305722604  \\
            -0.10393066505714561  -0.9622575071094949  \\
            -0.13379409916674856  -0.8721273580147547  \\
            -0.16767244170841608  -0.7883753570621912  \\
            -0.20424302752033696  -0.7068540921392492  \\
            -0.2428134245329958  -0.631354357401952  \\
            -0.2830020838630832  -0.564699419906493  \\
            -0.3279998768250495  -0.5076378411428288  \\
            -0.37659248205373386  -0.45477279245085395  \\
            -0.42738407856708194  -0.4056209740432695  \\
            -0.48036647129798155  -0.35574626443504365  \\
            -0.5354533570081019  -0.3071096273621163  \\
            -0.5936999953670026  -0.26433777975723394  \\
            -0.6527526679614302  -0.22338570410920833  \\
            -0.7155163114968218  -0.18657259972474374  \\
            -0.7804238712151649  -0.15062065240925115  \\
            -0.8480419499061276  -0.11662927416460106  \\
            -0.9161586102381344  -0.08947861171401335  \\
            -0.9856818990702954  -0.05722463317685268  \\
            -1.056601047506575  -0.029801029393044215  \\
            -1.1261568649009936  0.0006747556739217196  \\
            -1.1929393659956398  0.02706699025367072  \\
            -1.258622813032698  0.0542498005557617  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={137b4f67-dfff-465a-9483-0bf1ee1b4ec5}, draw opacity={0.9869626959285117}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0043535331810568775  -1.6925095196945805  \\
            -0.01388155104362522  -1.5518840748385865  \\
            -0.025698532696125643  -1.4215906836319279  \\
            -0.04122249799974189  -1.2928518603810297  \\
            -0.06108237896822336  -1.1749526316636996  \\
            -0.08283756149121192  -1.064383138375962  \\
            -0.1077726000333297  -0.9613685765337269  \\
            -0.13789063782618294  -0.8695394490394626  \\
            -0.17194464796689185  -0.7836836168050633  \\
            -0.20911894895007985  -0.7003748258044489  \\
            -0.2486541026623837  -0.6230451849752694  \\
            -0.289664600213813  -0.5546877048898201  \\
            -0.3354518877069439  -0.49573235550965994  \\
            -0.3853123011823722  -0.4411354392603525  \\
            -0.43697386205765654  -0.38937240238899873  \\
            -0.4921970589921695  -0.33827618360576517  \\
            -0.5503770608727575  -0.2883208285753135  \\
            -0.6133814223639904  -0.24489964342851192  \\
            -0.6771280835031985  -0.20287666157789705  \\
            -0.7431824065870144  -0.16611964191521042  \\
            -0.810202380812418  -0.13212395369136432  \\
            -0.8800658582483717  -0.10135395702298225  \\
            -0.9497876278911901  -0.0772648282945251  \\
            -1.0204832407574465  -0.0476359425810676  \\
            -1.0924852909753564  -0.022239085239452193  \\
            -1.1643335213987398  0.006223874168878509  \\
            -1.2349506681311244  0.031507629667144835  \\
            -1.3059228717535516  0.057146965426292703  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={83065495-c7a4-493b-a2ec-f100bf8a0940}, draw opacity={0.987239473793129}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.004647458293249903  -1.6921764108940105  \\
            -0.014323035350087901  -1.5511885012678681  \\
            -0.026527703522863096  -1.420461799764377  \\
            -0.04221247815123791  -1.2914965326878407  \\
            -0.06239146340331975  -1.1734908761387712  \\
            -0.08416944418506403  -1.0629115289209699  \\
            -0.10851818656902329  -0.9595016634687348  \\
            -0.1379973480871045  -0.8672852711448835  \\
            -0.17167766119659184  -0.7813596052685943  \\
            -0.20833897579600924  -0.6977408131289238  \\
            -0.2468837622762261  -0.6203291011911621  \\
            -0.2866418179556961  -0.5510822177634125  \\
            -0.33088184638849644  -0.4916823390561921  \\
            -0.37924035321629657  -0.43622133554062464  \\
            -0.4292329853190089  -0.3836544399032545  \\
            -0.48265347529116853  -0.3316035227571924  \\
            -0.5388024850121688  -0.2807760209540803  \\
            -0.5998012641659602  -0.23619966375730653  \\
            -0.6615482399443234  -0.19317631031224394  \\
            -0.7254140465774727  -0.15538402745850566  \\
            -0.7903813551975234  -0.12087184420388405  \\
            -0.8579244277400389  -0.08908912940536176  \\
            -0.9255853704923795  -0.06377075451560327  \\
            -0.9941980002403006  -0.03299586635526054  \\
            -1.0642045496232333  -0.006481092659390238  \\
            -1.1339114800222099  0.022934740373251765  \\
            -1.202613046428784  0.04914299337748003  \\
            -1.2718766397094985  0.0755427593502017  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7a9e7ef8-44b6-4e7c-9ddb-bf0beeb9c65a}, draw opacity={0.9877545643885738}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.004446432645015867  -1.6914793074234058  \\
            -0.012070325232732056  -1.5501258832145766  \\
            -0.023982584124674727  -1.418619335779705  \\
            -0.04038830809111093  -1.2882000361529498  \\
            -0.06085768899816877  -1.1694802992444446  \\
            -0.08468673843475602  -1.0574338248539032  \\
            -0.11129621821294859  -0.9514881614651756  \\
            -0.14285538855751334  -0.8580178865157062  \\
            -0.17847586506364926  -0.7705559557075286  \\
            -0.21644704187177097  -0.6848593154805116  \\
            -0.2570465691691272  -0.6046097391222618  \\
            -0.3003898951029964  -0.5341941819739509  \\
            -0.3474166184251411  -0.4722025918946843  \\
            -0.3979092252165104  -0.4143224038756551  \\
            -0.45189071347767656  -0.35871301134911626  \\
            -0.5081646007955747  -0.30463890161062124  \\
            -0.567672398606955  -0.25229138852439  \\
            -0.629906205734771  -0.2051964201160787  \\
            -0.692147995795404  -0.16134894147001339  \\
            -0.7560992270878987  -0.12263610664465457  \\
            -0.821634873508295  -0.08920149609012107  \\
            -0.8892268841280104  -0.0579197157872811  \\
            -0.9563457673424987  -0.03211505502949735  \\
            -1.0231691207044882  -0.0012219203733000658  \\
            -1.091093518015842  0.025785589433070404  \\
            -1.1580997349268125  0.055362668429225645  \\
            -1.225739739810132  0.07920794551654439  \\
            -1.2929777246394414  0.10115357607620647  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7d0a7fe1-25a5-466b-b34e-d2419259c3dd}, draw opacity={0.9879501599765963}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.004494573078251725  -1.691131507490568  \\
            -0.013677408339779082  -1.5494307778267735  \\
            -0.028147757491111765  -1.4192819406385573  \\
            -0.04692227351038164  -1.2902094350053424  \\
            -0.07050522050643653  -1.173191816053258  \\
            -0.09739589919451061  -1.062059477819551  \\
            -0.12760398716493215  -0.9575005289073982  \\
            -0.16296986101748967  -0.8653115742421883  \\
            -0.20100411934885282  -0.7810354496568849  \\
            -0.2411295032939117  -0.6988594732518335  \\
            -0.2850187324260762  -0.6224983644782873  \\
            -0.33155137182849137  -0.5559540215585224  \\
            -0.3807317156188795  -0.49616781833054263  \\
            -0.43408879529200817  -0.44059007580625387  \\
            -0.48977447278236125  -0.3870278112106923  \\
            -0.547318806849334  -0.3349857079632781  \\
            -0.6071684804842183  -0.2850061719822802  \\
            -0.6680810011931186  -0.2423744252510321  \\
            -0.7288804313106593  -0.20336830240100887  \\
            -0.7898393492037279  -0.16751556183632965  \\
            -0.850891243613629  -0.13754962265123966  \\
            -0.9132363930281996  -0.10937935165572832  \\
            -0.976123262821689  -0.08487565752122392  \\
            -1.0379695163759937  -0.05723961415483085  \\
            -1.1011657915961897  -0.032981819924707625  \\
            -1.163780742568022  -0.007816295070651187  \\
            -1.226778173223239  0.012539506136635258  \\
            -1.2899767986489803  0.031161228201228585  \\
        }
        ;
\end{axis}
\end{tikzpicture}

    
\end{document}

==> figures/crosswalk2_failures_mc.tex <==
\documentclass[tikz, border=0mm]{standalone}
\usepackage{pgfplots}
\begin{document}
% Recommended preamble:
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
    layers/standard/.define layer set={%
        background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
    }{
        grid style={/pgfplots/on layer=axis grid},%
        tick style={/pgfplots/on layer=axis ticks},%
        axis line style={/pgfplots/on layer=axis lines},%
        label style={/pgfplots/on layer=axis descriptions},%
        legend style={/pgfplots/on layer=axis descriptions},%
        title style={/pgfplots/on layer=axis descriptions},%
        colorbar style={/pgfplots/on layer=axis descriptions},%
        ticklabel style={/pgfplots/on layer=axis tick labels},%
        axis background@ style={/pgfplots/on layer=axis background},%
        3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
    compat=1.16,
}

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$r_x$ (m)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-4.0}, xmax={0.25}, xticklabels={{$-4$,$-3$,$-2$,$-1$,$0$}}, xtick={{-4.0,-3.0,-2.0,-1.0,0.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$r_y$ (m)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.0684064935887516}, ymax={0.34862294654714504}, yticklabels={{$-2.0$,$-1.5$,$-1.0$,$-0.5$,$0.0$}}, ytick={{-2.0,-1.5,-1.0,-0.5,0.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={aa561241-359b-4918-b6d8-3a222a72ad4e}, draw opacity={0.9}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0002917533878661254  -1.6780970195508809  \\
            0.0006616020528376042  -1.517824494543224  \\
            0.0020809297451362552  -1.3635991317257778  \\
            0.0033375342494528257  -1.2078599134724368  \\
            0.004012040386997051  -1.0545813650068987  \\
            0.004496207390519823  -0.9054429722156003  \\
            0.004548826373025369  -0.7637214712756184  \\
            0.003988249335032465  -0.6278550083340224  \\
            0.0037486535640294384  -0.49437714247159437  \\
            0.0024680380501313093  -0.36467035589957836  \\
            0.00217524096366306  -0.2330906377822522  \\
            0.0013572731515419047  -0.10454377247896829  \\
            0.00028062731471987373  0.022919669198113418  \\
            0.0013659505542897843  0.1520266399626989  \\
            0.003349066665991539  0.28021645295839326  \\
        }
        ;
\end{axis}
\end{tikzpicture}
    
\end{document}

==> figures/crosswalk2_failures_pg.tex <==
\documentclass[tikz, border=0mm]{standalone}
\usepackage{pgfplots}
\begin{document}
% Recommended preamble:
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
    layers/standard/.define layer set={%
        background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
    }{
        grid style={/pgfplots/on layer=axis grid},%
        tick style={/pgfplots/on layer=axis ticks},%
        axis line style={/pgfplots/on layer=axis lines},%
        label style={/pgfplots/on layer=axis descriptions},%
        legend style={/pgfplots/on layer=axis descriptions},%
        title style={/pgfplots/on layer=axis descriptions},%
        colorbar style={/pgfplots/on layer=axis descriptions},%
        ticklabel style={/pgfplots/on layer=axis tick labels},%
        axis background@ style={/pgfplots/on layer=axis background},%
        3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
    compat=1.16,
}

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$r_x$ (m)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-4.0}, xmax={0.25}, xticklabels={{$-4$,$-3$,$-2$,$-1$,$0$}}, xtick={{-4.0,-3.0,-2.0,-1.0,0.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$r_y$ (m)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.0707557831578938}, ymax={0.42928188842102677}, yticklabels={{$-2.0$,$-1.5$,$-1.0$,$-0.5$,$0.0$}}, ytick={{-2.0,-1.5,-1.0,-0.5,0.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1f115be9-4ac4-4fb2-99d5-31b1e253f65a}, draw opacity={0.44254475393908843}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0031122150445888857  -1.6863023877875425  \\
            -0.006342793099108832  -1.5365972607272016  \\
            -0.008821722297566168  -1.3862952272529814  \\
            -0.011253717742142757  -1.2370224994980126  \\
            -0.014039825366957689  -1.0852281294554247  \\
            -0.018136755048776574  -0.938181988005145  \\
            -0.022274936077167833  -0.7966387353638632  \\
            -0.02508746518047543  -0.6548967183943848  \\
            -0.027931971677675898  -0.511311087569486  \\
            -0.029151497518080362  -0.3708235746527252  \\
            -0.029621829968358306  -0.23168334864757828  \\
            -0.02980907423520946  -0.0950971889875746  \\
            -0.02997099250244897  0.03987078088864443  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5909f505-c1d2-426b-b52e-b6ed9ee78caf}, draw opacity={0.5571911472602548}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0008902948094586434  -1.677501301819456  \\
            9.056019472697754e-5  -1.5174224929924969  \\
            0.0016905941146496393  -1.3568165502715919  \\
            0.004151255048496403  -1.2003378922506824  \\
            0.007337006555551914  -1.0460317866634312  \\
            0.010964663169403711  -0.8939045279375033  \\
            0.013425700247711139  -0.7503223060774878  \\
            0.016772001414642197  -0.6128901020054924  \\
            0.018157439043293713  -0.4721540957904876  \\
            0.017475018029565092  -0.32880640376204945  \\
            0.017617969032153024  -0.18467945221408077  \\
            0.017123848416753185  -0.0358582049058937  \\
            0.018701206740639662  0.11611563764697386  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={997cb077-6c8b-41b1-86d6-268834f40ea9}, draw opacity={0.5172029631535426}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0025119916541854414  -1.6869262104442118  \\
            0.0065465053870539976  -1.5361956699628068  \\
            0.011255601988738664  -1.3872541427405143  \\
            0.016177505231421023  -1.240421814609085  \\
            0.022116399774767027  -1.1004868335602955  \\
            0.028157971134173097  -0.9544749733178247  \\
            0.03458453111069792  -0.8130338001061959  \\
            0.04233011200382527  -0.6687718636925433  \\
            0.04872661500285412  -0.5262920174329505  \\
            0.05387446520681515  -0.38420033311958784  \\
            0.0589641855804648  -0.2432916642933071  \\
            0.06546339827641787  -0.10284464914837504  \\
            0.07056745876335023  0.03888128927327633  \\
            0.07521841321656338  0.17852760624223582  \\
            0.07891426891620457  0.3181434515248877  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={51e3415f-b146-48fe-9a57-968a46d61d28}, draw opacity={0.506684058904507}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0010081189547445555  -1.6871727498268152  \\
            -0.002250900271467053  -1.5388135225010124  \\
            -0.0050256094218966004  -1.390072618012969  \\
            -0.007088576578520928  -1.243299342095755  \\
            -0.009901059855033255  -1.0974733018126697  \\
            -0.013808263872357455  -0.9538612528467318  \\
            -0.017318271351015425  -0.8107436016452206  \\
            -0.01949216447554345  -0.6689505650605372  \\
            -0.02149948939977853  -0.530465086376  \\
            -0.023030560067469563  -0.39262157466938163  \\
            -0.02454799142033433  -0.2571041007916922  \\
            -0.026518485027152625  -0.12712374226235465  \\
            -0.028239959082971312  -0.002517180770876676  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={20b59023-cf89-41d9-beaf-7c019baf7b35}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.00010619508069465924  -1.6752021726785125  \\
            0.00035618424676399395  -1.516290362471181  \\
            0.001447785319841377  -1.3630535411277658  \\
            0.0035290523659330724  -1.2143898912235997  \\
            0.006803088033089522  -1.0697934119622667  \\
            0.0098722973823898  -0.9243716868596464  \\
            0.013076631015009891  -0.7758641941974764  \\
            0.016199495527471724  -0.6293895165592833  \\
            0.01881777302567538  -0.48319538541937357  \\
            0.020774975299218266  -0.34393707756339437  \\
            0.02202895238415288  -0.209879931243077  \\
            0.022296201392831283  -0.07855018506983849  \\
            0.021624065546692703  0.056044426397161895  \\
            0.020141210434294423  0.1904594320635207  \\
            0.019006580861504196  0.31934875936747953  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3ace3f38-078d-451d-b9f9-de60f5225ffe}, draw opacity={0.8120206521128763}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0005395367202773506  -1.6824360965020533  \\
            0.00015102556899675764  -1.5295814879355307  \\
            0.0005364315449324379  -1.3792029160260215  \\
            0.0004392464085657095  -1.2296033016666583  \\
            0.0008561361597854487  -1.0840363018434098  \\
            0.00018938658960396  -0.9385549484978541  \\
            -0.0006669270738162226  -0.7965698037403943  \\
            -0.0027712253520933115  -0.6551743505482586  \\
            -0.005640358109358368  -0.516827531448583  \\
            -0.01009155924342935  -0.375743439746688  \\
            -0.013488842853731352  -0.2328540357672181  \\
            -0.016438821584809173  -0.0905382752281153  \\
            -0.019500111365346493  0.05428420792423924  \\
            -0.021356328155082344  0.19997001632829925  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d903f447-038c-4b27-89f5-800093775155}, draw opacity={0.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0002756983935141864  -1.6811562965375588  \\
            0.00028741486237795187  -1.5266089612813376  \\
            0.0006095435424379356  -1.378190087434234  \\
            0.001165474513488691  -1.227912638198264  \\
            0.0006967545214990895  -1.0764748322793682  \\
            -0.0006915580572277578  -0.9304169593498708  \\
            -0.003586178294643633  -0.7856797400502581  \\
            -0.006644300675900609  -0.641037233304371  \\
            -0.011204653379062627  -0.5004665794051276  \\
            -0.014825546801585055  -0.3663777918731015  \\
            -0.01758584629033137  -0.22970115041454747  \\
            -0.020284395459800552  -0.08972499545057849  \\
            -0.022532627620615368  0.049118612913020915  \\
            -0.025385301925866896  0.19070610385405237  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={52bd6129-e55a-490b-87c3-af287ac607bc}, draw opacity={0.7704276065612614}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0007219212089132243  -1.6832130921049688  \\
            0.001254471769492977  -1.5282248138877526  \\
            0.0012007625565243045  -1.3699153133766786  \\
            -0.0008591629822129697  -1.2177410465463168  \\
            -0.004281914599829611  -1.062810272695333  \\
            -0.00678042961580326  -0.9084678597658471  \\
            -0.00977949639659927  -0.7580551988300196  \\
            -0.012502532243688557  -0.6079363458793702  \\
            -0.014618531964457298  -0.45954346223062886  \\
            -0.01795847302008352  -0.3127490890016056  \\
            -0.02150929721097815  -0.1661624905386663  \\
            -0.02580425102172921  -0.019685392224268822  \\
            -0.03067401774754059  0.12877456277991914  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={43602b34-fdf2-49c5-ac85-62dc6527fe15}, draw opacity={0.6259488655768106}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            0.0001328529629564594  -1.6837276391178078  \\
            -0.0005299511196281686  -1.5283215472746796  \\
            -0.0006409119451062968  -1.3769865959393348  \\
            -0.0005321451340369269  -1.2254801993818192  \\
            -0.0013296145703353148  -1.0800848949617008  \\
            -0.000486945905956533  -0.9380537617315818  \\
            -0.0015965966373118175  -0.7980416511646266  \\
            -0.0012312590667520628  -0.6609081633561364  \\
            -0.0014064986492289047  -0.5245248942964473  \\
            -0.0012587025590179188  -0.3919711744613975  \\
            -0.0003874363242959598  -0.2591672526780474  \\
            0.0004919422844931155  -0.1226555520560943  \\
            0.0021959031443862286  0.015220230611057817  \\
            0.0040500666072143315  0.15107228848726165  \\
            0.005718838766269478  0.29574167467242957  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9cdc0d49-160a-4745-bfa7-40a044d151b4}, draw opacity={0.29350544021986247}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.0005617183205493118  -1.6892920281721278  \\
            -0.0006100217832936106  -1.5449604577572627  \\
            -0.003071212574222468  -1.3979147094246211  \\
            -0.005156257314896005  -1.2510975654440895  \\
            -0.009054564865435289  -1.102285990806223  \\
            -0.01231107408684463  -0.9510770122327808  \\
            -0.015115845520553128  -0.7992734020056935  \\
            -0.020198684336234132  -0.6487155460948537  \\
            -0.025697691095059896  -0.5056911923204216  \\
            -0.029963819508021988  -0.36092641472516407  \\
            -0.0346930461648041  -0.2129056122409357  \\
            -0.04005293560355108  -0.06616172868103212  \\
            -0.04583578178825252  0.07707760138358918  \\
            -0.052178164848830616  0.21739484757071564  \\
            -0.05924963395909935  0.3585261052631328  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={914008fa-d31c-4be4-a1fa-dfbd175198ed}, draw opacity={0.4834266582556259}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -2.0  \\
            0.0  -1.8399999999999999  \\
            -0.000367488045435004  -1.6874160457428131  \\
            0.0013574662522505792  -1.5389496861646024  \\
            0.002168026863434729  -1.3862024545653528  \\
            0.003279804841275627  -1.2321085485341914  \\
            0.004596792689815926  -1.0837342484889017  \\
            0.005787100525524918  -0.9316601101497998  \\
            0.007515095858858997  -0.7859035806185264  \\
            0.00971734286414058  -0.6355460911112505  \\
            0.012495203713610983  -0.4833463943884604  \\
            0.014861920449830963  -0.33338860954901106  \\
            0.017202450196841863  -0.18705132433781818  \\
            0.019598008461656366  -0.045923682469725946  \\
            0.021093900079288703  0.09491123429508797  \\
        }
        ;
\end{axis}
\end{tikzpicture}
    
\end{document}

==> figures/epsilonillustrated.tex <==
\documentclass[tikz, border=1mm]{standalone}
\usepackage{pgfplots}

\begin{document}
% Recommended preamble:
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
    layers/standard/.define layer set={%
        background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
    }{
        grid style={/pgfplots/on layer=axis grid},%
        tick style={/pgfplots/on layer=axis ticks},%
        axis line style={/pgfplots/on layer=axis lines},%
        label style={/pgfplots/on layer=axis descriptions},%
        legend style={/pgfplots/on layer=axis descriptions},%
        title style={/pgfplots/on layer=axis descriptions},%
        colorbar style={/pgfplots/on layer=axis descriptions},%
        ticklabel style={/pgfplots/on layer=axis tick labels},%
        axis background@ style={/pgfplots/on layer=axis background},%
        3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
    compat=1.16,
}
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$s$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-10}, xmax={10}, xticklabels={{$-10$,$-5$,$0$,$5$,$10$}}, xtick={{-10.0,-5.0,0.0,5.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Log-Likelihood}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-200}, ymax={10}, yticklabels={{$-200$,$-150$,$-100$,$-50$,$0$}}, ytick={{-200.0,-150.0,-100.0,-50.0,0.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.5294;green,0.4392;blue,0.9961}, name path={5ea050d4-486e-4ab9-b401-28385da7182e}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            -10.0  -0.9189385332046727  \\
            -9.9  -0.9189385332046727  \\
            -9.8  -0.9189385332046727  \\
            -9.7  -0.9189385332046727  \\
            -9.6  -0.9189385332046727  \\
            -9.5  -0.9189385332046727  \\
            -9.4  -0.9189385332046727  \\
            -9.3  -0.9189385332046727  \\
            -9.2  -0.9189385332046727  \\
            -9.1  -0.9189385332046727  \\
            -9.0  -0.9189385332046727  \\
            -8.9  -0.9189385332046727  \\
            -8.8  -0.9189385332046727  \\
            -8.7  -0.9189385332046727  \\
            -8.6  -0.9189385332046727  \\
            -8.5  -0.9189385332046727  \\
            -8.4  -0.9189385332046727  \\
            -8.3  -0.9189385332046727  \\
            -8.2  -0.9189385332046727  \\
            -8.1  -0.9189385332046727  \\
            -8.0  -0.9189385332046727  \\
            -7.9  -0.9189385332046727  \\
            -7.8  -0.9189385332046727  \\
            -7.7  -0.9189385332046727  \\
            -7.6  -0.9189385332046727  \\
            -7.5  -0.9189385332046727  \\
            -7.4  -0.9189385332046727  \\
            -7.3  -0.9189385332046727  \\
            -7.2  -0.9189385332046727  \\
            -7.1  -0.9189385332046727  \\
            -7.0  -0.9189385332046727  \\
            -6.9  -0.9189385332046727  \\
            -6.8  -0.9189385332046727  \\
            -6.7  -0.9189385332046727  \\
            -6.6  -0.9189385332046727  \\
            -6.5  -0.9189385332046727  \\
            -6.4  -0.9189385332046727  \\
            -6.3  -0.9189385332046727  \\
            -6.2  -0.9189385332046727  \\
            -6.1  -0.9189385332046727  \\
            -6.0  -0.9189385332046727  \\
            -5.9  -0.9189385332046727  \\
            -5.8  -0.9189385332046727  \\
            -5.7  -0.9189385332046727  \\
            -5.6  -0.9189385332046727  \\
            -5.5  -0.9189385332046727  \\
            -5.4  -0.9189385332046727  \\
            -5.3  -0.9189385332046727  \\
            -5.2  -0.9189385332046727  \\
            -5.1  -0.9189385332046727  \\
            -5.0  -0.9189385332046727  \\
            -4.9  -0.9239385332046727  \\
            -4.8  -0.9389385332046727  \\
            -4.7  -0.9639385332046726  \\
            -4.6  -0.9989385332046729  \\
            -4.5  -1.0439385332046727  \\
            -4.4  -1.0989385332046724  \\
            -4.3  -1.1639385332046728  \\
            -4.2  -1.2389385332046725  \\
            -4.1  -1.323938533204673  \\
            -4.0  -1.4189385332046727  \\
            -3.9  -1.5239385332046729  \\
            -3.8  -1.6389385332046729  \\
            -3.7  -1.7639385332046724  \\
            -3.6  -1.8989385332046727  \\
            -3.5  -2.0439385332046727  \\
            -3.4  -2.198938533204673  \\
            -3.3  -2.363938533204673  \\
            -3.2  -2.5389385332046723  \\
            -3.1  -2.723938533204673  \\
            -3.0  -2.9189385332046727  \\
            -2.9  -3.1239385332046727  \\
            -2.8  -3.338938533204673  \\
            -2.7  -3.5639385332046722  \\
            -2.6  -3.7989385332046726  \\
            -2.5  -4.043938533204672  \\
            -2.4  -4.298938533204673  \\
            -2.3  -4.563938533204673  \\
            -2.2  -4.838938533204672  \\
            -2.1  -5.123938533204673  \\
            -2.0  -5.418938533204672  \\
            -1.9  -5.723938533204674  \\
            -1.8  -6.038938533204673  \\
            -1.7  -6.3639385332046725  \\
            -1.6  -6.698938533204672  \\
            -1.5  -7.043938533204672  \\
            -1.4  -7.3989385332046735  \\
            -1.3  -7.763938533204674  \\
            -1.2  -8.138938533204673  \\
            -1.1  -8.523938533204673  \\
            -1.0  -8.918938533204672  \\
            -0.9  -9.323938533204672  \\
            -0.8  -9.738938533204673  \\
            -0.7  -10.163938533204671  \\
            -0.6  -10.598938533204674  \\
            -0.5  -11.043938533204672  \\
            -0.4  -11.49893853320467  \\
            -0.3  -11.963938533204674  \\
            -0.2  -12.438938533204672  \\
            -0.1  -12.923938533204675  \\
            0.0  -13.418938533204672  \\
            0.1  -12.923938533204675  \\
            0.2  -12.438938533204672  \\
            0.3  -11.963938533204674  \\
            0.4  -11.49893853320467  \\
            0.5  -11.043938533204672  \\
            0.6  -10.598938533204674  \\
            0.7  -10.163938533204671  \\
            0.8  -9.738938533204673  \\
            0.9  -9.323938533204672  \\
            1.0  -8.918938533204672  \\
            1.1  -8.523938533204673  \\
            1.2  -8.138938533204673  \\
            1.3  -7.763938533204674  \\
            1.4  -7.3989385332046735  \\
            1.5  -7.043938533204672  \\
            1.6  -6.698938533204672  \\
            1.7  -6.3639385332046725  \\
            1.8  -6.038938533204673  \\
            1.9  -5.723938533204674  \\
            2.0  -5.418938533204672  \\
            2.1  -5.123938533204673  \\
            2.2  -4.838938533204672  \\
            2.3  -4.563938533204673  \\
            2.4  -4.298938533204673  \\
            2.5  -4.043938533204672  \\
            2.6  -3.7989385332046726  \\
            2.7  -3.5639385332046722  \\
            2.8  -3.338938533204673  \\
            2.9  -3.1239385332046727  \\
            3.0  -2.9189385332046727  \\
            3.1  -2.723938533204673  \\
            3.2  -2.5389385332046723  \\
            3.3  -2.363938533204673  \\
            3.4  -2.198938533204673  \\
            3.5  -2.0439385332046727  \\
            3.6  -1.8989385332046727  \\
            3.7  -1.7639385332046724  \\
            3.8  -1.6389385332046729  \\
            3.9  -1.5239385332046729  \\
            4.0  -1.4189385332046727  \\
            4.1  -1.323938533204673  \\
            4.2  -1.2389385332046725  \\
            4.3  -1.1639385332046728  \\
            4.4  -1.0989385332046724  \\
            4.5  -1.0439385332046727  \\
            4.6  -0.9989385332046729  \\
            4.7  -0.9639385332046726  \\
            4.8  -0.9389385332046727  \\
            4.9  -0.9239385332046727  \\
            5.0  -0.9189385332046727  \\
            5.1  -0.9189385332046727  \\
            5.2  -0.9189385332046727  \\
            5.3  -0.9189385332046727  \\
            5.4  -0.9189385332046727  \\
            5.5  -0.9189385332046727  \\
            5.6  -0.9189385332046727  \\
            5.7  -0.9189385332046727  \\
            5.8  -0.9189385332046727  \\
            5.9  -0.9189385332046727  \\
            6.0  -0.9189385332046727  \\
            6.1  -0.9189385332046727  \\
            6.2  -0.9189385332046727  \\
            6.3  -0.9189385332046727  \\
            6.4  -0.9189385332046727  \\
            6.5  -0.9189385332046727  \\
            6.6  -0.9189385332046727  \\
            6.7  -0.9189385332046727  \\
            6.8  -0.9189385332046727  \\
            6.9  -0.9189385332046727  \\
            7.0  -0.9189385332046727  \\
            7.1  -0.9189385332046727  \\
            7.2  -0.9189385332046727  \\
            7.3  -0.9189385332046727  \\
            7.4  -0.9189385332046727  \\
            7.5  -0.9189385332046727  \\
            7.6  -0.9189385332046727  \\
            7.7  -0.9189385332046727  \\
            7.8  -0.9189385332046727  \\
            7.9  -0.9189385332046727  \\
            8.0  -0.9189385332046727  \\
            8.1  -0.9189385332046727  \\
            8.2  -0.9189385332046727  \\
            8.3  -0.9189385332046727  \\
            8.4  -0.9189385332046727  \\
            8.5  -0.9189385332046727  \\
            8.6  -0.9189385332046727  \\
            8.7  -0.9189385332046727  \\
            8.8  -0.9189385332046727  \\
            8.9  -0.9189385332046727  \\
            9.0  -0.9189385332046727  \\
            9.1  -0.9189385332046727  \\
            9.2  -0.9189385332046727  \\
            9.3  -0.9189385332046727  \\
            9.4  -0.9189385332046727  \\
            9.5  -0.9189385332046727  \\
            9.6  -0.9189385332046727  \\
            9.7  -0.9189385332046727  \\
            9.8  -0.9189385332046727  \\
            9.9  -0.9189385332046727  \\
            10.0  -0.9189385332046727  \\
        }
        ;
    \addlegendentry {$\epsilon=1.0$}
    \addplot[color={rgb,1:red,0.0;green,0.6196;blue,0.451}, name path={3cf687ec-e139-40ec-8f58-ef4d6ffe7e68}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            -10.0  -0.22579135264472738  \\
            -9.9  -0.22579135264472738  \\
            -9.8  -0.22579135264472738  \\
            -9.7  -0.22579135264472738  \\
            -9.6  -0.22579135264472738  \\
            -9.5  -0.22579135264472738  \\
            -9.4  -0.22579135264472738  \\
            -9.3  -0.22579135264472738  \\
            -9.2  -0.22579135264472738  \\
            -9.1  -0.22579135264472738  \\
            -9.0  -0.22579135264472738  \\
            -8.9  -0.22579135264472738  \\
            -8.8  -0.22579135264472738  \\
            -8.7  -0.22579135264472738  \\
            -8.6  -0.22579135264472738  \\
            -8.5  -0.22579135264472738  \\
            -8.4  -0.22579135264472738  \\
            -8.3  -0.22579135264472738  \\
            -8.2  -0.22579135264472738  \\
            -8.1  -0.22579135264472738  \\
            -8.0  -0.22579135264472738  \\
            -7.9  -0.22579135264472738  \\
            -7.8  -0.22579135264472738  \\
            -7.7  -0.22579135264472738  \\
            -7.6  -0.22579135264472738  \\
            -7.5  -0.22579135264472738  \\
            -7.4  -0.22579135264472738  \\
            -7.3  -0.22579135264472738  \\
            -7.2  -0.22579135264472738  \\
            -7.1  -0.22579135264472738  \\
            -7.0  -0.22579135264472738  \\
            -6.9  -0.22579135264472738  \\
            -6.8  -0.22579135264472738  \\
            -6.7  -0.22579135264472738  \\
            -6.6  -0.22579135264472738  \\
            -6.5  -0.22579135264472738  \\
            -6.4  -0.22579135264472738  \\
            -6.3  -0.22579135264472738  \\
            -6.2  -0.22579135264472738  \\
            -6.1  -0.22579135264472738  \\
            -6.0  -0.22579135264472738  \\
            -5.9  -0.22579135264472738  \\
            -5.8  -0.22579135264472738  \\
            -5.7  -0.22579135264472738  \\
            -5.6  -0.22579135264472738  \\
            -5.5  -0.22579135264472738  \\
            -5.4  -0.22579135264472738  \\
            -5.3  -0.22579135264472738  \\
            -5.2  -0.22579135264472738  \\
            -5.1  -0.22579135264472738  \\
            -5.0  -0.22579135264472738  \\
            -4.9  -0.24579135264472715  \\
            -4.8  -0.3057913526447275  \\
            -4.7  -0.40579135264472715  \\
            -4.6  -0.545791352644728  \\
            -4.5  -0.7257913526447274  \\
            -4.4  -0.9457913526447267  \\
            -4.3  -1.205791352644728  \\
            -4.2  -1.5057913526447269  \\
            -4.1  -1.8457913526447285  \\
            -4.0  -2.2257913526447273  \\
            -3.9  -2.6457913526447276  \\
            -3.8  -3.105791352644728  \\
            -3.7  -3.6057913526447263  \\
            -3.6  -4.145791352644727  \\
            -3.5  -4.725791352644728  \\
            -3.4  -5.345791352644729  \\
            -3.3  -6.005791352644729  \\
            -3.2  -6.705791352644726  \\
            -3.1  -7.4457913526447275  \\
            -3.0  -8.225791352644727  \\
            -2.9  -9.045791352644727  \\
            -2.8  -9.905791352644728  \\
            -2.7  -10.805791352644725  \\
            -2.6  -11.745791352644726  \\
            -2.5  -12.725791352644727  \\
            -2.4  -13.745791352644728  \\
            -2.3  -14.805791352644729  \\
            -2.2  -15.905791352644725  \\
            -2.1  -17.045791352644727  \\
            -2.0  -18.225791352644727  \\
            -1.9  -19.44579135264473  \\
            -1.8  -20.70579135264473  \\
            -1.7  -22.005791352644724  \\
            -1.6  -23.345791352644724  \\
            -1.5  -24.725791352644727  \\
            -1.4  -26.14579135264473  \\
            -1.3  -27.60579135264473  \\
            -1.2  -29.105791352644726  \\
            -1.1  -30.645791352644725  \\
            -1.0  -32.22579135264473  \\
            -0.9  -33.845791352644724  \\
            -0.8  -35.50579135264473  \\
            -0.7  -37.205791352644724  \\
            -0.6  -38.94579135264473  \\
            -0.5  -40.72579135264473  \\
            -0.4  -42.54579135264472  \\
            -0.3  -44.405791352644734  \\
            -0.2  -46.305791352644725  \\
            -0.1  -48.24579135264474  \\
            0.0  -50.22579135264473  \\
            0.1  -48.24579135264474  \\
            0.2  -46.305791352644725  \\
            0.3  -44.405791352644734  \\
            0.4  -42.54579135264472  \\
            0.5  -40.72579135264473  \\
            0.6  -38.94579135264473  \\
            0.7  -37.205791352644724  \\
            0.8  -35.50579135264473  \\
            0.9  -33.845791352644724  \\
            1.0  -32.22579135264473  \\
            1.1  -30.645791352644725  \\
            1.2  -29.105791352644726  \\
            1.3  -27.60579135264473  \\
            1.4  -26.14579135264473  \\
            1.5  -24.725791352644727  \\
            1.6  -23.345791352644724  \\
            1.7  -22.005791352644724  \\
            1.8  -20.70579135264473  \\
            1.9  -19.44579135264473  \\
            2.0  -18.225791352644727  \\
            2.1  -17.045791352644727  \\
            2.2  -15.905791352644725  \\
            2.3  -14.805791352644729  \\
            2.4  -13.745791352644728  \\
            2.5  -12.725791352644727  \\
            2.6  -11.745791352644726  \\
            2.7  -10.805791352644725  \\
            2.8  -9.905791352644728  \\
            2.9  -9.045791352644727  \\
            3.0  -8.225791352644727  \\
            3.1  -7.4457913526447275  \\
            3.2  -6.705791352644726  \\
            3.3  -6.005791352644729  \\
            3.4  -5.345791352644729  \\
            3.5  -4.725791352644728  \\
            3.6  -4.145791352644727  \\
            3.7  -3.6057913526447263  \\
            3.8  -3.105791352644728  \\
            3.9  -2.6457913526447276  \\
            4.0  -2.2257913526447273  \\
            4.1  -1.8457913526447285  \\
            4.2  -1.5057913526447269  \\
            4.3  -1.205791352644728  \\
            4.4  -0.9457913526447267  \\
            4.5  -0.7257913526447274  \\
            4.6  -0.545791352644728  \\
            4.7  -0.40579135264472715  \\
            4.8  -0.3057913526447275  \\
            4.9  -0.24579135264472715  \\
            5.0  -0.22579135264472738  \\
            5.1  -0.22579135264472738  \\
            5.2  -0.22579135264472738  \\
            5.3  -0.22579135264472738  \\
            5.4  -0.22579135264472738  \\
            5.5  -0.22579135264472738  \\
            5.6  -0.22579135264472738  \\
            5.7  -0.22579135264472738  \\
            5.8  -0.22579135264472738  \\
            5.9  -0.22579135264472738  \\
            6.0  -0.22579135264472738  \\
            6.1  -0.22579135264472738  \\
            6.2  -0.22579135264472738  \\
            6.3  -0.22579135264472738  \\
            6.4  -0.22579135264472738  \\
            6.5  -0.22579135264472738  \\
            6.6  -0.22579135264472738  \\
            6.7  -0.22579135264472738  \\
            6.8  -0.22579135264472738  \\
            6.9  -0.22579135264472738  \\
            7.0  -0.22579135264472738  \\
            7.1  -0.22579135264472738  \\
            7.2  -0.22579135264472738  \\
            7.3  -0.22579135264472738  \\
            7.4  -0.22579135264472738  \\
            7.5  -0.22579135264472738  \\
            7.6  -0.22579135264472738  \\
            7.7  -0.22579135264472738  \\
            7.8  -0.22579135264472738  \\
            7.9  -0.22579135264472738  \\
            8.0  -0.22579135264472738  \\
            8.1  -0.22579135264472738  \\
            8.2  -0.22579135264472738  \\
            8.3  -0.22579135264472738  \\
            8.4  -0.22579135264472738  \\
            8.5  -0.22579135264472738  \\
            8.6  -0.22579135264472738  \\
            8.7  -0.22579135264472738  \\
            8.8  -0.22579135264472738  \\
            8.9  -0.22579135264472738  \\
            9.0  -0.22579135264472738  \\
            9.1  -0.22579135264472738  \\
            9.2  -0.22579135264472738  \\
            9.3  -0.22579135264472738  \\
            9.4  -0.22579135264472738  \\
            9.5  -0.22579135264472738  \\
            9.6  -0.22579135264472738  \\
            9.7  -0.22579135264472738  \\
            9.8  -0.22579135264472738  \\
            9.9  -0.22579135264472738  \\
            10.0  -0.22579135264472738  \\
        }
        ;
    \addlegendentry {$\epsilon=0.5$}
    \addplot[color={rgb,1:red,0.0;green,0.4471;blue,0.698}, name path={ccb079f8-247e-49da-a775-92c04b293881}, draw opacity={1.0}, line width={2.0}, solid]
        table[row sep={\\}]
        {
            \\
            -10.0  1.383646559789373  \\
            -9.9  1.383646559789373  \\
            -9.8  1.383646559789373  \\
            -9.7  1.383646559789373  \\
            -9.6  1.383646559789373  \\
            -9.5  1.383646559789373  \\
            -9.4  1.383646559789373  \\
            -9.3  1.383646559789373  \\
            -9.2  1.383646559789373  \\
            -9.1  1.383646559789373  \\
            -9.0  1.383646559789373  \\
            -8.9  1.383646559789373  \\
            -8.8  1.383646559789373  \\
            -8.7  1.383646559789373  \\
            -8.6  1.383646559789373  \\
            -8.5  1.383646559789373  \\
            -8.4  1.383646559789373  \\
            -8.3  1.383646559789373  \\
            -8.2  1.383646559789373  \\
            -8.1  1.383646559789373  \\
            -8.0  1.383646559789373  \\
            -7.9  1.383646559789373  \\
            -7.8  1.383646559789373  \\
            -7.7  1.383646559789373  \\
            -7.6  1.383646559789373  \\
            -7.5  1.383646559789373  \\
            -7.4  1.383646559789373  \\
            -7.3  1.383646559789373  \\
            -7.2  1.383646559789373  \\
            -7.1  1.383646559789373  \\
            -7.0  1.383646559789373  \\
            -6.9  1.383646559789373  \\
            -6.8  1.383646559789373  \\
            -6.7  1.383646559789373  \\
            -6.6  1.383646559789373  \\
            -6.5  1.383646559789373  \\
            -6.4  1.383646559789373  \\
            -6.3  1.383646559789373  \\
            -6.2  1.383646559789373  \\
            -6.1  1.383646559789373  \\
            -6.0  1.383646559789373  \\
            -5.9  1.383646559789373  \\
            -5.8  1.383646559789373  \\
            -5.7  1.383646559789373  \\
            -5.6  1.383646559789373  \\
            -5.5  1.383646559789373  \\
            -5.4  1.383646559789373  \\
            -5.3  1.383646559789373  \\
            -5.2  1.383646559789373  \\
            -5.1  1.383646559789373  \\
            -5.0  1.383646559789373  \\
            -4.9  0.8836465597893763  \\
            -4.8  -0.6163534402106308  \\
            -4.7  -3.116353440210622  \\
            -4.6  -6.616353440210641  \\
            -4.5  -11.116353440210627  \\
            -4.4  -16.616353440210606  \\
            -4.3  -23.11635344021064  \\
            -4.2  -30.616353440210613  \\
            -4.1  -39.11635344021066  \\
            -4.0  -48.616353440210624  \\
            -3.9  -59.116353440210624  \\
            -3.8  -70.61635344021066  \\
            -3.7  -83.1163534402106  \\
            -3.6  -96.6163534402106  \\
            -3.5  -111.11635344021063  \\
            -3.4  -126.61635344021063  \\
            -3.3  -143.11635344021062  \\
            -3.2  -160.61635344021056  \\
            -3.1  -179.11635344021056  \\
            -3.0  -198.61635344021062  \\
            -2.9  -219.11635344021062  \\
            -2.8  -240.61635344021062  \\
            -2.7  -263.11635344021056  \\
            -2.6  -286.61635344021056  \\
            -2.5  -311.1163534402106  \\
            -2.4  -336.6163534402106  \\
            -2.3  -363.1163534402106  \\
            -2.2  -390.6163534402105  \\
            -2.1  -419.1163534402105  \\
            -2.0  -448.6163534402106  \\
            -1.9  -479.1163534402106  \\
            -1.8  -510.6163534402106  \\
            -1.7  -543.1163534402104  \\
            -1.6  -576.6163534402107  \\
            -1.5  -611.1163534402107  \\
            -1.4  -646.6163534402107  \\
            -1.3  -683.1163534402107  \\
            -1.2  -720.6163534402222  \\
        }
        ;
    \addlegendentry {$\epsilon=0.1$}
    \addplot[color={rgb,1:red,0.0;green,0.4471;blue,0.698}, name path={ccb079f8-247e-49da-a775-92c04b293881}, draw opacity={1.0}, line width={2.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2  -720.6163534402222  \\
            1.3  -683.1163534402107  \\
            1.4  -646.6163534402107  \\
            1.5  -611.1163534402107  \\
            1.6  -576.6163534402107  \\
            1.7  -543.1163534402104  \\
            1.8  -510.6163534402106  \\
            1.9  -479.1163534402106  \\
            2.0  -448.6163534402106  \\
            2.1  -419.1163534402105  \\
            2.2  -390.6163534402105  \\
            2.3  -363.1163534402106  \\
            2.4  -336.6163534402106  \\
            2.5  -311.1163534402106  \\
            2.6  -286.61635344021056  \\
            2.7  -263.11635344021056  \\
            2.8  -240.61635344021062  \\
            2.9  -219.11635344021062  \\
            3.0  -198.61635344021062  \\
            3.1  -179.11635344021056  \\
            3.2  -160.61635344021056  \\
            3.3  -143.11635344021062  \\
            3.4  -126.61635344021063  \\
            3.5  -111.11635344021063  \\
            3.6  -96.6163534402106  \\
            3.7  -83.1163534402106  \\
            3.8  -70.61635344021066  \\
            3.9  -59.116353440210624  \\
            4.0  -48.616353440210624  \\
            4.1  -39.11635344021066  \\
            4.2  -30.616353440210613  \\
            4.3  -23.11635344021064  \\
            4.4  -16.616353440210606  \\
            4.5  -11.116353440210627  \\
            4.6  -6.616353440210641  \\
            4.7  -3.116353440210622  \\
            4.8  -0.6163534402106308  \\
            4.9  0.8836465597893763  \\
            5.0  1.383646559789373  \\
            5.1  1.383646559789373  \\
            5.2  1.383646559789373  \\
            5.3  1.383646559789373  \\
            5.4  1.383646559789373  \\
            5.5  1.383646559789373  \\
            5.6  1.383646559789373  \\
            5.7  1.383646559789373  \\
            5.8  1.383646559789373  \\
            5.9  1.383646559789373  \\
            6.0  1.383646559789373  \\
            6.1  1.383646559789373  \\
            6.2  1.383646559789373  \\
            6.3  1.383646559789373  \\
            6.4  1.383646559789373  \\
            6.5  1.383646559789373  \\
            6.6  1.383646559789373  \\
            6.7  1.383646559789373  \\
            6.8  1.383646559789373  \\
            6.9  1.383646559789373  \\
            7.0  1.383646559789373  \\
            7.1  1.383646559789373  \\
            7.2  1.383646559789373  \\
            7.3  1.383646559789373  \\
            7.4  1.383646559789373  \\
            7.5  1.383646559789373  \\
            7.6  1.383646559789373  \\
            7.7  1.383646559789373  \\
            7.8  1.383646559789373  \\
            7.9  1.383646559789373  \\
            8.0  1.383646559789373  \\
            8.1  1.383646559789373  \\
            8.2  1.383646559789373  \\
            8.3  1.383646559789373  \\
            8.4  1.383646559789373  \\
            8.5  1.383646559789373  \\
            8.6  1.383646559789373  \\
            8.7  1.383646559789373  \\
            8.8  1.383646559789373  \\
            8.9  1.383646559789373  \\
            9.0  1.383646559789373  \\
            9.1  1.383646559789373  \\
            9.2  1.383646559789373  \\
            9.3  1.383646559789373  \\
            9.4  1.383646559789373  \\
            9.5  1.383646559789373  \\
            9.6  1.383646559789373  \\
            9.7  1.383646559789373  \\
            9.8  1.383646559789373  \\
            9.9  1.383646559789373  \\
            10.0  1.383646559789373  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7eabcdd9-68c1-421b-b796-11bae8b22eda}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -10.0  -400.0  \\
            -5.0  -400.0  \\
            -5.0  0.0  \\
            -10.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20ead62b-492a-491c-aa17-f7dbf0110835}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  -400.0  \\
            10.0  -400.0  \\
            10.0  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addlegendentry {$s \notin \psi$}
\end{axis}
\end{tikzpicture}

\end{document}

==> figures/jaywalker.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{relsize}
\usepackage{xcolor}
\usepackage{graphicx}

\graphicspath{{../../graphics/}{../graphics/}}

\usetikzlibrary{calc,tikzmark,positioning,shadows,arrows}

\makeatletter

\definecolor{pastelred}{RGB}{245,97,92}
\definecolor{steelblue}{rgb}{0.27,0.51,0.71}

\def\pgf@body@color{black!30}
\def\pgf@window@color{black!10}

\pgfdeclareshape{sedan top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
% Body
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}

    \pgfpathmoveto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{0.17694315802976227}}
    \pgfpathlineto{\pgfpoint{0.36786879148692225}{0.16589767639860994}}
    \pgfpathlineto{\pgfpoint{0.4064052148177093}{0.13879466238659263}}
    \pgfpathlineto{\pgfpoint{0.4393446579325617}{0.10613070348195595}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{0.07840237877506098}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{-0.07840334453180331}}
    \pgfpathlineto{\pgfpoint{0.43933991312769727}{-0.1061282429017343}}
    \pgfpathlineto{\pgfpoint{0.4063926179906356}{-0.1387866550035162}}
    \pgfpathlineto{\pgfpoint{0.3678546410511762}{-0.16588533150807783}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{-0.17693102308634803}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{-0.16169356514268857}}
    \pgfpathlineto{\pgfpoint{-0.3944099628675368}{-0.15772328458879273}}
    \pgfpathlineto{\pgfpoint{-0.4099758704803143}{-0.14724966111630228}}
    \pgfpathlineto{\pgfpoint{-0.43396985110493147}{-0.11051053207766995}}
    \pgfpathlineto{\pgfpoint{-0.4484212506633208}{-0.05891246295317149}}
    \pgfpathlineto{\pgfpoint{-0.4532995069435834}{0.00010826972869789077}}
    \pgfpathlineto{\pgfpoint{-0.4485740585736087}{0.059115381041558314}}
    \pgfpathlineto{\pgfpoint{-0.4342143437613922}{0.11067259025797227}}
    \pgfpathlineto{\pgfpoint{-0.41018980239450586}{0.14734361665050213}}
    \pgfpathlineto{\pgfpoint{-0.39454366978903876}{0.15777297487265582}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{0.21031786350943238}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{0.19881177469739017}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{0.16238122593263837}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{0.15750667374937677}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{-0.15751099866000545}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{-0.16238219168938073}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{-0.19880160066005706}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{-0.21030964827870924}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathclose
    \color{\pgf@body@color}
    \pgfusepath{fill,draw}
\end{pgfscope}
}
    
\beforebackgroundpath{
% Windows:
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{-0.15031023241047897}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{-0.14108410631462961}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{-0.13072059170758982}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{-0.1357313491830563}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{-0.1538205482216657}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{-0.1433681755964485}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{-0.1408899052305777}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{-0.1585443583742794}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{-0.14934034810782904}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{-0.1409152584445346}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{-0.14451459183370835}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{0.1357263398448233}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{0.12593398637201397}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{0.12001473733011214}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{0.11392921017083832}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{0.11007500098054127}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{0.09329891199185718}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{0.0726124571577818}}
    \pgfpathlineto{\pgfpoint{-0.3805180685992867}{0.000180701484371307}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{-0.0722854855163738}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{-0.09297209991025879}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{-0.10974802933913329}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{-0.11360265842366608}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{-0.11968776568870415}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{-0.125607014730606}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{-0.1353993682034153}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{-0.13026868053632312}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{-0.10640394125801027}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{-0.07768028665777657}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{1.652283817825885e-5}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{0.00034488013056435516}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{0.07800725829918456}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{0.10673106826028549}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathlineto{\pgfpoint{0.19794922533389572}{0.14278056300605982}}
    \pgfpathlineto{\pgfpoint{0.20644788466624256}{0.13751550918351546}}
    \pgfpathlineto{\pgfpoint{0.222695482172937}{0.06873333144353315}}
    \pgfpathlineto{\pgfpoint{0.22845193821962387}{-5.4754208346744125e-5}}
    \pgfpathlineto{\pgfpoint{0.2232262704763964}{-0.06884897871395386}}
    \pgfpathlineto{\pgfpoint{0.2065276645710423}{-0.1376495814130026}}
    \pgfpathlineto{\pgfpoint{0.19806679571991634}{-0.14278194865703794}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{-0.12328122055857689}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{-0.1201782021561044}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{-0.11443908774135557}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{-0.05721800915724597}}
    \pgfpathlineto{\pgfpoint{0.09258411501205184}{9.964090215246757e-6}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{0.05724005780356717}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{0.11446751458111835}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{0.12019487195726514}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{0.1585429727233013}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{0.14934404737604628}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{0.14091770222898686}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{0.14451850524798585}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{0.1538191625706876}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{0.14336038235943221}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{0.14089376825754693}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{0.15030926665373662}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{0.14108251071653358}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{0.13072445473455904}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{0.13573569508839667}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathclose
    \color{\pgf@window@color}
    \pgfusepath{fill,draw}
 \end{pgfscope}
 }
 }
% Use these with PGF
\def\pgfsettopcolor#1{\def\pgf@body@color{#1}}%
\def\pgfsetbottomcolor#1{\def\pgf@window@color{#1}}%

% Use these with TikZ
\tikzoption{body color}{\pgfsettopcolor{#1}}
\tikzoption{window color}{\pgfsetbottomcolor{#1}}

\makeatother
 
\begin{document}

\begin{tikzpicture}[x=0.04cm,y=-0.04cm, dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt},
dot/.default = 1.2pt  % size of the circle diameter 
                    ]

  \begin{scope}

    \clip [rounded corners=3] (0, -5) rectangle (60, 29);

    % background
    \fill [gray!50] (0,-5) rectangle (60,29);
    \fill [green!40!black!40] (0, -5) rectangle (60, 0); % grass left shoulder
    \fill [green!40!black!40] (0, 16) rectangle (60, 29);  % grass right shoulder

    % \draw [white, thick] (0,0) -- (50,0);  % left shoulder
    % \draw [white, dashed, thick] (0,8) -- (50,8);  % lane separation
    \draw [white, dashed, thick] (0,8) -- (60,8);  % lane separation
    % \draw [white, thick] (0,24) -- (50,24); % right shoulder

    
    % \node [dot, fill=blue!40!black!80] at (15, 12){};
    % \node [dot, fill=blue!40!black!70] at (20, 12){};
    % \node [dot, fill=blue!40!black!60] at (23, 12){};
    % \node [dot, fill=blue!40!black!50] at (25, 12){};
    % \node [dot, fill=blue!40!black!40] at (26, 12){};
    
    % \node [dot, fill=red!40!black!80] at (35, 18){};
    % \node [dot, fill=red!40!black!70] at (35, 16){};
    % \node [dot, fill=red!40!black!60] at (35, 14){};
    % \node [dot, fill=red!40!black!50] at (35, 12){};
    % \node [dot, fill=red!40!black!40] at (35, 10){};

    % vehicles
    % \node at (8, 12) {\includegraphics[height=.24cm]{vehicles/car_blue}};
    % \node at (35, 20) {\includegraphics[height=.1cm]{vehicles/walking_person.png}};

    % \node[sedan top, body color=cyan!30!black, window color=black!80,minimum width=0.5cm,](sedan) at (8, 12){};
    \node[sedan top, body color=steelblue, window color=black!80,minimum width=0.5cm,](sedan) at (8, 12){};
    %label={[shift={(0.0,-2)}] \small AV}
    \node[circle, fill=pastelred, inner sep=0pt, minimum size=3pt](ped) at (40, 22){};
    %fill=red!40
    % label=left:\small Ped.
    \node[](sedanarrow) at (25, 12){};
    \node[](sedanstart) at (11, 12){};
    \draw [->, >=stealth] (sedanstart) -- (sedanarrow);

    \node[](pedarrow) at (40, 13){};
    \draw [->, >=stealth] (ped) edge (pedarrow);

  \end{scope}

\end{tikzpicture}
\end{document}

==> figures/lander_failures_hmc.tex <==
\documentclass[tikz, border=0mm]{standalone}
\usepackage{pgfplots}
\begin{document}
    % Recommended preamble:
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
    layers/standard/.define layer set={%
        background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
    }{
        grid style={/pgfplots/on layer=axis grid},%
        tick style={/pgfplots/on layer=axis ticks},%
        axis line style={/pgfplots/on layer=axis lines},%
        label style={/pgfplots/on layer=axis descriptions},%
        legend style={/pgfplots/on layer=axis descriptions},%
        title style={/pgfplots/on layer=axis descriptions},%
        colorbar style={/pgfplots/on layer=axis descriptions},%
        ticklabel style={/pgfplots/on layer=axis tick labels},%
        axis background@ style={/pgfplots/on layer=axis background},%
        3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
    compat=1.16,
}

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{36 pt}{31.200000000000003 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\dot{y}$ (m/s)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-15}, xmax={0}, xticklabels={{$-15$,$-10$,$-5$,$0$}}, xtick={{-15.0,-10.0,-5.0,0.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{36 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$y$ (m)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-4}, ymax={45}, yticklabels={{$0$,$10$,$20$,$30$,$40$}}, ytick={{0.0,10.0,20.0,30.0,40.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{36 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={501aee35-c9f1-4c8e-b534-be91670e1f26}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={0}, solid]
            table[row sep={\\}]
            {
                \\
                -15.0  -4.0  \\
                -6.0  -4.0  \\
                -6.0  1.0  \\
                -15.0  1.0  \\
            }
            ;
        \addlegendentry {$s \notin \psi$}
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={905b51cc-2ed1-4efa-a13d-e95326cad65f}, draw opacity={0.6977879724616187}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.511336212977767  37.88962019700557  \\
                -10.695963176396294  31.633952090516686  \\
                -9.220927705778895  26.28597050231854  \\
                -9.091888116137824  21.675506649429096  \\
                -8.646094504534789  17.129562591360184  \\
                -8.530580371555997  12.80651533909279  \\
                -7.937436915546906  8.541225153314791  \\
                -7.235854111939268  4.572506695541338  \\
                -6.085065869909681  0.9545796395717039  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2be14217-f2f8-4c24-a59a-fd7a973eac6c}, draw opacity={0.5190359282734995}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.52069086395204  37.88962019700557  \\
                -10.68088515830577  31.62927476502955  \\
                -9.182842821011175  26.288832185876664  \\
                -9.119319254478693  21.697410775371075  \\
                -8.455404872939766  17.137751148131727  \\
                -8.27452949695709  12.910048711661844  \\
                -8.236434098978304  8.772783963183299  \\
                -7.870406769513471  4.654566913694147  \\
                -6.81096164103819  0.7193635289374116  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={889ce7d9-ed7b-435c-96db-ce1c670413d7}, draw opacity={0.9999623643544393}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.191496198996902  37.88962019700557  \\
                -10.905166989511198  31.79387209750712  \\
                -9.279736279804379  26.34128860275152  \\
                -8.624569377236954  21.701420462849327  \\
                -7.789530859207866  17.38913577423085  \\
                -7.2834885330005426  13.494370344626919  \\
                -5.548543294644632  9.852626078126647  \\
                -3.8952100109638312  7.078354430804332  \\
                -4.0795491557261  5.130749425322416  \\
                -3.5214746364159613  3.0909748474593663  \\
                -0.636986480145401  1.3302375292513857  \\
                -2.991784081845527  1.0117442891786852  \\
                -6.025862633760164  -0.4841477517440782  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ad78aa49-ad2b-4b3f-bcd7-91b270a2be67}, draw opacity={1.0}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.190940534695983  37.88962019700557  \\
                -10.903158949844045  31.79414992965758  \\
                -9.283492161871132  26.342570454735558  \\
                -8.629595973314263  21.700824373799993  \\
                -7.788422047008118  17.386026387142863  \\
                -7.275426249700413  13.491815363638803  \\
                -5.542723583465718  9.854102238788597  \\
                -3.89247065437581  7.082740447055738  \\
                -4.09492777561973  5.136505119867833  \\
                -3.527130720188306  3.0890412320579674  \\
                -0.6496329316305651  1.3254758719638144  \\
                -2.998530316161575  1.0006594061485319  \\
                -6.0136810328697905  -0.49860575193225554  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a9cc2ffd-1899-4a50-af3d-ee4a26642533}, draw opacity={0.7649834739202542}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.513864642009139  37.88962019700557  \\
                -10.678669379301487  31.632687876001  \\
                -9.261239169022911  26.293353186350256  \\
                -9.196997101576821  21.662733601838802  \\
                -8.599921271717665  17.064235051050392  \\
                -8.402003553790333  12.76427441519156  \\
                -8.232505545537995  8.563272638296393  \\
                -8.338217063177847  4.447019865527396  \\
                -6.197120007464734  0.277911333938472  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a1a5b5a2-f2b9-42ff-8822-1348c1305720}, draw opacity={0.6299455584420378}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.507540887221694  37.88962019700557  \\
                -10.68590106744849  31.635849753394723  \\
                -9.168787061855689  26.292899219670478  \\
                -9.178227054464944  21.708505688742633  \\
                -8.517951518944507  17.119392161510163  \\
                -8.660555901742427  12.86041640203791  \\
                -8.610295450640182  8.530138451166696  \\
                -9.575851503415858  4.224990725846605  \\
                -6.451370664770223  -0.5629350258613242  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8d9b580b-fcff-47f2-859a-353747fbb321}, draw opacity={0.5920056552135957}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.502837186679244  37.88962019700557  \\
                -10.830094767530788  31.638201603665948  \\
                -9.223604085677943  26.223154219900554  \\
                -9.030256394043779  21.611352177061583  \\
                -8.473021204365498  17.096223980039696  \\
                -8.23343545553898  12.859713377856947  \\
                -8.05445121571956  8.742995650087456  \\
                -7.915189066976451  4.7157700422276765  \\
                -6.757905764081583  0.758175508739451  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3a3cd2eb-cca7-441d-842d-6883e2db292c}, draw opacity={0.3004948114781839}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.339595710858703  37.88962019700557  \\
                -10.960198730060192  31.71982234157622  \\
                -9.700195510129717  26.239722976546123  \\
                -8.163924386771482  21.389625221481264  \\
                -6.884368886214436  17.307663028095522  \\
                -6.578600727685874  13.865478584988304  \\
                -8.049657750883942  10.576178221145367  \\
                -10.460616478796684  6.551349345703397  \\
                -11.297277358245772  1.3210411063050547  \\
                -6.784333627172604  -4.327597572817831  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={873aa014-436d-46a0-aca6-46f02b83e880}, draw opacity={0.2352434148942364}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.337929164990783  37.88962019700557  \\
                -10.976339386751649  31.72065561451018  \\
                -9.632414013473227  26.232485921134355  \\
                -8.15886440428425  21.416278914397743  \\
                -6.8763337556556845  17.336846712255618  \\
                -6.561430564206656  13.898679834427774  \\
                -8.13442408198515  10.617964552324446  \\
                -10.01858921437531  6.550752511331871  \\
                -10.722785565518212  1.5414579041442158  \\
                -6.209613072765443  -3.81993487861489  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7cfbc54c-2577-4fd0-807d-895f8998cfa4}, draw opacity={0.10229444339489668}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.334916597232223  37.88962019700557  \\
                -10.964280780874194  31.72216189838946  \\
                -9.687665263521154  26.240021507952363  \\
                -8.14352986670131  21.396188876191786  \\
                -6.907748251420363  17.32442394284113  \\
                -6.8305107150772955  13.870549817130946  \\
                -8.819910736283825  10.455294459592299  \\
                -11.241224252141773  6.045339091450386  \\
                -8.4807741533811  0.4247269653794996  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={43c39320-d4c4-43b5-a10a-7fefe02f83b4}, draw opacity={0.0}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.341669058427215  37.88962019700557  \\
                -10.927880114454306  31.718785667791963  \\
                -9.683927419542588  26.25484561056481  \\
                -8.174528382340268  21.412881900793515  \\
                -6.952716255834273  17.32561770962338  \\
                -6.753852634636393  13.849259581706242  \\
                -8.45617600304041  10.472333264388045  \\
                -10.713535227363378  6.24424526286784  \\
                -8.447812359621846  0.8874776491861507  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a870cfa0-67cb-43d5-92cc-5194ee30d2a8}, draw opacity={0.07479221335158837}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.315528696402907  37.88962019700557  \\
                -10.96849133954926  31.731855848804116  \\
                -9.611066027176062  26.247610179029486  \\
                -8.187621880005509  21.442077165441454  \\
                -6.893788737722488  17.3482662254387  \\
                -6.471519403467793  13.901371856577455  \\
                -7.783706364129015  10.665612154843558  \\
                -9.412629224515815  6.77375897277905  \\
                -11.239983903466278  2.0674443605211428  \\
                -6.727359442090126  -3.5525475912119964  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={39ebd5bd-f664-4bdb-9f33-ac0af27ebc6b}, draw opacity={0.2091403396960022}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.515531634911895  37.88962019700557  \\
                -10.602930049719522  31.631854379549623  \\
                -9.267494430480085  26.330389354689864  \\
                -8.596188082330524  21.69664213944982  \\
                -7.904458771539989  17.398548098284557  \\
                -7.437361267503881  13.446318712514563  \\
                -8.408635043749996  9.727638078762622  \\
                -9.05382074076509  5.523320556887624  \\
                -7.445098967154359  0.996410186505079  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={05dcaf56-15ea-42bd-8fb0-a515c247654d}, draw opacity={0.4567310222022629}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.477024948224425  37.88962019700557  \\
                -10.827979463770385  31.651107722893357  \\
                -9.132915840875167  26.237117991008166  \\
                -8.511145939106974  21.670660070570584  \\
                -8.074125467358893  17.415087101017097  \\
                -7.538598024008577  13.37802436733765  \\
                -8.456064994736295  9.608725355333362  \\
                -9.000813794600747  5.380692857965215  \\
                -8.440460243415203  0.8802859606648417  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c5a5eba6-4050-4897-a9a3-af197095fbdb}, draw opacity={0.41834051746413203}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.47568473778665  37.88962019700557  \\
                -10.849183612407238  31.651777828112245  \\
                -9.135585810936599  26.227186021908626  \\
                -8.544537898873722  21.659393116440327  \\
                -7.981116884304331  17.387124167003467  \\
                -7.554282745711648  13.396565724851301  \\
                -8.516533088584051  9.619424351995477  \\
                -8.80037258573967  5.361157807703451  \\
                -8.389755030572335  0.9609715148336164  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0330731c-3ff0-49de-bfeb-46c7e4819f38}, draw opacity={0.43216289715773737}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.510591899976134  37.88962019700557  \\
                -10.7671252665817  31.634324247017503  \\
                -9.313739223449257  26.250761613726652  \\
                -7.713241444787962  21.593892002002022  \\
                -7.415273011094356  17.73727127960804  \\
                -6.549516393548059  14.029634774060863  \\
                -6.238955796590246  10.754876577286833  \\
                -6.672109253128733  7.635398678991709  \\
                -6.725101795891022  4.299344052427343  \\
                -6.049741185229986  0.936793154481832  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={636d3250-fb78-41e1-a6e9-2efee587a2d7}, draw opacity={0.43370416995278327}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.347435360774398  37.88962019700557  \\
                -10.761583321719026  31.71590251661837  \\
                -9.59765490420516  26.335110855758856  \\
                -7.915193572757859  21.536283403656277  \\
                -7.306998172415058  17.57868661727735  \\
                -6.341573042013657  13.92518753106982  \\
                -5.79040888602998  10.754401010062992  \\
                -6.413117622015937  7.859196567048002  \\
                -7.6916508346507495  4.652637756040034  \\
                -7.5592545438829815  0.8068123387146588  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6ec8438e-2cc8-49d0-a4e0-c203ae0f5270}, draw opacity={0.2882515171329457}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.236409341916442  37.88962019700557  \\
                -10.856522169376031  31.77141552604735  \\
                -9.62055584026494  26.34315444135933  \\
                -7.878147066094973  21.53287652122686  \\
                -7.266332886655848  17.593802988179373  \\
                -6.553953370464252  13.96063654485145  \\
                -6.22775672993709  10.683659859619324  \\
                -6.545873972469522  7.569781494650779  \\
                -7.1232343713659665  4.296844508416018  \\
                -6.084166181580787  0.7352273227330346  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6718f30f-1d19-4193-b0ca-c927a00192db}, draw opacity={0.5304353244959878}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.256647055968642  37.88962019700557  \\
                -10.520583531938588  31.76129666902125  \\
                -9.568387996365361  26.501004903051957  \\
                -9.073186087323595  21.716810904869277  \\
                -8.359516314859857  17.18021786120748  \\
                -7.874507871890559  13.000459703777553  \\
                -8.394806993769063  9.063205767832272  \\
                -9.055456355139986  4.865802270947741  \\
                -6.4556936469449795  0.33807409337774796  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2d8c317f-f102-43be-9b16-40e8907fca9f}, draw opacity={0.4954134740267552}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.253996586427093  37.88962019700557  \\
                -10.432118263996273  31.762621903792024  \\
                -9.480295937998774  26.546562771793887  \\
                -9.19771421185651  21.8064148027945  \\
                -8.470930940438063  17.207557696866246  \\
                -8.185262242590571  12.972092226647215  \\
                -8.204648322891844  8.879461105351929  \\
                -9.028726985177077  4.777136943906007  \\
                -6.331032347611501  0.2627734513174689  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={e467f51c-8f88-4528-8ca6-d2bae53196a6}, draw opacity={0.20263707245770501}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.279854422435164  37.88962019700557  \\
                -10.525407479863937  31.749692985787988  \\
                -9.492280830721722  26.48698924585602  \\
                -9.03470643020979  21.74084883049516  \\
                -8.260532222205178  17.223495615390267  \\
                -8.21315505562865  13.093229504287677  \\
                -7.959395252625473  8.986651976473352  \\
                -9.017576159753377  5.0069543501606155  \\
                -7.108787962733768  0.4981662702839271  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={300c540c-c4e3-4797-9ed5-52bc28d38e0b}, draw opacity={0.6788778276675125}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.307041293010116  37.88962019700557  \\
                -10.493169900570024  31.736099550500512  \\
                -9.433800684243124  26.4895146002155  \\
                -9.101505612766807  21.772614258093938  \\
                -8.51262374252271  17.221861451710534  \\
                -8.302307351119868  12.96554958044918  \\
                -8.232633536009288  8.814395904889246  \\
                -8.931525972501783  4.698079136884601  \\
                -6.6196925286210755  0.23231615063370992  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={679946b2-555c-4d4c-8fe2-01099e6256fc}, draw opacity={0.607491941837069}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.296158676967025  37.88962019700557  \\
                -10.46290432169103  31.741540858522058  \\
                -9.605692994675048  26.510088697676544  \\
                -9.202188884637412  21.70724220033902  \\
                -8.594753438192427  17.106147758020313  \\
                -8.1925476831303  12.8087710389241  \\
                -8.173779740578263  8.71249719735895  \\
                -8.774324467532406  4.625607327069818  \\
                -6.0339618712337  0.23844509330361507  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7c797cb1-35ae-4b81-8e90-7ea48cca09ba}, draw opacity={0.33927540210414964}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.298816299065948  37.88962019700557  \\
                -10.315709434409538  31.740212047472596  \\
                -9.491694007447624  26.582357330267826  \\
                -9.14437241711996  21.836510326544015  \\
                -8.387113621206872  17.264324117984035  \\
                -7.873733878105176  13.0707673073806  \\
                -8.040456718062185  9.13390036832801  \\
                -8.337086859677965  5.113672009296918  \\
                -7.924976785046925  0.9451285794579354  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5cca410a-1d3f-4ee0-b936-c9f862aedb91}, draw opacity={0.6810066093852648}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.223015731200576  37.88962019700557  \\
                -10.481814328482427  31.778112331405282  \\
                -9.280772006842009  26.537205167164068  \\
                -8.311112911113439  21.896819163743064  \\
                -7.390312398612338  17.741262708186344  \\
                -7.033498117539219  14.046106508880175  \\
                -6.310622667737093  10.529357450110567  \\
                -4.510722170010561  7.37404611624202  \\
                -5.089718023575811  5.1186850312367405  \\
                -4.273650766576489  2.573826019448835  \\
                -6.057650633882781  0.43700063616059026  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ea6fc5e6-3c19-40c5-ad57-cdab6338efb0}, draw opacity={0.7500839705875021}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.259287690743804  37.88962019700557  \\
                -10.494157861313637  31.759976351633668  \\
                -9.579325003368652  26.51289742097685  \\
                -9.190779544379868  21.723234919292523  \\
                -8.4510648970624  17.12784514710259  \\
                -8.250959299258863  12.90231269857139  \\
                -7.810218840273977  8.776833048941958  \\
                -7.785045526829416  4.871723628804969  \\
                -6.740558060182363  0.9792008653902613  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d146d59f-a6df-4c77-a8e1-004ae6e433e8}, draw opacity={0.506493531917968}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.254650151357055  37.88962019700557  \\
                -10.479324787901945  31.762295121327043  \\
                -9.661452492828355  26.52263272737607  \\
                -9.122559334060078  21.691906480961894  \\
                -8.426041021452853  17.130626813931855  \\
                -7.896259610783657  12.917606303205428  \\
                -8.0311879883558  8.969476497813599  \\
                -7.974724089642794  4.953882503635699  \\
                -6.583084717747339  0.9665204588143017  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={13809457-f84d-42c1-9a10-ec25c4222816}, draw opacity={0.24459097338436164}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.411378329619765  37.88962019700557  \\
                -10.8250361784369  31.683931032195687  \\
                -9.479085660318184  26.271412942977236  \\
                -8.855823891529703  21.531870112818144  \\
                -7.249528236071344  17.103958167053293  \\
                -6.2260444048587065  13.479194049017622  \\
                -5.7954926635614665  10.36617184658827  \\
                -6.675215821465631  7.468425514807536  \\
                -7.467840212721919  4.13081760407472  \\
                -6.038494239801751  0.3968974977137609  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4b2e62e2-7def-4034-82c4-c4de884a23c3}, draw opacity={0.5287257904827245}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.55579293332994  37.88962019700557  \\
                -10.53212505825886  31.6117237303406  \\
                -9.230964317729187  26.345661201211172  \\
                -8.647430996361226  21.730179042346577  \\
                -7.910870856599134  17.406463544165966  \\
                -7.483100062142288  13.4510281158664  \\
                -6.6381569194743015  9.709478084795256  \\
                -4.819284973066393  6.390399625058105  \\
                -6.223324545209634  3.9807571385249085  \\
                -6.0792490355086155  0.8690948659200917  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c4d31d09-4c19-493d-87f4-c19e9acf33d6}, draw opacity={0.5248662835726825}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.228491460904479  37.88962019700557  \\
                -10.5294770406683  31.77537446655333  \\
                -9.83253958654337  26.510635946219182  \\
                -8.32007163878834  21.594366152947497  \\
                -6.83309998314253  17.434330333553326  \\
                -6.233326811555917  14.01778034198206  \\
                -5.057590084335968  10.901116936204103  \\
                -5.1254359837117835  8.37232189403612  \\
                -6.83435947226995  5.8096039021802275  \\
                -10.539607861425077  2.3924241660452523  \\
                -6.048278275599344  -2.8773797646672863  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d0c9b6b8-0289-4b60-a3a5-b210aaa330b8}, draw opacity={0.5055172149776768}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.225350147113204  37.88962019700557  \\
                -10.524242319102475  31.776945123448968  \\
                -9.827873273652576  26.51482396389773  \\
                -8.322063237936149  21.60088732707144  \\
                -6.846446279127727  17.439855708103366  \\
                -6.2418773452155705  14.016632568539503  \\
                -5.24078006490946  10.895693895931718  \\
                -5.386264768262773  8.275303863476989  \\
                -7.254063009787464  5.582171479345602  \\
                -11.125950189455796  1.9551399744518703  \\
                -6.622104183942589  -3.607835120276028  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={bbd1ccaa-71d7-4dcb-a4b2-32aff5439c14}, draw opacity={0.8862647370059724}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.283428912982345  37.88962019700557  \\
                -10.660354382547023  31.747905740514398  \\
                -9.620074410697285  26.417728549240884  \\
                -8.16276048099417  21.60769134389224  \\
                -7.143437252233056  17.52631110339516  \\
                -6.452079914824282  13.95459247727863  \\
                -6.085847796089229  10.72855251986649  \\
                -6.497100710783179  7.685628621821875  \\
                -6.961247526442929  4.4370782664302855  \\
                -6.396590722494492  0.9564545032088207  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={854931e8-190a-4475-9045-aed7cb9a1480}, draw opacity={0.45345988561067996}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.218701845034957  37.88962019700557  \\
                -10.456886196620228  31.78026927448809  \\
                -9.58361065960343  26.551826176177975  \\
                -9.170754139145595  21.76002084637626  \\
                -8.468100589178682  17.174643776803464  \\
                -8.141899932387867  12.940593482214123  \\
                -8.102012194415115  8.86964351602019  \\
                -7.7125603588595215  4.818637418812632  \\
                -7.086602190276393  0.9623572393828717  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8d239938-29b3-449c-8046-edd9648d2d85}, draw opacity={0.3239461101134776}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.08316401205957  37.88962019700557  \\
                -10.481109548662872  31.848038190975785  \\
                -9.673545418932859  26.60748341664435  \\
                -9.403065063145863  21.77071070717792  \\
                -8.709177673533658  17.06917817560499  \\
                -8.574925726359863  12.71458933883816  \\
                -9.127897866773399  8.427126475658227  \\
                -10.763667111784954  3.8631775422715275  \\
                -6.592778304343714  -1.5186560136209497  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b17107c7-7949-4543-bdb0-6cfc9f1e8f4f}, draw opacity={0.8529739085760379}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.569726115092635  37.88962019700557  \\
                -10.963593707479214  31.604757139459252  \\
                -9.490143977910323  26.122960285719646  \\
                -7.926105674053784  21.377888296764485  \\
                -7.953460618085005  17.414835459737592  \\
                -6.489824335261794  13.43810515069509  \\
                -5.131748265031819  10.193192983064193  \\
                -3.549364036732139  7.627318850548284  \\
                -4.310454349841521  5.852636832182215  \\
                -5.530231895396934  3.6974096572614545  \\
                -6.522615803108386  0.9322937095629875  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8d1705eb-0168-4269-b1de-08a821d269df}, draw opacity={0.7453286375186381}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.567405110225081  37.88962019700557  \\
                -10.96821810459755  31.60591764189303  \\
                -9.57543378574804  26.121808589594252  \\
                -7.931688404658566  21.334091696720233  \\
                -8.174931189920162  17.36824749439095  \\
                -6.53458168580308  13.280781899430869  \\
                -5.086890221001304  10.013491056529329  \\
                -3.490514411966241  7.4700459460286766  \\
                -4.193758746302199  5.724788740045556  \\
                -5.600849210824661  3.6279093668944564  \\
                -6.050282227764531  0.8274847614821259  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={410ddde8-3e7c-4e4b-ae9d-b6776b1105c7}, draw opacity={0.7169988900116753}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.564228480681777  37.88962019700557  \\
                -10.966881159623162  31.60750595666468  \\
                -9.673469627303318  26.1240653768531  \\
                -7.942101172305603  21.28733056320144  \\
                -7.9878508297803865  17.316279977048637  \\
                -6.4928365888661  13.322354562158445  \\
                -5.080923589146638  10.075936267725394  \\
                -3.4455055152125444  7.535474473152075  \\
                -4.292774091748578  5.812721715545802  \\
                -5.5717983377511064  3.666334669671513  \\
                -6.1142819018985195  0.8804355007959597  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7174dc21-a319-41a7-bb66-94f67a2cf006}, draw opacity={0.6091564388069959}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.534404104575515  37.88962019700557  \\
                -10.704957434613114  31.622418144717813  \\
                -9.313123514150504  26.269939427411256  \\
                -9.097990335494764  21.613377670336003  \\
                -8.359021488446107  17.06438250258862  \\
                -8.367620616831665  12.884871758365568  \\
                -7.789752120911465  8.701061449949735  \\
                -7.752612589273707  4.8061853894940025  \\
                -6.331532142815487  0.9298790948571489  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={873b328e-5809-4c4a-b251-53c5487635f8}, draw opacity={0.5965712055949981}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.529186313971877  37.88962019700557  \\
                -10.731366811146888  31.62502704001963  \\
                -9.202205635660285  26.25934363444619  \\
                -9.139255413856526  21.658240816616047  \\
                -8.393161419908571  17.088613109687785  \\
                -8.272695806879463  12.892032399733498  \\
                -8.247950533882976  8.755684496293767  \\
                -8.447925854852816  4.631709229352279  \\
                -6.3225945284932585  0.40774630192587136  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={891a06a3-2a57-4677-8605-597c5f629516}, draw opacity={0.5070485494743744}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.462849473580718  37.88962019700557  \\
                -10.8431855118273  31.65819546021521  \\
                -9.723764316795522  26.23660270430156  \\
                -8.099096799954317  21.3747205459038  \\
                -7.455884354860614  17.32517214592664  \\
                -6.364614701465409  13.597229968496332  \\
                -5.972220600799463  10.414922617763628  \\
                -6.416596598934109  7.428812317363896  \\
                -7.093090807953704  4.220514017896841  \\
                -6.071344488191639  0.673968613919989  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b8a13994-f098-4636-8fc4-0f0882c89d3f}, draw opacity={0.9207882073593971}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.417302435263991  37.88962019700557  \\
                -10.540866493999637  31.680968979373574  \\
                -9.46548422674286  26.410535732373756  \\
                -8.266140116743593  21.677793619002326  \\
                -7.282304513980672  17.54472356063053  \\
                -6.424134709388542  13.903571303640193  \\
                -5.956447908364889  10.691503948945922  \\
                -6.413054380915981  7.713279994763477  \\
                -7.084512083022093  4.506752804305487  \\
                -6.455265554030393  0.9644967627944401  \\
            }
            ;
    \end{axis}
    \end{tikzpicture}
    
\end{document}

==> figures/lander_failures_mc.tex <==
\documentclass[tikz, border=0mm]{standalone}
\usepackage{pgfplots}
\begin{document}
    % Recommended preamble:
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
    layers/standard/.define layer set={%
        background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
    }{
        grid style={/pgfplots/on layer=axis grid},%
        tick style={/pgfplots/on layer=axis ticks},%
        axis line style={/pgfplots/on layer=axis lines},%
        label style={/pgfplots/on layer=axis descriptions},%
        legend style={/pgfplots/on layer=axis descriptions},%
        title style={/pgfplots/on layer=axis descriptions},%
        colorbar style={/pgfplots/on layer=axis descriptions},%
        ticklabel style={/pgfplots/on layer=axis tick labels},%
        axis background@ style={/pgfplots/on layer=axis background},%
        3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
    compat=1.16,
}

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\dot{y}$ (m/s)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-15}, xmax={0}, xticklabels={{$-15$,$-10$,$-5$,$0$}}, xtick={{-15.0,-10.0,-5.0,0.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$y$ (m)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-4}, ymax={45}, yticklabels={{$0$,$10$,$20$,$30$,$40$}}, ytick={{0.0,10.0,20.0,30.0,40.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c6be0337-0e8a-4e40-a85a-ccf66b9c561c}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={0}, solid]
            table[row sep={\\}]
            {
                \\
                -15.0  -4.0  \\
                -6.0  -4.0  \\
                -6.0  1.0  \\
                -15.0  1.0  \\
            }
            ;
        \addlegendentry {$s \notin \psi$}
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={39bdae33-cb73-4d95-badd-b4c7db1c926f}, draw opacity={0.5891466906434875}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.108940934762359  37.88962019700557  \\
                -10.6800578335476  31.83514972962439  \\
                -9.483460396633848  26.49512081285059  \\
                -8.367753459681907  21.753390614533664  \\
                -7.579573609402271  17.56951388469271  \\
                -6.913117773508626  13.779727079991575  \\
                -7.1695703635462875  10.323168193237262  \\
                -6.849299272609858  6.7383830114641174  \\
                -5.517639580432713  3.3137333751591886  \\
                -6.1252244040854  0.5549135849428319  \\
                -6.1252244040854  0.5549135849428319  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3f13f05a-1872-4367-913f-01c6aba3b852}, draw opacity={0.6666877295685241}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.31775582395494  37.88962019700557  \\
                -10.944250357931221  31.7307422850281  \\
                -9.284320275179937  26.258617106062488  \\
                -8.595383658562922  21.61645696847252  \\
                -7.665255072190615  17.318765139191058  \\
                -6.851455907089174  13.48613760309575  \\
                -5.582768640572134  10.060409649551163  \\
                -4.123385939524088  7.269025329265096  \\
                -4.42963345189216  5.207332359503052  \\
                -3.3712736771240186  2.9925156335569723  \\
                0.37739663839011417  1.306878794994963  \\
                -2.3391769476586903  1.49557711419002  \\
                -6.315573353244547  0.3259886403606749  \\
                -6.315573353244547  0.3259886403606749  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={83f4a3bb-67e8-415b-baa6-9e965290159e}, draw opacity={0.8575689314627534}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.162641888484359  37.88962019700557  \\
                -10.589927195807093  31.80829925276339  \\
                -9.186846233040683  26.513335654859844  \\
                -8.42131255581683  21.919912538339503  \\
                -7.767426091096679  17.70925626043109  \\
                -7.076195267154989  13.82554321488275  \\
                -6.993123882037646  10.287445581305255  \\
                -6.503836766906222  6.790883640286431  \\
                -5.1136113073215865  3.53896525683332  \\
                -6.185192477534791  0.9821596031725268  \\
                -6.185192477534791  0.9821596031725268  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9bb3f821-df48-4c1a-8b57-a769e575dc2e}, draw opacity={1.0}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.143566912040114  37.88962019700557  \\
                -10.430442407406272  31.817836740985513  \\
                -9.085431227765124  26.602615537282375  \\
                -8.611258463141887  22.05989992339981  \\
                -7.842427547655474  17.754270691828868  \\
                -7.038909385479556  13.83305691800113  \\
                -6.416730401328431  10.313602225261352  \\
                -4.900150350888496  7.105237024597137  \\
                -4.625806161606518  4.655161849152888  \\
                -2.6231722148804018  2.342258768349629  \\
                -0.019893290707860167  1.030672660909428  \\
                -3.300718330904628  1.020726015555498  \\
                -6.34888767448731  -0.629633149896816  \\
                -6.34888767448731  -0.629633149896816  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a55260ed-a4fd-40c5-bf7b-e2c6831e1fed}, draw opacity={0.0}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.142041629180312  37.88962019700557  \\
                -10.358022286311716  31.818599382415414  \\
                -9.17214773143007  26.639588239259556  \\
                -8.619351720881554  22.053514373544523  \\
                -7.946038312024107  17.743838513103746  \\
                -7.509445157530639  13.770819357091693  \\
                -7.28613428640268  10.016096778326373  \\
                -6.4646614334848245  6.373029635125033  \\
                -4.850708751546027  3.140698918382621  \\
                -6.174919770103951  0.7153445426096074  \\
                -6.174919770103951  0.7153445426096074  \\
            }
            ;
    \end{axis}
    \end{tikzpicture}
    
    
\end{document}

==> figures/lander_failures_pg.tex <==
\documentclass[tikz, border=0mm]{standalone}
\usepackage{pgfplots}
\begin{document}
    % Recommended preamble:
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
    layers/standard/.define layer set={%
        background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
    }{
        grid style={/pgfplots/on layer=axis grid},%
        tick style={/pgfplots/on layer=axis ticks},%
        axis line style={/pgfplots/on layer=axis lines},%
        label style={/pgfplots/on layer=axis descriptions},%
        legend style={/pgfplots/on layer=axis descriptions},%
        title style={/pgfplots/on layer=axis descriptions},%
        colorbar style={/pgfplots/on layer=axis descriptions},%
        ticklabel style={/pgfplots/on layer=axis tick labels},%
        axis background@ style={/pgfplots/on layer=axis background},%
        3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
    compat=1.16,
}

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\dot{y}$ (m/s)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-15}, xmax={0}, xticklabels={{$-15$,$-10$,$-5$,$0$}}, xtick={{-15.0,-10.0,-5.0,0.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$y$ (m)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-4}, ymax={45}, yticklabels={{$0$,$10$,$20$,$30$,$40$}}, ytick={{0.0,10.0,20.0,30.0,40.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8a1c8903-d327-40d1-9318-b09aaaf92c3d}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={0}, solid]
            table[row sep={\\}]
            {
                \\
                -15.0  -4.0  \\
                -6.0  -4.0  \\
                -6.0  1.0  \\
                -15.0  1.0  \\
            }
            ;
        \addlegendentry {$s \notin \psi$}
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={73e2234b-8e02-466b-b257-834902700caf}, draw opacity={0.26401702181547637}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.238658821210265  37.88962019700557  \\
                -10.501515965347185  31.770290786400437  \\
                -9.389351114243027  26.519532803726847  \\
                -8.247028227990747  21.824857246605333  \\
                -7.1829602208919985  17.70134313260996  \\
                -6.264267975789426  14.10986302216396  \\
                -5.606174801450673  10.977729034269247  \\
                -3.8243986983429057  8.17464163354391  \\
                -3.6600430605915344  6.262442284372457  \\
                -3.7382315176893375  4.43242075407669  \\
                -3.059450759592405  2.563304995232021  \\
                -0.005173419140334978  1.0335796154358183  \\
                -2.9320371933403155  1.0309929058656508  \\
                -6.4247637645267925  -0.4350256908045069  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fa7696a9-a067-40b1-93fb-6a6662e99fa3}, draw opacity={0.046478468030867526}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.364219283685088  37.88962019700557  \\
                -10.44163417842022  31.707510555163026  \\
                -9.32333294844915  26.486693465952918  \\
                -8.858200316408132  21.825026991728343  \\
                -8.158735261836531  17.39592683352428  \\
                -6.903897940392716  13.316559202606012  \\
                -4.724275235845367  9.864610232409653  \\
                -4.272573872483161  7.50247261448697  \\
                -3.6028144851134574  5.366185678245389  \\
                -3.127837797128729  3.5647784356886607  \\
                -1.0011426450473166  2.0008595371242963  \\
                -0.6585865092611645  1.500288214600638  \\
                -2.926769301266764  1.1709949599700558  \\
                -6.407657886088733  -0.2923896906633263  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={94bef4de-5375-40b6-814b-ecdf00f14377}, draw opacity={1.0}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.323200261220336  37.88962019700557  \\
                -10.659699721520502  31.728020066395402  \\
                -9.549258877084176  26.39817020563515  \\
                -7.881604304020729  21.62354076709306  \\
                -7.86525256324283  17.682738615082698  \\
                -6.949698014742673  13.750112333461283  \\
                -5.760168235631479  10.275263326089947  \\
                -4.002182639423179  7.395179208274207  \\
                -3.473500106339724  5.394087888562618  \\
                -3.3061334892436074  3.657337835392756  \\
                -1.1799349708799811  2.0042710907709522  \\
                0.29348678909080217  1.4143036053309617  \\
                -3.6707320383072326  1.5610469998763628  \\
                -7.446066444442232  -0.27431901927725355  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={618afc13-618b-4936-8d9a-df06bf4d1707}, draw opacity={0.0}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.379875784739852  37.88962019700557  \\
                -10.624279333150584  31.699682304635644  \\
                -9.812140789057704  26.387542638060353  \\
                -8.335531274173997  21.4814722435315  \\
                -7.429344963632783  17.3137066064445  \\
                -6.642717772217356  13.59903412462811  \\
                -5.303826669771109  10.277675238519432  \\
                -3.5793606351841794  7.625761903633878  \\
                -3.6182931847234654  5.836081586041788  \\
                -3.2171743530388097  4.0269349936800545  \\
                -2.3513413908642518  2.4183478171606496  \\
                0.0759687561749054  1.2426771217285237  \\
                -3.16738475913895  1.2806614998159764  \\
                -7.040242471935266  -0.3030308797534986  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5c36a3ad-b92c-4142-b1ec-9d1fd1a6ff0b}, draw opacity={0.7487884850331541}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.389207189902663  37.88962019700557  \\
                -10.816540235946968  31.69501660205424  \\
                -9.813227870794815  26.286746484080755  \\
                -8.085839906217355  21.38013254868335  \\
                -7.937897418687769  17.33721259557467  \\
                -6.743324243010165  13.368263886230785  \\
                -5.472431684819089  9.996601764725703  \\
                -3.790306486382378  7.260385922316159  \\
                -3.2996815073998613  5.36523267912497  \\
                -3.134203340190801  3.7153919254250396  \\
                -1.0763223405882423  2.148290255329639  \\
                -0.3997744143603672  1.6101290850355179  \\
                -3.28791607214065  1.4102418778553343  \\
                -6.5398483617295105  -0.2337161582149907  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={971df51f-2b08-4777-936c-99ebadd354ef}, draw opacity={0.22688691838096475}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                -14.22075960598886  45.0  \\
                -12.15543613396585  37.88962019700557  \\
                -10.607916049584848  31.811902130022645  \\
                -9.292465205985252  26.507944105230223  \\
                -8.473985834177245  21.861711502237597  \\
                -7.644619668996342  17.624718585148976  \\
                -6.867200152312215  13.802408750650805  \\
                -4.8393300224394595  10.368808674494698  \\
                -3.786496538774853  7.949143663274969  \\
                -3.757155787702822  6.055895393887543  \\
                -3.7307249405957705  4.177317500036132  \\
                -2.1616133284206445  2.3119550297382467  \\
                -0.34499298794290567  1.2311483655279245  \\
                -2.844924691331795  1.0586518715564717  \\
                -6.945616120488728  -0.3638104741094259  \\
            }
            ;
    \end{axis}
    \end{tikzpicture}
    
    
\end{document}

==> figures/pendulum_failures_hmc.tex <==
\documentclass[tikz, border=0mm]{standalone}
\usepackage{pgfplots}
\begin{document}
% Recommended preamble:
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
    layers/standard/.define layer set={%
        background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
    }{
        grid style={/pgfplots/on layer=axis grid},%
        tick style={/pgfplots/on layer=axis ticks},%
        axis line style={/pgfplots/on layer=axis lines},%
        label style={/pgfplots/on layer=axis descriptions},%
        legend style={/pgfplots/on layer=axis descriptions},%
        title style={/pgfplots/on layer=axis descriptions},%
        colorbar style={/pgfplots/on layer=axis descriptions},%
        ticklabel style={/pgfplots/on layer=axis tick labels},%
        axis background@ style={/pgfplots/on layer=axis background},%
        3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
    compat=1.16
}

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={time step}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={50}, xticklabels={{$0$,$10$,$20$,$30$,$40$,$50$}}, xtick={{0.0,10.0,20.0,30.0,40.0,50.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta$ (rad)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.75}, ymax={0.75}, yticklabels={{$-0.75$,$-0.50$,$-0.25$,$0.00$,$0.25$,$0.50$,$0.75$}}, ytick={{-0.75,-0.5,-0.25,0.0,0.25,0.5,0.75}}, ytick align={inside}, yticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d162f3e1-b23c-4b3c-b545-973451198007}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={0}, solid]
            table[row sep={\\}]
            {
                \\
                0.0  0.5  \\
                50.0  0.5  \\
                50.0  1.0  \\
                0.0  1.0  \\
            }
            ;
        \addlegendentry {$s \notin \psi$}
        \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a9df9925-e7b0-47c1-8a65-0bc9e16385cf}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={0}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                0.0  -1.0  \\
                50.0  -1.0  \\
                50.0  -0.5  \\
                0.0  -0.5  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={820d9969-d93e-4672-8920-285f62052e52}, draw opacity={0.43083005076710545}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.02884641251847106  \\
                3.0  -0.06937339533335163  \\
                4.0  -0.1386480594370989  \\
                5.0  -0.1734794213340129  \\
                6.0  -0.21213100730872303  \\
                7.0  -0.2992088700372166  \\
                8.0  -0.36966130229744065  \\
                9.0  -0.5148012730371191  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a39fc512-ef3f-475d-bcac-7a82355d8b46}, draw opacity={0.9341305648063722}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0007562916423277074  \\
                3.0  0.00935027503669818  \\
                4.0  -0.006357116432548389  \\
                5.0  -0.021934435699666452  \\
                6.0  -0.01909060652701018  \\
                7.0  -0.014430184496474367  \\
                8.0  -0.01568325385198949  \\
                9.0  0.009926322203745962  \\
                10.0  0.02615133711080157  \\
                11.0  0.013666210119902116  \\
                12.0  -0.002232526657847631  \\
                13.0  -0.010546951494776892  \\
                14.0  -0.018469564026949783  \\
                15.0  -0.015151379642643029  \\
                16.0  -0.023981394825600143  \\
                17.0  -0.05770964952368998  \\
                18.0  -0.08964291010482725  \\
                19.0  -0.13114632587438832  \\
                20.0  -0.17066165432746527  \\
                21.0  -0.21797536133250245  \\
                22.0  -0.26681028326850736  \\
                23.0  -0.3225741011916341  \\
                24.0  -0.3813053719889295  \\
                25.0  -0.45574200383252583  \\
                26.0  -0.570738712046849  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a6b8d1e7-c347-4832-8b2d-84115bfd630d}, draw opacity={0.9542934806831441}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0038452419420123233  \\
                3.0  0.010343481148480145  \\
                4.0  0.01202895502520364  \\
                5.0  0.0044975562319167954  \\
                6.0  -0.010737986653923077  \\
                7.0  -0.006062775925198877  \\
                8.0  0.00856668729994658  \\
                9.0  0.015054706975469187  \\
                10.0  0.02227457473714987  \\
                11.0  0.025854934798309175  \\
                12.0  0.032013918853296984  \\
                13.0  0.03312886612319837  \\
                14.0  0.03355907400753355  \\
                15.0  0.03168018391752345  \\
                16.0  0.023620885620271842  \\
                17.0  -0.00513071038093324  \\
                18.0  -0.05357962385843298  \\
                19.0  -0.1172034099190527  \\
                20.0  -0.19125917493894123  \\
                21.0  -0.2842088586230681  \\
                22.0  -0.39752099758569714  \\
                23.0  -0.5439427614350856  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={97ba6bf1-0b52-4a35-8785-0cf842ed3ed1}, draw opacity={0.9584665329570924}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.006535989163740721  \\
                3.0  0.01091841013153793  \\
                4.0  0.019339927655749167  \\
                5.0  0.011303911471194857  \\
                6.0  0.009955589652238856  \\
                7.0  0.0008361307371471931  \\
                8.0  0.00452750843463261  \\
                9.0  0.006540622241403215  \\
                10.0  0.006341015694960193  \\
                11.0  0.0031233217760938876  \\
                12.0  0.004356399784594716  \\
                13.0  0.0011252980671449591  \\
                14.0  -0.011679697811736087  \\
                15.0  -0.024921363345986172  \\
                16.0  -0.033142762858579845  \\
                17.0  -0.04960826674859144  \\
                18.0  -0.06352448457024217  \\
                19.0  -0.08684994319267093  \\
                20.0  -0.10973584723654663  \\
                21.0  -0.14375131841294175  \\
                22.0  -0.17723820741589313  \\
                23.0  -0.22599474742412143  \\
                24.0  -0.2763046395969324  \\
                25.0  -0.34064942608486565  \\
                26.0  -0.4331768994783131  \\
                27.0  -0.5777406154749627  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2226a3af-3713-4e1e-8982-5bca9b34daae}, draw opacity={0.9817072767658795}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.004472558998075654  \\
                3.0  -0.016395454225418087  \\
                4.0  -0.010113249060635113  \\
                5.0  -0.01639723413604619  \\
                6.0  -0.017313090587434885  \\
                7.0  -0.004891490388521403  \\
                8.0  0.00805219205765223  \\
                9.0  -0.0005940419740093298  \\
                10.0  0.0010989229836585149  \\
                11.0  0.010918948450966687  \\
                12.0  0.01984174573997753  \\
                13.0  0.03515214825343247  \\
                14.0  0.04810420186388564  \\
                15.0  0.05685729795545016  \\
                16.0  0.06122944732868964  \\
                17.0  0.05150917491195279  \\
                18.0  0.03559239921267873  \\
                19.0  0.018203996561724504  \\
                20.0  -0.019597993856127784  \\
                21.0  -0.05870945917732551  \\
                22.0  -0.10381062661175383  \\
                23.0  -0.1542915909572491  \\
                24.0  -0.20666075163727482  \\
                25.0  -0.2600804265336114  \\
                26.0  -0.30824656315780785  \\
                27.0  -0.35210399988567803  \\
                28.0  -0.3978609762494339  \\
                29.0  -0.4493996896401642  \\
                30.0  -0.5157379141798916  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={06f40f63-7d08-42d4-8d24-3c869536253e}, draw opacity={0.9369892895315779}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.006542293087047552  \\
                3.0  -0.007613779566864424  \\
                4.0  -0.014414269503914914  \\
                5.0  -0.027459552535926492  \\
                6.0  -0.024677078808702492  \\
                7.0  -0.01667351729485159  \\
                8.0  0.001636502767004444  \\
                9.0  0.018837365562638906  \\
                10.0  0.03642298737739465  \\
                11.0  0.03276476111805614  \\
                12.0  0.0383696541687511  \\
                13.0  0.037150024459089534  \\
                14.0  0.03613827415745258  \\
                15.0  0.031761994124211344  \\
                16.0  0.0367608049618452  \\
                17.0  0.030030401212305515  \\
                18.0  0.02736562629554822  \\
                19.0  -0.004729847559716293  \\
                20.0  -0.044548505441052016  \\
                21.0  -0.08034051566279247  \\
                22.0  -0.10830065756505283  \\
                23.0  -0.15600074799058247  \\
                24.0  -0.21404526458531434  \\
                25.0  -0.27629629601431405  \\
                26.0  -0.3512503091835477  \\
                27.0  -0.4455068704655871  \\
                28.0  -0.5689910942337032  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={02cd1c37-69ed-4db8-a366-d3ef03976f2b}, draw opacity={0.9583809975326348}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.008824494969625498  \\
                3.0  -0.004065775732729287  \\
                4.0  0.0015441136986606976  \\
                5.0  -0.0061314576235148395  \\
                6.0  0.0029802036873403546  \\
                7.0  -0.004867650182464755  \\
                8.0  -0.0063653965191184155  \\
                9.0  -0.017795059730530947  \\
                10.0  -0.022406244262699538  \\
                11.0  -0.007972770195120507  \\
                12.0  -0.0034688742430089153  \\
                13.0  0.0003055789009001608  \\
                14.0  0.0037788423803911397  \\
                15.0  0.00956709208401512  \\
                16.0  0.01359025157649726  \\
                17.0  0.016600443949518446  \\
                18.0  0.004533033791438329  \\
                19.0  -0.03876967149803657  \\
                20.0  -0.09255279735172671  \\
                21.0  -0.13901632544926104  \\
                22.0  -0.18363363401096677  \\
                23.0  -0.2258529340310573  \\
                24.0  -0.26115638570435395  \\
                25.0  -0.30565803372505107  \\
                26.0  -0.3528542465588626  \\
                27.0  -0.4199967668380492  \\
                28.0  -0.5239390635974784  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0d01badd-3005-4a87-9b2a-838be8a980ff}, draw opacity={0.9626198921336608}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.007297299530953859  \\
                3.0  0.018238525349798418  \\
                4.0  0.03583234614209197  \\
                5.0  0.04545276876841082  \\
                6.0  0.040010906038628724  \\
                7.0  0.03534896248801916  \\
                8.0  0.038902576333840005  \\
                9.0  0.041605853945857876  \\
                10.0  0.04725197953247661  \\
                11.0  0.04840832195450584  \\
                12.0  0.06491718008926929  \\
                13.0  0.07673100025840848  \\
                14.0  0.07661774551716752  \\
                15.0  0.07993475034441834  \\
                16.0  0.07449913576863959  \\
                17.0  0.05585248383244243  \\
                18.0  0.021091753548570707  \\
                19.0  -0.01818149333976305  \\
                20.0  -0.07385271421809889  \\
                21.0  -0.12867607651247367  \\
                22.0  -0.1903742524903081  \\
                23.0  -0.2559453898933469  \\
                24.0  -0.32564411675119537  \\
                25.0  -0.42013708146640893  \\
                26.0  -0.5663683569550468  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={99d71dbb-4e66-46e7-a953-7c3a2da4a74c}, draw opacity={0.942039066562559}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0005923659706450761  \\
                3.0  -0.00885360021390924  \\
                4.0  0.0007904377241763592  \\
                5.0  0.00872064916083576  \\
                6.0  0.007299941266300115  \\
                7.0  0.003159449356620948  \\
                8.0  -0.00037619365634087437  \\
                9.0  0.010765104705861422  \\
                10.0  0.03167674555480837  \\
                11.0  0.06282755059735928  \\
                12.0  0.09436937802948392  \\
                13.0  0.09572820769114694  \\
                14.0  0.07301457612049476  \\
                15.0  0.0542693500993643  \\
                16.0  0.030979077457624293  \\
                17.0  -0.01589703611463253  \\
                18.0  -0.06386828382012039  \\
                19.0  -0.11374839423430283  \\
                20.0  -0.15299042835432664  \\
                21.0  -0.2048205406580459  \\
                22.0  -0.25237534371253956  \\
                23.0  -0.305917225649643  \\
                24.0  -0.3734039935975312  \\
                25.0  -0.46849901840898983  \\
                26.0  -0.6030767860393604  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={631aa93d-4e11-4acc-88fe-cf4b272064e6}, draw opacity={0.9507990940949985}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.012307713358085871  \\
                3.0  -0.013808522991512046  \\
                4.0  -0.012442633669686402  \\
                5.0  -0.023235330061993388  \\
                6.0  -0.020862373103731943  \\
                7.0  -0.02292188424478917  \\
                8.0  0.0003854872380306476  \\
                9.0  0.014430864268607643  \\
                10.0  0.0268662761771795  \\
                11.0  0.03240377740617829  \\
                12.0  0.01900995686736972  \\
                13.0  -0.0003174810448958107  \\
                14.0  -0.010148321654203898  \\
                15.0  -0.009479835113776668  \\
                16.0  -0.030261112063765704  \\
                17.0  -0.06882832328301412  \\
                18.0  -0.11982294442654369  \\
                19.0  -0.17207464962490704  \\
                20.0  -0.22495548034626905  \\
                21.0  -0.27597949724831305  \\
                22.0  -0.34612227409488466  \\
                23.0  -0.43952615937435496  \\
                24.0  -0.5811184887960079  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f5e202e1-8533-4c15-acd8-e44d51002914}, draw opacity={0.8911370552400936}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.006775025502354372  \\
                3.0  -0.03192711698311801  \\
                4.0  -0.03784074402105784  \\
                5.0  -0.020860917857435917  \\
                6.0  0.007780574991890828  \\
                7.0  0.026256920360676443  \\
                8.0  0.03407490770276572  \\
                9.0  0.03878351009014609  \\
                10.0  0.026130640454703535  \\
                11.0  0.025078172106544207  \\
                12.0  0.02541201362815607  \\
                13.0  0.038910172365609716  \\
                14.0  0.04877911701926574  \\
                15.0  0.02172329243872424  \\
                16.0  -0.005769619755408021  \\
                17.0  -0.048576267865582515  \\
                18.0  -0.1044731558026119  \\
                19.0  -0.17414537244136208  \\
                20.0  -0.24869183549571303  \\
                21.0  -0.34467821716667923  \\
                22.0  -0.4691350411772368  \\
                23.0  -0.6271176068413686  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d2c3ff4d-1d00-4e74-bd8b-c5a3d736f656}, draw opacity={0.9394969434352244}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.006905043659567745  \\
                3.0  -0.020059980148849296  \\
                4.0  -0.012195674490883192  \\
                5.0  -0.02633966495653927  \\
                6.0  -0.0361197699441203  \\
                7.0  -0.04947896748561938  \\
                8.0  -0.048009066358119655  \\
                9.0  -0.031659691280571306  \\
                10.0  -0.013588746570141991  \\
                11.0  -0.0024999561832985163  \\
                12.0  -0.001735164542319765  \\
                13.0  0.004724641958584894  \\
                14.0  -0.007398619367207366  \\
                15.0  -0.040664391975782074  \\
                16.0  -0.08326878420021254  \\
                17.0  -0.13441176405456673  \\
                18.0  -0.18437766115359294  \\
                19.0  -0.2294103216030015  \\
                20.0  -0.26280159045888346  \\
                21.0  -0.30828447268670917  \\
                22.0  -0.36917137984558435  \\
                23.0  -0.4563235591391405  \\
                24.0  -0.5906385790637689  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3de1202a-5a3f-4121-b9ed-cc4e1dc44086}, draw opacity={0.9368155000511076}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.00446062613338794  \\
                3.0  -0.013783077697827497  \\
                4.0  -0.014738888239297141  \\
                5.0  -0.0273062763561461  \\
                6.0  -0.03529376356467117  \\
                7.0  -0.045895236433057075  \\
                8.0  -0.05082167841600774  \\
                9.0  -0.039971708276552755  \\
                10.0  -0.033313798275889636  \\
                11.0  -0.03734145365451298  \\
                12.0  -0.024953994436822374  \\
                13.0  -0.015694067547980528  \\
                14.0  -0.026667088804974665  \\
                15.0  -0.030691610762660203  \\
                16.0  -0.048497851836414266  \\
                17.0  -0.08813929733974812  \\
                18.0  -0.11924773527649661  \\
                19.0  -0.16105193650885535  \\
                20.0  -0.21000622389984863  \\
                21.0  -0.2652186116890944  \\
                22.0  -0.32715130624454913  \\
                23.0  -0.3959534835093408  \\
                24.0  -0.49042929164914284  \\
                25.0  -0.6239233748472212  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5f28bada-fd7a-4f00-b487-16688dbb5663}, draw opacity={0.9575204884576121}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.005794985860983225  \\
                3.0  -0.009511978268579076  \\
                4.0  -0.007406392445795792  \\
                5.0  -0.010464704185395546  \\
                6.0  -0.0074449413296536525  \\
                7.0  0.004812668151231172  \\
                8.0  0.013902590573563217  \\
                9.0  0.01091498760995672  \\
                10.0  0.009652393899396282  \\
                11.0  0.0038324165628095992  \\
                12.0  -0.004301004322285041  \\
                13.0  -0.006445667108944486  \\
                14.0  0.007779310443794728  \\
                15.0  0.00812575779667524  \\
                16.0  0.01639188571735551  \\
                17.0  0.014153338312395883  \\
                18.0  0.015446800105918094  \\
                19.0  0.01089511614720089  \\
                20.0  -0.020199065582422206  \\
                21.0  -0.07098807566041021  \\
                22.0  -0.11213105464428073  \\
                23.0  -0.15712871091649683  \\
                24.0  -0.20980641335374325  \\
                25.0  -0.25253634253020885  \\
                26.0  -0.2943291113389525  \\
                27.0  -0.3518452280139141  \\
                28.0  -0.40531744586214674  \\
                29.0  -0.46786425492431855  \\
                30.0  -0.5650550137919983  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={af5ceb6a-da14-4f4b-beb1-8c5019daa38f}, draw opacity={0.9690216522090714}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00908113600082775  \\
                3.0  -0.013230655463799545  \\
                4.0  -0.020128573861251515  \\
                5.0  -0.028243861581464226  \\
                6.0  -0.044629238647163644  \\
                7.0  -0.06083693145403523  \\
                8.0  -0.0608202679502989  \\
                9.0  -0.05601910859709999  \\
                10.0  -0.0448379121802495  \\
                11.0  -0.03411589391953255  \\
                12.0  -0.011587275354781393  \\
                13.0  -0.0006412812508623435  \\
                14.0  0.014990171826654691  \\
                15.0  0.030762397616812855  \\
                16.0  0.035173759985297544  \\
                17.0  0.041642624245754406  \\
                18.0  0.037818164382750465  \\
                19.0  0.01938551505072396  \\
                20.0  -0.01727564442111562  \\
                21.0  -0.05306699933141066  \\
                22.0  -0.08694807563657919  \\
                23.0  -0.13433640105365863  \\
                24.0  -0.18473634250833681  \\
                25.0  -0.22168551309444567  \\
                26.0  -0.27087192167346497  \\
                27.0  -0.3223071056694086  \\
                28.0  -0.37834809735203934  \\
                29.0  -0.4546692273762385  \\
                30.0  -0.5686312712676457  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={11c359c8-0d6d-488f-bfd2-fd6537b4c9a1}, draw opacity={0.9321621012539328}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0024258773478642677  \\
                3.0  -0.008079938823118655  \\
                4.0  -0.0088409527668768  \\
                5.0  -0.025672369001038  \\
                6.0  -0.037406531209195605  \\
                7.0  -0.04552551354176528  \\
                8.0  -0.026562227255902904  \\
                9.0  -0.019693774036304585  \\
                10.0  -0.0010938887574953801  \\
                11.0  0.013697862466998206  \\
                12.0  0.02800373260039648  \\
                13.0  0.04022869955164698  \\
                14.0  0.027845054680397337  \\
                15.0  0.039064571078076364  \\
                16.0  0.0401216211196667  \\
                17.0  0.03500082165826813  \\
                18.0  0.04176089097170022  \\
                19.0  0.030363340004861565  \\
                20.0  0.004972736515388446  \\
                21.0  -0.018216931417713782  \\
                22.0  -0.052695576057119164  \\
                23.0  -0.09398676722635843  \\
                24.0  -0.1358700716036982  \\
                25.0  -0.17609041793452976  \\
                26.0  -0.21086064790254577  \\
                27.0  -0.25337924510653004  \\
                28.0  -0.29958843831264165  \\
                29.0  -0.35117863396040183  \\
                30.0  -0.4050681023079148  \\
                31.0  -0.4847256525030742  \\
                32.0  -0.5941976849854956  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={81368738-01d1-4685-95db-e3a2e607f226}, draw opacity={0.9938160907565843}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.001580577369449355  \\
                3.0  0.005308808062897574  \\
                4.0  0.004717175601564158  \\
                5.0  0.0068059727675298855  \\
                6.0  -0.0009534930962198842  \\
                7.0  -0.0025016379680347974  \\
                8.0  0.0042036243897400054  \\
                9.0  0.018144373769759026  \\
                10.0  0.022381953870510903  \\
                11.0  0.025248976302376446  \\
                12.0  0.030445162383871016  \\
                13.0  0.037210811458906826  \\
                14.0  0.03233289694877381  \\
                15.0  0.03719763574117735  \\
                16.0  0.03196474778702126  \\
                17.0  0.025534137946839792  \\
                18.0  0.027852135303900384  \\
                19.0  0.004371907309842528  \\
                20.0  -0.034129374123565835  \\
                21.0  -0.07923643700386512  \\
                22.0  -0.1258247480033107  \\
                23.0  -0.17282075585933754  \\
                24.0  -0.2178215809383161  \\
                25.0  -0.2633401610979591  \\
                26.0  -0.31393133289713704  \\
                27.0  -0.3552885975828859  \\
                28.0  -0.41060999678348886  \\
                29.0  -0.4883854982237822  \\
                30.0  -0.6077337774025098  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={afc918f2-c4ac-44a8-a59d-ea65ae3e8224}, draw opacity={0.9312961874207462}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0067492177108182325  \\
                3.0  0.021942926221481026  \\
                4.0  0.04141326619279308  \\
                5.0  0.05014535641544854  \\
                6.0  0.03880827791683198  \\
                7.0  0.01544015767322136  \\
                8.0  -0.0010287700808561187  \\
                9.0  -0.01576150725905101  \\
                10.0  -0.0182340363998501  \\
                11.0  -0.02308890756112847  \\
                12.0  -0.006915187367994749  \\
                13.0  0.019727555244752646  \\
                14.0  0.04050182376317156  \\
                15.0  0.03829501078993932  \\
                16.0  0.021012654011328097  \\
                17.0  0.011185497240713065  \\
                18.0  0.008361920178681165  \\
                19.0  0.010685596802041475  \\
                20.0  0.001955260851289154  \\
                21.0  -0.03441209273087123  \\
                22.0  -0.07760757734336432  \\
                23.0  -0.1327636914247005  \\
                24.0  -0.19341608911767924  \\
                25.0  -0.23761772454805968  \\
                26.0  -0.28800021696800016  \\
                27.0  -0.353350667020507  \\
                28.0  -0.44414665340193277  \\
                29.0  -0.5752818221989089  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0099012d-d7a8-4e15-9c8f-1d42ff433100}, draw opacity={0.9853649643387544}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0012651090384863085  \\
                3.0  0.0008474537076397744  \\
                4.0  -0.0033496409048834296  \\
                5.0  -0.007770506274798305  \\
                6.0  -0.0031489321145117743  \\
                7.0  -0.007391318350587315  \\
                8.0  -0.012881605763579105  \\
                9.0  -0.011338625454959094  \\
                10.0  -0.005956889905280568  \\
                11.0  0.006368767024971048  \\
                12.0  0.02074996695301938  \\
                13.0  0.038104771365777834  \\
                14.0  0.03483052128193543  \\
                15.0  0.033866437526381604  \\
                16.0  0.05006205587486187  \\
                17.0  0.056250653962987514  \\
                18.0  0.04476062827492131  \\
                19.0  0.03655478812019464  \\
                20.0  0.03416194018209793  \\
                21.0  0.037198008446737714  \\
                22.0  0.023272587500953252  \\
                23.0  0.00027743031052903863  \\
                24.0  -0.04725000091631379  \\
                25.0  -0.09770851647651405  \\
                26.0  -0.1479826275986281  \\
                27.0  -0.19642498856380408  \\
                28.0  -0.24332287613071057  \\
                29.0  -0.29965184056555744  \\
                30.0  -0.3567713540794102  \\
                31.0  -0.43129164046656676  \\
                32.0  -0.5340761480889658  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c45e6347-cdb9-4ae4-9ceb-c38bc6c93fb0}, draw opacity={0.9496256787071932}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.011742692948942816  \\
                3.0  0.006786624755567256  \\
                4.0  -0.003796776796076007  \\
                5.0  -0.007034487617017745  \\
                6.0  -0.012979833028477897  \\
                7.0  -0.02093964171549025  \\
                8.0  -0.03162133170198131  \\
                9.0  -0.029209282397864984  \\
                10.0  -0.0314290186667901  \\
                11.0  -0.032842117834633235  \\
                12.0  -0.03553112980209173  \\
                13.0  -0.042650660781621066  \\
                14.0  -0.04307683913210008  \\
                15.0  -0.05071034622519961  \\
                16.0  -0.0464908920948015  \\
                17.0  -0.055391183682442766  \\
                18.0  -0.04849324368593922  \\
                19.0  -0.04352452707299506  \\
                20.0  -0.019495590744144885  \\
                21.0  -0.0026054804083162665  \\
                22.0  0.009698658959613495  \\
                23.0  0.0080342491531325  \\
                24.0  -0.010269645345968505  \\
                25.0  -0.04760122093175555  \\
                26.0  -0.08667900286082586  \\
                27.0  -0.12412125539203223  \\
                28.0  -0.1642222445057894  \\
                29.0  -0.20965224165166985  \\
                30.0  -0.26306488744824963  \\
                31.0  -0.30927456462137354  \\
                32.0  -0.37273627877922016  \\
                33.0  -0.4518996938830612  \\
                34.0  -0.5792935565489482  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1fbf5462-72ac-4b30-ad4a-4ea20684fda0}, draw opacity={0.7578258508048147}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.011253397127071208  \\
                3.0  -0.02144305440089867  \\
                4.0  -0.03020477894104288  \\
                5.0  -0.03828181523099958  \\
                6.0  -0.018735879912092634  \\
                7.0  -0.0032288986986435814  \\
                8.0  0.0073749912282269  \\
                9.0  0.019563434583813953  \\
                10.0  0.01093832877285684  \\
                11.0  0.0035272600499972676  \\
                12.0  0.002383140001773522  \\
                13.0  0.011030431963366904  \\
                14.0  0.013304350267693669  \\
                15.0  0.014238400213165537  \\
                16.0  0.0202921451470752  \\
                17.0  0.018691081625543705  \\
                18.0  0.01617747199368312  \\
                19.0  0.020468896680647608  \\
                20.0  0.02639192454005151  \\
                21.0  0.03351109205788437  \\
                22.0  0.04016808646581008  \\
                23.0  0.0337981509020586  \\
                24.0  0.018122941097945357  \\
                25.0  0.024856318090827747  \\
                26.0  0.033865991477866744  \\
                27.0  0.013455227765496167  \\
                28.0  -0.008462630984311676  \\
                29.0  -0.009092115405066  \\
                30.0  -0.00025669362056080294  \\
                31.0  0.002911787222983754  \\
                32.0  0.007134356710137462  \\
                33.0  0.008530012756649042  \\
                34.0  0.006439353034320189  \\
                35.0  0.02228296684834509  \\
                36.0  0.018239335398084398  \\
                37.0  0.011648169583225131  \\
                38.0  -0.0063304966597740875  \\
                39.0  -0.017968226621084646  \\
                40.0  -0.015606486870879123  \\
                41.0  0.008572230275675314  \\
                42.0  0.038583441659060164  \\
                43.0  0.07737894107060611  \\
                44.0  0.1148556387716678  \\
                45.0  0.15887663353747633  \\
                46.0  0.20465444585321108  \\
                47.0  0.2669957822249421  \\
                48.0  0.347778576408655  \\
                49.0  0.44893856555576667  \\
                50.0  0.5988438773084775  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7b2710a8-136e-4259-904e-3d163afb58dd}, draw opacity={0.7875826439568183}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0031952947073996744  \\
                3.0  -0.007839249343065081  \\
                4.0  -0.00883644321561225  \\
                5.0  -0.015214978873432317  \\
                6.0  -0.026137440858534533  \\
                7.0  -0.042278506453936424  \\
                8.0  -0.046997067185786494  \\
                9.0  -0.05270571075913398  \\
                10.0  -0.056793441730666416  \\
                11.0  -0.07600163108977717  \\
                12.0  -0.07832489343145177  \\
                13.0  -0.08914870441884917  \\
                14.0  -0.08119281282769057  \\
                15.0  -0.0734752974172465  \\
                16.0  -0.05677158502482686  \\
                17.0  -0.04790341908023117  \\
                18.0  -0.039623892784552445  \\
                19.0  -0.04102965985084781  \\
                20.0  -0.048148307292565064  \\
                21.0  -0.05803160824459713  \\
                22.0  -0.03816785361005458  \\
                23.0  -0.01761927610638414  \\
                24.0  0.013629761820338628  \\
                25.0  0.03288943148224191  \\
                26.0  0.04396299661500743  \\
                27.0  0.06346277369927411  \\
                28.0  0.07250915506252192  \\
                29.0  0.0796906794385532  \\
                30.0  0.09058033988080132  \\
                31.0  0.08805296910694742  \\
                32.0  0.07864616799780513  \\
                33.0  0.05065926107170457  \\
                34.0  0.02995351405755659  \\
                35.0  0.008997721712911286  \\
                36.0  -0.005936695030959569  \\
                37.0  -0.03072699043047037  \\
                38.0  -0.04961794993806223  \\
                39.0  -0.04783784204112089  \\
                40.0  -0.032750764809296076  \\
                41.0  -0.015380222580946321  \\
                42.0  0.008951791438114025  \\
                43.0  0.04114306902708329  \\
                44.0  0.11824999943662143  \\
                45.0  0.1990196722386266  \\
                46.0  0.28185920071783593  \\
                47.0  0.38311857870070426  \\
                48.0  0.5098331866466319  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={90fe9f7b-3f2b-411d-870a-b752d1bd35ad}, draw opacity={0.7985266578321134}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0069402455164654115  \\
                3.0  0.02669435522454018  \\
                4.0  0.04740663324795595  \\
                5.0  0.05246286297226403  \\
                6.0  0.05094136196557645  \\
                7.0  0.034719831638422634  \\
                8.0  0.023495656705144884  \\
                9.0  0.00755523673018739  \\
                10.0  -0.008323933344571283  \\
                11.0  -0.025693819848821256  \\
                12.0  -0.010338169768832239  \\
                13.0  -0.00207466520336933  \\
                14.0  0.00017275154283054013  \\
                15.0  0.002045594644083451  \\
                16.0  -0.008635091422626737  \\
                17.0  0.001992677107597275  \\
                18.0  -0.00570920874058412  \\
                19.0  0.007186723473913505  \\
                20.0  0.010979452459252944  \\
                21.0  0.0359516029667529  \\
                22.0  0.03385779724562035  \\
                23.0  0.0335151926597168  \\
                24.0  0.026443652815022648  \\
                25.0  0.025674533849013904  \\
                26.0  0.03655919321990893  \\
                27.0  0.0383425197823394  \\
                28.0  0.035816931720768636  \\
                29.0  0.025854851922325027  \\
                30.0  0.01686515161598228  \\
                31.0  0.006863520579687421  \\
                32.0  0.01137967351089054  \\
                33.0  0.010540893405607335  \\
                34.0  -0.0015879743545217685  \\
                35.0  -0.00869435576129481  \\
                36.0  -0.025116532808251373  \\
                37.0  -0.04867179463653268  \\
                38.0  -0.06501764193780053  \\
                39.0  -0.08911711743460354  \\
                40.0  -0.08870109150680833  \\
                41.0  -0.08542203955055337  \\
                42.0  -0.06045219215348263  \\
                43.0  -0.01781995528774346  \\
                44.0  0.033942778221377486  \\
                45.0  0.10677582668722649  \\
                46.0  0.18027110313311095  \\
                47.0  0.2563758845809151  \\
                48.0  0.33212938916217716  \\
                49.0  0.4180789554191208  \\
                50.0  0.532101011727425  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ce4b5db4-d10e-42ab-87ac-8746b7f41985}, draw opacity={0.8230921149834147}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00885553915756944  \\
                3.0  -0.012349347193610636  \\
                4.0  -0.012867486673193556  \\
                5.0  -0.009039317022984722  \\
                6.0  -0.006653432305192525  \\
                7.0  -0.0024900106938962495  \\
                8.0  -0.0065132968881781396  \\
                9.0  -0.011909982978534185  \\
                10.0  -0.008497424230257886  \\
                11.0  -0.001707473496869935  \\
                12.0  0.015053377358999986  \\
                13.0  0.031128506023702842  \\
                14.0  0.03846748423254592  \\
                15.0  0.030035710690952802  \\
                16.0  0.020758173237918252  \\
                17.0  -0.001728011538357048  \\
                18.0  -0.014603811001208139  \\
                19.0  -0.022533375453225424  \\
                20.0  -0.029812549510679368  \\
                21.0  -0.008485017670278094  \\
                22.0  0.00456724791222074  \\
                23.0  0.01286161529861426  \\
                24.0  0.0075963386798396345  \\
                25.0  -0.007083377003780692  \\
                26.0  -0.017640002797944934  \\
                27.0  -0.02159572892299624  \\
                28.0  -0.027021146225583503  \\
                29.0  -0.015004827411884513  \\
                30.0  0.014246039500240363  \\
                31.0  0.01801275128353025  \\
                32.0  -0.004973832766206478  \\
                33.0  -0.0237302567961794  \\
                34.0  -0.03611753223634486  \\
                35.0  -0.04379960947169467  \\
                36.0  -0.03974716646844665  \\
                37.0  -0.044243728570162  \\
                38.0  -0.03790082154682138  \\
                39.0  -0.02311018359269051  \\
                40.0  0.008848865910905442  \\
                41.0  0.03392239335790506  \\
                42.0  0.05559255961278259  \\
                43.0  0.09641763347411625  \\
                44.0  0.15773493204245104  \\
                45.0  0.2187206655001124  \\
                46.0  0.28988301362169433  \\
                47.0  0.3775430369359152  \\
                48.0  0.4937086958533279  \\
                49.0  0.6603922696713413  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={99dfdaf4-0c98-49c5-8361-5020831aa5cd}, draw opacity={0.7431466202933057}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.01567122903483317  \\
                3.0  0.014778275371268988  \\
                4.0  0.01316217857615388  \\
                5.0  0.024559467263468304  \\
                6.0  0.024022662077103005  \\
                7.0  0.019151075807694783  \\
                8.0  0.0033271141266864937  \\
                9.0  -0.0001344646137003691  \\
                10.0  0.01718777915378329  \\
                11.0  0.027655990830259398  \\
                12.0  0.023000010355930182  \\
                13.0  0.020187644027027492  \\
                14.0  -0.00990194457049232  \\
                15.0  -0.01147176903789869  \\
                16.0  -0.005559772635990088  \\
                17.0  0.00688627042739701  \\
                18.0  0.021064862093928268  \\
                19.0  0.04063742111214584  \\
                20.0  0.027666944279693066  \\
                21.0  0.012529979640513104  \\
                22.0  0.009939527472645678  \\
                23.0  0.0006544919602712897  \\
                24.0  -0.020036863292276094  \\
                25.0  -0.034886257105962305  \\
                26.0  -0.02615930134369774  \\
                27.0  -0.01232223556359703  \\
                28.0  -0.010943668080443086  \\
                29.0  -0.02163095398901268  \\
                30.0  -0.031529070771651485  \\
                31.0  -0.03246221602799585  \\
                32.0  -0.018680859035244045  \\
                33.0  -0.00825964621045985  \\
                34.0  -0.016625567439343285  \\
                35.0  -0.022611865724293027  \\
                36.0  -0.013602036146611832  \\
                37.0  -0.00680873040226792  \\
                38.0  0.00109343873367979  \\
                39.0  0.012259610602126325  \\
                40.0  0.02191982902714499  \\
                41.0  0.05224404169001036  \\
                42.0  0.10608053588278843  \\
                43.0  0.18177779070493216  \\
                44.0  0.2741954198288409  \\
                45.0  0.39361731024477553  \\
                46.0  0.5496976715917193  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1c1d6f6d-c6e7-4143-a9ed-cdc89183453d}, draw opacity={0.809815699383235}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.018082297906274865  \\
                3.0  0.03551847194705064  \\
                4.0  0.028263434180542526  \\
                5.0  0.015123511294458285  \\
                6.0  -0.006250202626549432  \\
                7.0  -0.02505675845932409  \\
                8.0  -0.05562100415329625  \\
                9.0  -0.07029267529342798  \\
                10.0  -0.07776099932842527  \\
                11.0  -0.0805002807881504  \\
                12.0  -0.07518303046560951  \\
                13.0  -0.06632408867716653  \\
                14.0  -0.06192823001041074  \\
                15.0  -0.06438973522412951  \\
                16.0  -0.059838928567397254  \\
                17.0  -0.05234521833639243  \\
                18.0  -0.04203288881032717  \\
                19.0  -0.025621102617465006  \\
                20.0  -0.0025877130983306997  \\
                21.0  0.024000763798089495  \\
                22.0  0.034064364664383576  \\
                23.0  0.03227716563013867  \\
                24.0  0.056400454622399926  \\
                25.0  0.06452021322665591  \\
                26.0  0.0694967256978069  \\
                27.0  0.06996781391602103  \\
                28.0  0.06104022553684377  \\
                29.0  0.03123135112547405  \\
                30.0  0.011904436109596402  \\
                31.0  0.0022945795972874727  \\
                32.0  0.006309744584815328  \\
                33.0  -0.00378961716310714  \\
                34.0  0.0008297541339994463  \\
                35.0  -0.00849786018301273  \\
                36.0  -0.014537180606860762  \\
                37.0  -0.009559751705249885  \\
                38.0  -0.006162060791775515  \\
                39.0  0.0048496432381540736  \\
                40.0  0.018366338163541926  \\
                41.0  0.050179593666584185  \\
                42.0  0.11310225787809146  \\
                43.0  0.18378299355595432  \\
                44.0  0.2550448411792023  \\
                45.0  0.3245095816605554  \\
                46.0  0.39887519195125376  \\
                47.0  0.5043675628072237  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a20e6554-96b3-4d8c-b386-7d83f317bb21}, draw opacity={0.8310511267817192}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00876866582740042  \\
                3.0  -0.006148357222576111  \\
                4.0  -0.008081382895659744  \\
                5.0  -0.020322141961854223  \\
                6.0  -0.015377774072707247  \\
                7.0  -0.017413612319778005  \\
                8.0  -0.005422899944578771  \\
                9.0  0.00747070911386398  \\
                10.0  0.018859434878625448  \\
                11.0  0.01824274977027144  \\
                12.0  0.013593806486613657  \\
                13.0  0.03226136809039461  \\
                14.0  0.04882284121270415  \\
                15.0  0.07161611123748943  \\
                16.0  0.0739244768027215  \\
                17.0  0.06102020665291241  \\
                18.0  0.03169392693274248  \\
                19.0  0.005133184331104476  \\
                20.0  -0.0017902759337214552  \\
                21.0  0.00215580806091443  \\
                22.0  -0.006233335579064438  \\
                23.0  -0.0016245760105570335  \\
                24.0  -0.0024343445788910885  \\
                25.0  0.00900438896094231  \\
                26.0  0.010643379149075215  \\
                27.0  0.015317889565987697  \\
                28.0  0.027686756782771778  \\
                29.0  0.038543867520663126  \\
                30.0  0.050472806599252185  \\
                31.0  0.04007159955788758  \\
                32.0  0.017507238599338303  \\
                33.0  -0.01548900329318495  \\
                34.0  -0.028712816263843245  \\
                35.0  -0.037100053145403565  \\
                36.0  -0.05009468449229495  \\
                37.0  -0.05543317406396486  \\
                38.0  -0.05729847355276608  \\
                39.0  -0.04830786949361029  \\
                40.0  -0.03675794842539864  \\
                41.0  -0.007534808349389258  \\
                42.0  0.056428365651325446  \\
                43.0  0.12372912267164844  \\
                44.0  0.19171889033478134  \\
                45.0  0.26284550839201204  \\
                46.0  0.3386779880622092  \\
                47.0  0.4262937144143889  \\
                48.0  0.5387560207241908  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c8a06a61-39fe-42b3-af44-d4e3e4a1f7bf}, draw opacity={0.7821859893621047}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.011267163047865403  \\
                3.0  -0.009686725375072005  \\
                4.0  -0.006363322485180959  \\
                5.0  0.03580218596510826  \\
                6.0  0.04868328330895262  \\
                7.0  0.039428976811963445  \\
                8.0  0.029121372760915178  \\
                9.0  0.012606394473918647  \\
                10.0  -0.0006493196830072521  \\
                11.0  -0.009407142124689814  \\
                12.0  -0.014988400072523576  \\
                13.0  -0.023709868766983118  \\
                14.0  -0.004101859736593359  \\
                15.0  -0.0008443256753021522  \\
                16.0  0.0024473121877369567  \\
                17.0  0.004096994553605414  \\
                18.0  -0.005128869113278083  \\
                19.0  0.0011150544590944568  \\
                20.0  0.00504388436936141  \\
                21.0  0.02596794680760192  \\
                22.0  0.051362946709315384  \\
                23.0  0.060213890841719  \\
                24.0  0.06710292860494578  \\
                25.0  0.059982925110855206  \\
                26.0  0.05185270842161016  \\
                27.0  0.027910176344905255  \\
                28.0  0.00614832613602655  \\
                29.0  -0.017696372772882513  \\
                30.0  -0.021751647902606596  \\
                31.0  -0.0290255311080297  \\
                32.0  -0.05030841331652984  \\
                33.0  -0.062374664429373394  \\
                34.0  -0.05765098505046226  \\
                35.0  -0.05481681241593818  \\
                36.0  -0.04863334805129  \\
                37.0  -0.0426941057327984  \\
                38.0  -0.04038545142355  \\
                39.0  -0.03726775015098716  \\
                40.0  -0.026821745583004257  \\
                41.0  -0.0074741869430803715  \\
                42.0  0.029147555533286608  \\
                43.0  0.08463696752771707  \\
                44.0  0.14409593439329565  \\
                45.0  0.2122350757954995  \\
                46.0  0.28071673634822825  \\
                47.0  0.3438238023469756  \\
                48.0  0.4181474503122359  \\
                49.0  0.5224030458832276  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={14b157ae-27db-4381-a89f-b9d3f4e26588}, draw opacity={0.8153030715419873}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.006888524136430953  \\
                3.0  0.027842770973208277  \\
                4.0  0.027428901573296853  \\
                5.0  0.027183999338270898  \\
                6.0  0.02531567754360865  \\
                7.0  0.023929834516358894  \\
                8.0  0.017796980137865247  \\
                9.0  0.023448234497859523  \\
                10.0  0.032852360079257244  \\
                11.0  0.03781882909101811  \\
                12.0  0.04466560134715594  \\
                13.0  0.056689017456947564  \\
                14.0  0.054278440085362395  \\
                15.0  0.03933399662180717  \\
                16.0  0.029721886775880606  \\
                17.0  0.030245899848587717  \\
                18.0  0.028563525775130147  \\
                19.0  0.02478633505270617  \\
                20.0  0.03344900993748222  \\
                21.0  0.03034830784710059  \\
                22.0  0.03625508654822754  \\
                23.0  0.039042664441386245  \\
                24.0  0.017774060049507788  \\
                25.0  -0.009796286355180397  \\
                26.0  -0.023506186075628023  \\
                27.0  -0.030132609972251055  \\
                28.0  -0.03093595931499075  \\
                29.0  -0.01467624863289475  \\
                30.0  0.006904253049152199  \\
                31.0  0.002146924684950347  \\
                32.0  0.0033635841507865145  \\
                33.0  -0.002789186934209629  \\
                34.0  -0.017036205537254004  \\
                35.0  -0.050468680099005514  \\
                36.0  -0.06152415952373042  \\
                37.0  -0.06940730384678483  \\
                38.0  -0.08484585694709602  \\
                39.0  -0.09197316799366548  \\
                40.0  -0.08604673140515422  \\
                41.0  -0.06884709637330311  \\
                42.0  -0.035488513395171645  \\
                43.0  0.02371766603247992  \\
                44.0  0.09921677364257733  \\
                45.0  0.1816881944801308  \\
                46.0  0.26490803804123275  \\
                47.0  0.36644646418563837  \\
                48.0  0.4953315366657254  \\
                49.0  0.6780833030128218  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={30209c8a-dea8-44e5-b7bf-d2f734fa64df}, draw opacity={0.8118076621936264}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.00034655244442891633  \\
                3.0  -0.013962467593146817  \\
                4.0  -0.022089364230537128  \\
                5.0  -0.038972039903669785  \\
                6.0  -0.050249429586158176  \\
                7.0  -0.05830636821049891  \\
                8.0  -0.06284656009152687  \\
                9.0  -0.05397412309619659  \\
                10.0  -0.042760384534178776  \\
                11.0  -0.019238130324145765  \\
                12.0  -0.01610016765956669  \\
                13.0  -0.018839114620240762  \\
                14.0  -0.006640744213537546  \\
                15.0  0.01221797836836942  \\
                16.0  0.026721560299011217  \\
                17.0  0.03601046589155363  \\
                18.0  0.040807474897803744  \\
                19.0  0.029474137831969123  \\
                20.0  0.01719483967675562  \\
                21.0  0.014335123012188908  \\
                22.0  0.019667668883882067  \\
                23.0  0.019509724298372902  \\
                24.0  0.0009239327325557163  \\
                25.0  0.0003283853287521822  \\
                26.0  0.008082001509380515  \\
                27.0  0.011207192910548409  \\
                28.0  0.019865434860536123  \\
                29.0  0.044158838754884494  \\
                30.0  0.05575459062435918  \\
                31.0  0.05445514028981731  \\
                32.0  0.034323491784220256  \\
                33.0  0.018468636903692135  \\
                34.0  0.012892119661285808  \\
                35.0  -0.001251549351235422  \\
                36.0  -0.015348940693360472  \\
                37.0  -0.02451297155848902  \\
                38.0  -0.03844295978578726  \\
                39.0  -0.04264205219909723  \\
                40.0  -0.01280956238093638  \\
                41.0  0.036797406853497805  \\
                42.0  0.09536784501997456  \\
                43.0  0.1668514260587992  \\
                44.0  0.24620280041759957  \\
                45.0  0.35319816190370784  \\
                46.0  0.4960090033217711  \\
                47.0  0.699933823569539  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={00b36648-22d3-48d7-95fd-3083c1e62ce2}, draw opacity={0.854034088620816}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0025243269815088685  \\
                3.0  -0.012002603305658763  \\
                4.0  -0.012981042120862842  \\
                5.0  -0.019115696035791687  \\
                6.0  -0.01946495486303649  \\
                7.0  -0.024077291832461385  \\
                8.0  -0.019698670448385452  \\
                9.0  -0.02511180194288102  \\
                10.0  -0.023939460669458144  \\
                11.0  -0.018309212069675906  \\
                12.0  -0.0312390139735374  \\
                13.0  -0.031406677265280125  \\
                14.0  -0.015039400146710631  \\
                15.0  -0.009611103394418728  \\
                16.0  -0.02072491088531414  \\
                17.0  -0.034025555770275294  \\
                18.0  -0.027716341535622732  \\
                19.0  -0.0068956697800117255  \\
                20.0  0.0026108645932811664  \\
                21.0  0.010390559615107868  \\
                22.0  0.025798271211252846  \\
                23.0  0.03880767238024926  \\
                24.0  0.05123673805518204  \\
                25.0  0.0369341501126847  \\
                26.0  0.017356991730607778  \\
                27.0  0.002363292179788307  \\
                28.0  -0.003673110853954056  \\
                29.0  0.0017688930637608383  \\
                30.0  0.008923218613032267  \\
                31.0  0.011089634376768947  \\
                32.0  0.017034500212652647  \\
                33.0  0.020129890928543632  \\
                34.0  0.013241594639679551  \\
                35.0  -0.006579769419168161  \\
                36.0  -0.002717548526210126  \\
                37.0  0.003435203276279307  \\
                38.0  0.008854169378143255  \\
                39.0  0.02410135460574079  \\
                40.0  0.04543472713568605  \\
                41.0  0.10136602670151024  \\
                42.0  0.16012304345743816  \\
                43.0  0.21789215561929626  \\
                44.0  0.27730628383048217  \\
                45.0  0.3306488001271028  \\
                46.0  0.37476980281947886  \\
                47.0  0.4169395901263683  \\
                48.0  0.45869984790468865  \\
                49.0  0.5074465256085021  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3b60213e-93e9-43a1-a613-093185882e7a}, draw opacity={0.8268759118233029}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0011078011311563948  \\
                3.0  -0.014495651378556226  \\
                4.0  -0.02034667517917669  \\
                5.0  -0.019350985436857083  \\
                6.0  -0.022144625702572897  \\
                7.0  -0.03901345716031024  \\
                8.0  -0.045271628747047904  \\
                9.0  -0.06474439206340094  \\
                10.0  -0.06767857272255362  \\
                11.0  -0.07392451769307638  \\
                12.0  -0.07154417931507888  \\
                13.0  -0.06636287159957371  \\
                14.0  -0.05758339851374266  \\
                15.0  -0.05809348908923701  \\
                16.0  -0.0567320237077236  \\
                17.0  -0.062485996853489545  \\
                18.0  -0.0673601322614228  \\
                19.0  -0.05715860506207898  \\
                20.0  -0.05605268951435112  \\
                21.0  -0.04553174501854922  \\
                22.0  -0.027234907033966874  \\
                23.0  -0.016441286847743597  \\
                24.0  -0.00428690298350415  \\
                25.0  0.0051145226170902  \\
                26.0  -0.00032284229358174946  \\
                27.0  0.0012187078471989571  \\
                28.0  0.005011648818849806  \\
                29.0  0.01952550602925946  \\
                30.0  0.02508081816587842  \\
                31.0  0.03216528681533537  \\
                32.0  0.026974288326963098  \\
                33.0  0.014311364733624488  \\
                34.0  -0.009881725890261712  \\
                35.0  -0.02162675107240801  \\
                36.0  -0.01985628449205873  \\
                37.0  -0.02644319631729953  \\
                38.0  -0.04549256765082261  \\
                39.0  -0.045381794893277295  \\
                40.0  -0.019074726571153687  \\
                41.0  0.04709013546607534  \\
                42.0  0.11636461333652334  \\
                43.0  0.18895190719690408  \\
                44.0  0.25629662563220523  \\
                45.0  0.319296331297375  \\
                46.0  0.36848620646686664  \\
                47.0  0.41068005124480245  \\
                48.0  0.4516210209248895  \\
                49.0  0.4967818713168656  \\
                50.0  0.552074247977527  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2930f9c1-d2b1-4d5a-91f5-c1239d7c61eb}, draw opacity={0.8212450024643213}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.021921865240121748  \\
                3.0  -0.0316978481544489  \\
                4.0  -0.04166104618104301  \\
                5.0  -0.03434183668471863  \\
                6.0  -0.029972468936054042  \\
                7.0  -0.022020131671335902  \\
                8.0  -0.022739440854212308  \\
                9.0  -0.02715153468932495  \\
                10.0  -0.04153005094923808  \\
                11.0  -0.03822855099298947  \\
                12.0  -0.03454778234815801  \\
                13.0  -0.028716560609416974  \\
                14.0  -0.016614603522531884  \\
                15.0  -0.01624866786265139  \\
                16.0  -0.008895085437479158  \\
                17.0  -0.008184638111818458  \\
                18.0  -0.0001624278637161608  \\
                19.0  0.019189474396176364  \\
                20.0  0.018300871350663262  \\
                21.0  0.008388113046074827  \\
                22.0  0.0010363275773237896  \\
                23.0  -0.010227640906637898  \\
                24.0  -0.017282374955785107  \\
                25.0  -0.027137374827438818  \\
                26.0  -0.031603081959275775  \\
                27.0  -0.044747851938723916  \\
                28.0  -0.03207808226105699  \\
                29.0  -0.01772643339021837  \\
                30.0  -0.008498596112712255  \\
                31.0  -0.007044591894830355  \\
                32.0  -0.019525749123977573  \\
                33.0  -0.026773048532220803  \\
                34.0  -0.03996093592696742  \\
                35.0  -0.049355623021536094  \\
                36.0  -0.04084134142785634  \\
                37.0  -0.01566862784275692  \\
                38.0  -0.0013059747136253564  \\
                39.0  0.019875187243857166  \\
                40.0  0.04520829619015  \\
                41.0  0.0896653615981477  \\
                42.0  0.1376917364456762  \\
                43.0  0.1856555704645081  \\
                44.0  0.24313758489025183  \\
                45.0  0.30320057295589886  \\
                46.0  0.3484152238052373  \\
                47.0  0.39257397688647244  \\
                48.0  0.4356157491985748  \\
                49.0  0.4807502195334635  \\
                50.0  0.5339333960487019  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={61005168-ef9a-41ac-a359-2f2fe535e1b9}, draw opacity={0.8631730238170121}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.002744544829506363  \\
                3.0  0.011954448039478574  \\
                4.0  0.008387892339470026  \\
                5.0  0.0016326280743531423  \\
                6.0  0.011414352040044068  \\
                7.0  0.0015638353536849576  \\
                8.0  -0.007205058588291673  \\
                9.0  -0.02257266239334633  \\
                10.0  -0.03317500838299477  \\
                11.0  -0.025496481493459747  \\
                12.0  -0.01786831500385062  \\
                13.0  -0.005807897801135912  \\
                14.0  0.002309667868959555  \\
                15.0  0.00681282741117333  \\
                16.0  0.009085449280539417  \\
                17.0  0.017090182145149506  \\
                18.0  0.02120789894135879  \\
                19.0  0.008798520110318824  \\
                20.0  0.01767749708515523  \\
                21.0  0.03124583857773549  \\
                22.0  0.047358513986357015  \\
                23.0  0.05014567079461892  \\
                24.0  0.03492193188335642  \\
                25.0  0.035394804425708484  \\
                26.0  0.03546009801790788  \\
                27.0  0.032907005347712626  \\
                28.0  0.02163656840378362  \\
                29.0  0.017627341362243226  \\
                30.0  0.013538438241657659  \\
                31.0  0.017776097954951966  \\
                32.0  0.0061884985824031714  \\
                33.0  0.0030585442719273832  \\
                34.0  -0.011706262732038264  \\
                35.0  -0.03420955841297294  \\
                36.0  -0.05318518374747834  \\
                37.0  -0.05451451481508532  \\
                38.0  -0.037700301657044445  \\
                39.0  -0.009415029048125863  \\
                40.0  0.05669395944416442  \\
                41.0  0.13572549954856064  \\
                42.0  0.21151354951758392  \\
                43.0  0.300779028169962  \\
                44.0  0.40907885311930714  \\
                45.0  0.5588688037749967  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8c122e99-5267-42f6-bdc8-d7cfc9f30983}, draw opacity={0.8703852685549975}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.003027796125281687  \\
                3.0  -0.004960266904599981  \\
                4.0  0.0098790142988844  \\
                5.0  0.029045966100561975  \\
                6.0  0.0484180460347787  \\
                7.0  0.05052963404780509  \\
                8.0  0.04754307303067811  \\
                9.0  0.050342462533891574  \\
                10.0  0.04488836457279845  \\
                11.0  0.030818922633701215  \\
                12.0  0.030512675536817194  \\
                13.0  0.028713411201934477  \\
                14.0  0.026670391498740734  \\
                15.0  0.03175441029499078  \\
                16.0  0.04571005145641319  \\
                17.0  0.050357079684852514  \\
                18.0  0.04744933966065222  \\
                19.0  0.031802464869765984  \\
                20.0  0.030173131476099308  \\
                21.0  0.023892349532175686  \\
                22.0  0.012825139174098709  \\
                23.0  0.018705501421104526  \\
                24.0  0.023887517728278216  \\
                25.0  0.014460053909918748  \\
                26.0  0.010296065570313474  \\
                27.0  0.0020964027724284604  \\
                28.0  -0.009425175679365749  \\
                29.0  -0.021367246418746565  \\
                30.0  -0.029245539618263455  \\
                31.0  -0.020087196210315277  \\
                32.0  -0.023415798212766833  \\
                33.0  -0.034799081354708536  \\
                34.0  -0.055476303630470285  \\
                35.0  -0.06310661779173521  \\
                36.0  -0.053535769595094915  \\
                37.0  -0.0355460243400043  \\
                38.0  0.0024899775419323783  \\
                39.0  0.06891450290537135  \\
                40.0  0.1441576994537873  \\
                41.0  0.22053953060285486  \\
                42.0  0.30609191215058773  \\
                43.0  0.39276716158199404  \\
                44.0  0.5100849083769305  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fef539ec-6542-43f1-a7b9-1e32312d4b00}, draw opacity={0.7898270505467554}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.015074407139346822  \\
                3.0  0.022553994744506176  \\
                4.0  0.01502482505043587  \\
                5.0  0.007285928456522214  \\
                6.0  0.007233018122461621  \\
                7.0  0.012193251488358836  \\
                8.0  0.005908878831823129  \\
                9.0  -0.0008951044768351988  \\
                10.0  -0.0011099678931795007  \\
                11.0  -0.010402138798730677  \\
                12.0  -0.018400691360116947  \\
                13.0  -0.03346367730600144  \\
                14.0  -0.03669447963735434  \\
                15.0  -0.0376505833786659  \\
                16.0  -0.052832336682204425  \\
                17.0  -0.06017220850820103  \\
                18.0  -0.054006858402317205  \\
                19.0  -0.047193438646349756  \\
                20.0  -0.024435663161833043  \\
                21.0  -0.0057102503168676745  \\
                22.0  0.002129510700573949  \\
                23.0  0.0025239386721446076  \\
                24.0  0.016179218494640046  \\
                25.0  0.04055539182416004  \\
                26.0  0.06184217759832264  \\
                27.0  0.0782458563434979  \\
                28.0  0.09319077806915853  \\
                29.0  0.0862384967747883  \\
                30.0  0.067009001797268  \\
                31.0  0.03366635381350767  \\
                32.0  0.02268774882298437  \\
                33.0  0.011611435216389965  \\
                34.0  -0.009822707006389049  \\
                35.0  -0.02092837054969012  \\
                36.0  -0.006261149685248791  \\
                37.0  0.009129374212913167  \\
                38.0  0.020532588188121037  \\
                39.0  0.0185492006303283  \\
                40.0  0.031127387218054824  \\
                41.0  0.032994694989973795  \\
                42.0  0.040489336698325024  \\
                43.0  0.06847258248715812  \\
                44.0  0.12274977582282465  \\
                45.0  0.18454429248641369  \\
                46.0  0.24441524715903634  \\
                47.0  0.30716999027819325  \\
                48.0  0.3746852224595851  \\
                49.0  0.44798196063148504  \\
                50.0  0.5357071285773504  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6e757443-1926-4d7f-9496-f8065c20b0ad}, draw opacity={0.7648219572665026}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.013568271547625708  \\
                3.0  -0.029811828123780432  \\
                4.0  -0.03586291727967289  \\
                5.0  -0.032619388469577626  \\
                6.0  -0.029407646741478624  \\
                7.0  -0.016885902288040273  \\
                8.0  0.002213019426716461  \\
                9.0  -0.009465343083531499  \\
                10.0  -0.02835973108452935  \\
                11.0  -0.00860828801342865  \\
                12.0  0.016271668908708802  \\
                13.0  0.020395338677283985  \\
                14.0  0.027144971882122115  \\
                15.0  0.005684335472333067  \\
                16.0  0.006111102977325898  \\
                17.0  0.013371274050463712  \\
                18.0  0.01827243557548493  \\
                19.0  0.02164529140838024  \\
                20.0  0.027107433214556262  \\
                21.0  0.03432280673207439  \\
                22.0  0.031578731074213114  \\
                23.0  0.016303251158101304  \\
                24.0  0.01464035904861328  \\
                25.0  0.023527565442570394  \\
                26.0  0.021325930042426826  \\
                27.0  0.0035634982302259408  \\
                28.0  -0.0034689794233548473  \\
                29.0  -0.01942983961184354  \\
                30.0  -0.017197937530842096  \\
                31.0  -0.018023106479744835  \\
                32.0  -0.01328573034950449  \\
                33.0  -0.009399605776794292  \\
                34.0  0.012594530172927465  \\
                35.0  0.04473317491767316  \\
                36.0  0.07397185242757406  \\
                37.0  0.12886562801208704  \\
                38.0  0.19206540733273844  \\
                39.0  0.2541251525262286  \\
                40.0  0.2982340187277475  \\
                41.0  0.3366601188285804  \\
                42.0  0.3734175363426455  \\
                43.0  0.40385521155309406  \\
                44.0  0.4321178814293215  \\
                45.0  0.46200622786708956  \\
                46.0  0.4974859360185225  \\
                47.0  0.5431882327143002  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ddca4dd8-174f-49fb-a92f-f205b5de6ea8}, draw opacity={0.8473008445432202}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.013864335932088115  \\
                3.0  0.01711060420568614  \\
                4.0  0.022939844210307717  \\
                5.0  0.03938345854105017  \\
                6.0  0.04616243134019669  \\
                7.0  0.05009981103989281  \\
                8.0  0.04580432270890309  \\
                9.0  0.051257678741712186  \\
                10.0  0.05110396705034374  \\
                11.0  0.0448252921115555  \\
                12.0  0.04123961029357791  \\
                13.0  0.04341083392965911  \\
                14.0  0.035548911918373054  \\
                15.0  0.02525254456315193  \\
                16.0  0.023091850048031562  \\
                17.0  0.008249747090814321  \\
                18.0  -0.000302559142332905  \\
                19.0  0.009700166840105443  \\
                20.0  0.024294275751793687  \\
                21.0  0.04739139529303277  \\
                22.0  0.0645240282785158  \\
                23.0  0.0674542516809845  \\
                24.0  0.05620198462095608  \\
                25.0  0.033613677562131676  \\
                26.0  0.011150851403936842  \\
                27.0  0.0027234508016438855  \\
                28.0  0.005779379750232362  \\
                29.0  0.01408040290571919  \\
                30.0  0.005906827239773144  \\
                31.0  -0.003944129531880442  \\
                32.0  -0.00785362758646594  \\
                33.0  6.770056994421028e-5  \\
                34.0  0.010485717864397425  \\
                35.0  0.0016903305501371271  \\
                36.0  0.0050756977743993004  \\
                37.0  0.0419392240167325  \\
                38.0  0.10261659110119928  \\
                39.0  0.17305781572066745  \\
                40.0  0.23522895794554308  \\
                41.0  0.2972580166816556  \\
                42.0  0.35776347295800165  \\
                43.0  0.4162743773341265  \\
                44.0  0.4955050683010654  \\
                45.0  0.6157946484301904  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4fd4a981-4503-4546-891e-18bd6d32b57d}, draw opacity={0.8172840869748974}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0077693796950645926  \\
                3.0  0.022616876929647162  \\
                4.0  0.03065653624556676  \\
                5.0  0.02842709388401061  \\
                6.0  0.03853802485673429  \\
                7.0  0.049953232510102696  \\
                8.0  0.03902231565096535  \\
                9.0  0.020444619742652156  \\
                10.0  0.030907320301004983  \\
                11.0  0.0363624213220354  \\
                12.0  0.03611079666173364  \\
                13.0  0.032143991959325165  \\
                14.0  0.023241432283066566  \\
                15.0  0.011794523753731278  \\
                16.0  -0.0033775215268142516  \\
                17.0  -0.017462864394835007  \\
                18.0  -0.02708019194323521  \\
                19.0  -0.0193700011037165  \\
                20.0  0.003035262832132044  \\
                21.0  0.010242807759197042  \\
                22.0  0.003372434327816899  \\
                23.0  0.003250620326741066  \\
                24.0  -0.0077968504383424606  \\
                25.0  -0.01885632019217609  \\
                26.0  -0.038152242763704755  \\
                27.0  -0.07154989387945579  \\
                28.0  -0.090488755033756  \\
                29.0  -0.08990834637955311  \\
                30.0  -0.08609013362423311  \\
                31.0  -0.09202802479206038  \\
                32.0  -0.08128864277610887  \\
                33.0  -0.08183391893097554  \\
                34.0  -0.07672517865913021  \\
                35.0  -0.06489341968117657  \\
                36.0  -0.02912291589677852  \\
                37.0  0.03979328249972528  \\
                38.0  0.10931328057464987  \\
                39.0  0.1861997922338079  \\
                40.0  0.2497489275177064  \\
                41.0  0.3202887295778897  \\
                42.0  0.39355848744360533  \\
                43.0  0.474924402195068  \\
                44.0  0.5940747066263513  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d9e5d53a-d27a-4862-95ff-01d279b19448}, draw opacity={0.8400995696898379}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0031195041777683755  \\
                3.0  0.006745547591312956  \\
                4.0  -0.0025641931729641024  \\
                5.0  -0.019231703523771897  \\
                6.0  -0.03402034938623142  \\
                7.0  -0.03350180587103952  \\
                8.0  -0.03392317696968823  \\
                9.0  -0.03942575318207444  \\
                10.0  -0.019296542396491676  \\
                11.0  0.0004147928756311446  \\
                12.0  0.003268817614963484  \\
                13.0  -0.0021755286970044667  \\
                14.0  0.01140710239790661  \\
                15.0  0.03093047872007491  \\
                16.0  0.05125512743087099  \\
                17.0  0.06233360649413875  \\
                18.0  0.07515889806529989  \\
                19.0  0.0813926703902908  \\
                20.0  0.07729257531230413  \\
                21.0  0.07219745268048022  \\
                22.0  0.0595698298106623  \\
                23.0  0.031968823077166204  \\
                24.0  0.010243253609031382  \\
                25.0  -0.018887607905785787  \\
                26.0  -0.042163639715682655  \\
                27.0  -0.04951393545547578  \\
                28.0  -0.05238059075768737  \\
                29.0  -0.04899131703992052  \\
                30.0  -0.04958219732347796  \\
                31.0  -0.04367190907930212  \\
                32.0  -0.034167481323888194  \\
                33.0  -0.018847074724877136  \\
                34.0  -0.015190811279815601  \\
                35.0  0.0008477862727888658  \\
                36.0  0.0183356596216509  \\
                37.0  0.07641776335933372  \\
                38.0  0.14919844216765574  \\
                39.0  0.2164953141109951  \\
                40.0  0.28332327367620413  \\
                41.0  0.36760391706498285  \\
                42.0  0.4815423355499641  \\
                43.0  0.6480600225654376  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c2dbd20d-e860-4633-976b-15bfaae4998a}, draw opacity={0.8219366299812059}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.009131292772319938  \\
                3.0  0.01563006567704684  \\
                4.0  0.005911041946159518  \\
                5.0  0.0034595350304566785  \\
                6.0  0.0014283200407896523  \\
                7.0  -0.010001634630999241  \\
                8.0  0.0024152561893239707  \\
                9.0  0.0065775284978127615  \\
                10.0  0.01746379132639366  \\
                11.0  0.013713618741068311  \\
                12.0  0.011538773530361543  \\
                13.0  0.01574601341344094  \\
                14.0  0.03271179996514946  \\
                15.0  0.0376961526497075  \\
                16.0  0.04269282094049754  \\
                17.0  0.04779847383235386  \\
                18.0  0.03596447290866075  \\
                19.0  0.02750316472547576  \\
                20.0  0.04241057168884164  \\
                21.0  0.04137602956137562  \\
                22.0  0.03889446044934017  \\
                23.0  0.016570896897514436  \\
                24.0  0.006747737110638934  \\
                25.0  -0.014077760588175873  \\
                26.0  -0.021274357834499193  \\
                27.0  -0.024846099202232054  \\
                28.0  -0.03609696336600612  \\
                29.0  -0.04062590088883809  \\
                30.0  -0.035009707013755206  \\
                31.0  -0.021243764890260704  \\
                32.0  -0.0012705241650933716  \\
                33.0  0.005474753162471084  \\
                34.0  0.006197972361182358  \\
                35.0  0.017798679506461326  \\
                36.0  0.037319848693877236  \\
                37.0  0.0678186160468446  \\
                38.0  0.12503321882739865  \\
                39.0  0.17898382331734375  \\
                40.0  0.23158934906573467  \\
                41.0  0.2778209447436375  \\
                42.0  0.3253929785283452  \\
                43.0  0.36000609612237644  \\
                44.0  0.3864572066828858  \\
                45.0  0.4083705169711511  \\
                46.0  0.42871920630945864  \\
                47.0  0.45023907228150917  \\
                48.0  0.4757957920350324  \\
                49.0  0.5087539798580656  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c5426c0e-42e3-4ee2-a71a-0a1f1cab1c81}, draw opacity={0.8495928098583349}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.010719699444729253  \\
                3.0  0.022182304402518185  \\
                4.0  0.02737310720000611  \\
                5.0  0.027286018067703255  \\
                6.0  0.03885220012072759  \\
                7.0  0.03988752049852547  \\
                8.0  0.04691252218729212  \\
                9.0  0.06591059735754248  \\
                10.0  0.07397847067377737  \\
                11.0  0.07175094368664822  \\
                12.0  0.061898670688101336  \\
                13.0  0.04272837008894932  \\
                14.0  0.025850279685325935  \\
                15.0  0.03236633768047005  \\
                16.0  0.036993645213152494  \\
                17.0  0.04150081148195995  \\
                18.0  0.0320411718451499  \\
                19.0  0.01090992505648889  \\
                20.0  0.021533590640615767  \\
                21.0  0.028918525113871763  \\
                22.0  0.03788674487009257  \\
                23.0  0.03635112652139814  \\
                24.0  0.0305122623233965  \\
                25.0  0.032842019498706784  \\
                26.0  0.031456038306938564  \\
                27.0  0.020260553752907674  \\
                28.0  0.004979133505111059  \\
                29.0  -0.007910128923197675  \\
                30.0  -0.01724193471605109  \\
                31.0  -0.0208030594634065  \\
                32.0  -0.020688445643033543  \\
                33.0  -0.027206277461938252  \\
                34.0  -0.023925413126831434  \\
                35.0  -0.01695873276999909  \\
                36.0  -0.008209912170840581  \\
                37.0  0.02114395382707903  \\
                38.0  0.07795666943371204  \\
                39.0  0.14183997584789299  \\
                40.0  0.1961108639107318  \\
                41.0  0.24661367693497954  \\
                42.0  0.2995063977176233  \\
                43.0  0.3623302034385014  \\
                44.0  0.42288964257795103  \\
                45.0  0.4838390367107669  \\
                46.0  0.5535139271199757  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={92d8b572-ef6a-4b21-aef3-22acc74ed575}, draw opacity={0.7984335279132888}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.00779084600282161  \\
                3.0  0.025707359967172924  \\
                4.0  0.052513904874477005  \\
                5.0  0.05279538912368827  \\
                6.0  0.0398139310479487  \\
                7.0  0.01567904115457765  \\
                8.0  0.008785848541726687  \\
                9.0  0.018107703758223195  \\
                10.0  -0.0002472970043751986  \\
                11.0  0.014438827589532962  \\
                12.0  0.014451407851239644  \\
                13.0  0.024278501199835642  \\
                14.0  0.032014429736276065  \\
                15.0  0.019619051277945262  \\
                16.0  0.008352599023001034  \\
                17.0  0.005332468470612342  \\
                18.0  0.01486295789561625  \\
                19.0  0.021360772662334396  \\
                20.0  0.02497425610246256  \\
                21.0  0.01842740547430198  \\
                22.0  0.010813645308369998  \\
                23.0  0.0002148335337758319  \\
                24.0  -0.01332984468076412  \\
                25.0  -0.007578250065120411  \\
                26.0  0.0005196852610733545  \\
                27.0  -0.006664918637938553  \\
                28.0  -0.010750161121002029  \\
                29.0  -0.020259092076499095  \\
                30.0  -0.02671337516713758  \\
                31.0  -0.020157954546151907  \\
                32.0  -0.014923066922215572  \\
                33.0  -0.0032797583097070905  \\
                34.0  0.0001942806496484338  \\
                35.0  0.025653848806472326  \\
                36.0  0.043725365270941466  \\
                37.0  0.07030529300665994  \\
                38.0  0.1352045588130824  \\
                39.0  0.20389905066398106  \\
                40.0  0.26948772966410195  \\
                41.0  0.3452346845182088  \\
                42.0  0.4217012289608092  \\
                43.0  0.5223745824649839  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={261cb464-8683-4fad-a7ce-e0b880781a1b}, draw opacity={0.843422143339096}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.009832370647979493  \\
                3.0  -0.009315195689616135  \\
                4.0  -0.013325982814151045  \\
                5.0  -0.025180787677443705  \\
                6.0  -0.023926311242107392  \\
                7.0  -0.01975241683831932  \\
                8.0  -0.007171478523717951  \\
                9.0  0.0014855560899826054  \\
                10.0  -0.000814132373852305  \\
                11.0  0.017757792147046453  \\
                12.0  0.03249549548843672  \\
                13.0  0.040664483117052966  \\
                14.0  0.03511171270659632  \\
                15.0  0.025930690256509542  \\
                16.0  0.020224928906902383  \\
                17.0  0.004932186631843772  \\
                18.0  0.022238160712348194  \\
                19.0  0.038143799990126764  \\
                20.0  0.05170235626541185  \\
                21.0  0.05560438843115531  \\
                22.0  0.044791624056037115  \\
                23.0  0.04955583708229061  \\
                24.0  0.031291258184108786  \\
                25.0  0.022772736773258976  \\
                26.0  0.018014908778486573  \\
                27.0  0.0027314929074416204  \\
                28.0  -0.011592276897932356  \\
                29.0  -0.030305752443204038  \\
                30.0  -0.0478607002200355  \\
                31.0  -0.0678066643771661  \\
                32.0  -0.08089955837193147  \\
                33.0  -0.0779668837073224  \\
                34.0  -0.07097343656990801  \\
                35.0  -0.05283557816928472  \\
                36.0  -0.018933265884946926  \\
                37.0  0.047951516483687756  \\
                38.0  0.11710494468730855  \\
                39.0  0.17609629056376264  \\
                40.0  0.23505695865192533  \\
                41.0  0.28692181429528424  \\
                42.0  0.33378863105985745  \\
                43.0  0.3801465465105489  \\
                44.0  0.4211054344696731  \\
                45.0  0.4622147637278217  \\
                46.0  0.5135638484112934  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8d96bf60-461c-4c43-9ac5-c450e0d44851}, draw opacity={0.8319135308110523}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.016124275211248883  \\
                3.0  -0.0212121568664091  \\
                4.0  -0.01901955955287874  \\
                5.0  -0.0188354127882588  \\
                6.0  -0.033041734505428945  \\
                7.0  -0.03997791224676872  \\
                8.0  -0.04575595177388376  \\
                9.0  -0.04423196995270319  \\
                10.0  -0.0529565303069547  \\
                11.0  -0.04271761214582142  \\
                12.0  -0.022261034881977233  \\
                13.0  -0.004088251547526175  \\
                14.0  0.005659423768183614  \\
                15.0  0.019650549053568955  \\
                16.0  0.03481685764653726  \\
                17.0  0.047203148718727245  \\
                18.0  0.06482223332587721  \\
                19.0  0.08993269575314623  \\
                20.0  0.1055879747291219  \\
                21.0  0.09760058025476473  \\
                22.0  0.0931936191035171  \\
                23.0  0.08066242870284271  \\
                24.0  0.052053490551245474  \\
                25.0  0.0387290715521753  \\
                26.0  0.012103190277541788  \\
                27.0  0.00042015431183917845  \\
                28.0  -0.0006654545043216539  \\
                29.0  -0.002554904915736954  \\
                30.0  0.006614390387284367  \\
                31.0  0.005735964360698452  \\
                32.0  0.001611137267535096  \\
                33.0  0.0003580124513671988  \\
                34.0  -0.008378894542935994  \\
                35.0  0.003401335954282025  \\
                36.0  0.0363022702180584  \\
                37.0  0.096269605731204  \\
                38.0  0.1606178275818177  \\
                39.0  0.22718317902575236  \\
                40.0  0.28949657506789706  \\
                41.0  0.3696277872549278  \\
                42.0  0.4672357476886201  \\
                43.0  0.6162437987820037  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ec38597e-1554-46f2-a9f7-4ec67e1cf5dc}, draw opacity={0.8407634826657457}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0011646153966213798  \\
                3.0  -0.0008539248705316713  \\
                4.0  -0.009483274820034433  \\
                5.0  0.0006061155984099509  \\
                6.0  0.006427134530855907  \\
                7.0  0.01851709785082606  \\
                8.0  0.019671960883965507  \\
                9.0  0.017103538668794976  \\
                10.0  0.017016648960255558  \\
                11.0  0.019478805635930418  \\
                12.0  0.02604678856473811  \\
                13.0  0.0374934462329361  \\
                14.0  0.057466195613977075  \\
                15.0  0.0634507278097013  \\
                16.0  0.06443351211014735  \\
                17.0  0.053479730923309106  \\
                18.0  0.05477195346211182  \\
                19.0  0.07326071895705323  \\
                20.0  0.07836561379949057  \\
                21.0  0.06067822118359704  \\
                22.0  0.04448638948067248  \\
                23.0  0.04147680334329278  \\
                24.0  0.043512072941667056  \\
                25.0  0.04263663950274184  \\
                26.0  0.016201100086444306  \\
                27.0  -0.013079486569375558  \\
                28.0  -0.024952889406905418  \\
                29.0  -0.03905790794876504  \\
                30.0  -0.04327287411067563  \\
                31.0  -0.04090964899066998  \\
                32.0  -0.043881258389437405  \\
                33.0  -0.03430562425348182  \\
                34.0  -0.033887432644502745  \\
                35.0  -0.007966405986875067  \\
                36.0  0.014195801359921306  \\
                37.0  0.07364632479240203  \\
                38.0  0.13984013643537546  \\
                39.0  0.19884873481465098  \\
                40.0  0.26653720775694933  \\
                41.0  0.3320214418028526  \\
                42.0  0.40844455848527716  \\
                43.0  0.49910543756253845  \\
                44.0  0.6249027407444293  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1885872b-afee-4a50-864c-fae3981e7f99}, draw opacity={0.8332803314198344}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.023045226067888235  \\
                3.0  -0.032315070355328566  \\
                4.0  -0.05116919227558765  \\
                5.0  -0.04983652190156007  \\
                6.0  -0.04302728322214466  \\
                7.0  -0.03808682964485535  \\
                8.0  -0.024316577011766163  \\
                9.0  -0.010684114339956651  \\
                10.0  0.011464766807711767  \\
                11.0  0.021986258571232396  \\
                12.0  0.03777463271112905  \\
                13.0  0.03250573049165649  \\
                14.0  0.028048560294362736  \\
                15.0  0.021895418205853355  \\
                16.0  0.015795111132361372  \\
                17.0  0.0052390847892706555  \\
                18.0  0.0016006373638824097  \\
                19.0  0.011869022216472826  \\
                20.0  0.0025062892100479652  \\
                21.0  0.003044339157673521  \\
                22.0  0.015872909021453847  \\
                23.0  0.028155014725188172  \\
                24.0  0.03481686696848731  \\
                25.0  0.03762779417392895  \\
                26.0  0.03724935964465442  \\
                27.0  0.05147361812161084  \\
                28.0  0.04934853313770832  \\
                29.0  0.024164129854683594  \\
                30.0  0.016434405482809673  \\
                31.0  0.004963155772110244  \\
                32.0  -0.005737831943450294  \\
                33.0  0.002689858716703096  \\
                34.0  0.005919132876806144  \\
                35.0  0.008815479363220902  \\
                36.0  0.02618196647591504  \\
                37.0  0.06077216346394415  \\
                38.0  0.12040383715149039  \\
                39.0  0.18240141567749335  \\
                40.0  0.2394890108207518  \\
                41.0  0.3008349144341098  \\
                42.0  0.3482431578050086  \\
                43.0  0.39031571609488214  \\
                44.0  0.42837596595797045  \\
                45.0  0.46756145204614735  \\
                46.0  0.5130690336730516  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={44da03d2-c3d5-4f35-bde2-11fe2cbb3398}, draw opacity={0.7937327112875529}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.010079505196467142  \\
                3.0  -0.017117456354657664  \\
                4.0  -0.004319995776919635  \\
                5.0  0.012891441381347438  \\
                6.0  0.022390214111565658  \\
                7.0  0.033832441533455146  \\
                8.0  0.04592714704220783  \\
                9.0  0.03344359772002074  \\
                10.0  0.01877951760579017  \\
                11.0  0.02420678862871059  \\
                12.0  0.02860789284792321  \\
                13.0  0.027238958471004018  \\
                14.0  0.024969422334634454  \\
                15.0  -0.006162894166042317  \\
                16.0  -0.027265755734781055  \\
                17.0  -0.026750219213938987  \\
                18.0  -0.04011441281998816  \\
                19.0  -0.02813445691908048  \\
                20.0  0.0007921817723357955  \\
                21.0  0.00440426539072494  \\
                22.0  -0.003273878227047969  \\
                23.0  -0.0002022893686224646  \\
                24.0  0.003786541584882456  \\
                25.0  -0.00020102741392309404  \\
                26.0  -0.013480855445184705  \\
                27.0  -0.007805644415686998  \\
                28.0  -0.01946700988363695  \\
                29.0  -0.02419389485817635  \\
                30.0  -0.0276222228939521  \\
                31.0  -0.027121656811099917  \\
                32.0  -0.02090784546800905  \\
                33.0  -0.022975736110261585  \\
                34.0  -0.009166419144884889  \\
                35.0  -1.2415177585156645e-5  \\
                36.0  0.007959598673647948  \\
                37.0  0.03179326791373337  \\
                38.0  0.08629265642039854  \\
                39.0  0.15240875254731776  \\
                40.0  0.21592372553628517  \\
                41.0  0.2831802258134171  \\
                42.0  0.3389019428950806  \\
                43.0  0.3940131318828773  \\
                44.0  0.46227873717756623  \\
                45.0  0.5361715974391466  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={692ddba2-b21f-4b09-95ed-7da746bed06d}, draw opacity={0.8373713040307147}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.005177612246013024  \\
                3.0  -0.0006344588211440851  \\
                4.0  0.001493695269764297  \\
                5.0  -0.0042021930353290556  \\
                6.0  0.013083132822650619  \\
                7.0  0.04163716508810169  \\
                8.0  0.044598343428338016  \\
                9.0  0.023260777515622652  \\
                10.0  0.010702221868360184  \\
                11.0  0.0019478419698378668  \\
                12.0  -0.017826438589860716  \\
                13.0  -0.03428971830633007  \\
                14.0  -0.045615022811358985  \\
                15.0  -0.054546851745145994  \\
                16.0  -0.044976754038504055  \\
                17.0  -0.02764526164508452  \\
                18.0  -0.02116542718696918  \\
                19.0  -0.008916649389066316  \\
                20.0  -0.0006401022068051754  \\
                21.0  0.0068230437725405185  \\
                22.0  0.013757491799003811  \\
                23.0  0.013450792919595753  \\
                24.0  0.009648218006070085  \\
                25.0  0.018860190136959745  \\
                26.0  0.019737547080056674  \\
                27.0  0.014828741426208089  \\
                28.0  0.016502118059633007  \\
                29.0  0.018285770185337065  \\
                30.0  0.006627173145647085  \\
                31.0  -0.0038025696677336483  \\
                32.0  -0.0019463474340761363  \\
                33.0  -0.014881338008458353  \\
                34.0  -0.03423024770995324  \\
                35.0  -0.043640539330221315  \\
                36.0  -0.03540153267265708  \\
                37.0  -0.03423790513032342  \\
                38.0  0.0009771485876911845  \\
                39.0  0.05255494650287415  \\
                40.0  0.11004961275738992  \\
                41.0  0.17875488479492135  \\
                42.0  0.2465141711903588  \\
                43.0  0.3151247135369055  \\
                44.0  0.3754332119637057  \\
                45.0  0.43946561608501294  \\
                46.0  0.5201845185528543  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5915e738-91e8-482d-9d79-596609175af4}, draw opacity={0.8161512762346268}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -3.8942175161971496e-5  \\
                3.0  0.009761385690037127  \\
                4.0  -0.0020990121576053636  \\
                5.0  -0.011116671229393334  \\
                6.0  -0.02156545810912955  \\
                7.0  -0.02540927741618691  \\
                8.0  -0.027534608611379314  \\
                9.0  -0.03348955087827543  \\
                10.0  -0.04905646696420088  \\
                11.0  -0.058136905276286774  \\
                12.0  -0.06457644601165492  \\
                13.0  -0.05294867020553155  \\
                14.0  -0.038926572285294406  \\
                15.0  -0.014999124989270904  \\
                16.0  0.0009718841010642569  \\
                17.0  0.012493757845645957  \\
                18.0  0.00890902160461624  \\
                19.0  0.012348648315326649  \\
                20.0  0.016677691095789624  \\
                21.0  0.03583523389623871  \\
                22.0  0.048805382733715715  \\
                23.0  0.04968147182461894  \\
                24.0  0.05256175102024871  \\
                25.0  0.045228813197389764  \\
                26.0  0.026241813315285425  \\
                27.0  0.013179167858903459  \\
                28.0  0.007555045440336277  \\
                29.0  -0.008929154263827049  \\
                30.0  -0.01380275465758126  \\
                31.0  -0.018593019418847438  \\
                32.0  -0.03887227525680441  \\
                33.0  -0.028115660807797614  \\
                34.0  -0.007758554322773916  \\
                35.0  0.005635998075063996  \\
                36.0  0.0027488213873688707  \\
                37.0  0.014444835896934287  \\
                38.0  0.02633895943324506  \\
                39.0  0.053865176680320696  \\
                40.0  0.10653603195618547  \\
                41.0  0.1673210614654722  \\
                42.0  0.2182307323740974  \\
                43.0  0.2731438666544641  \\
                44.0  0.32591950312708967  \\
                45.0  0.38763994349784214  \\
                46.0  0.4730285451649629  \\
                47.0  0.5859866118111227  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={51f5b96a-baa2-42f8-a842-a6f5a0bdefb4}, draw opacity={0.8126362400516256}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.014370300474873707  \\
                3.0  -0.016145384637431155  \\
                4.0  -0.012888119106795354  \\
                5.0  -0.012682169632592213  \\
                6.0  -0.01935294475837401  \\
                7.0  -0.01775811948923813  \\
                8.0  -0.00805729567605069  \\
                9.0  -0.0008880449358739627  \\
                10.0  0.0003764033376673166  \\
                11.0  -0.004984085700733074  \\
                12.0  0.01106311839804839  \\
                13.0  0.017548746902726724  \\
                14.0  0.015318158311764567  \\
                15.0  0.02209102618285422  \\
                16.0  0.011339133215577037  \\
                17.0  -0.016080485669776573  \\
                18.0  -0.035965911653370375  \\
                19.0  -0.04236456486265182  \\
                20.0  -0.038857039051107566  \\
                21.0  -0.01688265456297607  \\
                22.0  -0.003139142447005843  \\
                23.0  0.008463245333859693  \\
                24.0  0.008797764304064924  \\
                25.0  -0.0018335744347223269  \\
                26.0  0.004190430842752714  \\
                27.0  -0.005031151409569606  \\
                28.0  -0.006836591921064464  \\
                29.0  -0.00505242009225562  \\
                30.0  0.006232712050530803  \\
                31.0  0.01229284448912945  \\
                32.0  0.03659785163801556  \\
                33.0  0.034786599983446104  \\
                34.0  0.03075345665646228  \\
                35.0  0.011217898342699387  \\
                36.0  -0.005682221679215026  \\
                37.0  -0.01237716856595371  \\
                38.0  -0.0013384774004431346  \\
                39.0  0.04077293338727899  \\
                40.0  0.10046848599149616  \\
                41.0  0.16118250632675774  \\
                42.0  0.22619092763676363  \\
                43.0  0.30408880410079314  \\
                44.0  0.38973888196191353  \\
                45.0  0.5067426014457463  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0af111ea-6d17-435b-a861-b1d99ab7e974}, draw opacity={0.7569500022361524}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.005465698791803475  \\
                3.0  -0.018331210995879407  \\
                4.0  -0.006052977156945784  \\
                5.0  0.007189275681154869  \\
                6.0  -0.001087192914648578  \\
                7.0  0.0014712598931694038  \\
                8.0  0.012484465838829735  \\
                9.0  0.009527332893495537  \\
                10.0  0.0025939542566771976  \\
                11.0  -0.012934446980780032  \\
                12.0  -0.010106325662414121  \\
                13.0  -0.007079276156824539  \\
                14.0  0.017662120178900533  \\
                15.0  0.03917296746220095  \\
                16.0  0.05746997136501479  \\
                17.0  0.06794649661677375  \\
                18.0  0.059857382405910535  \\
                19.0  0.042861985577326955  \\
                20.0  0.04774288225807791  \\
                21.0  0.03932216572927819  \\
                22.0  0.02183044281255042  \\
                23.0  0.02408672613232189  \\
                24.0  0.029273663221319315  \\
                25.0  0.04162205126551238  \\
                26.0  0.025911254108211615  \\
                27.0  0.010336043456354749  \\
                28.0  0.010489595236155582  \\
                29.0  -0.0045587256026159186  \\
                30.0  -0.005254607606381246  \\
                31.0  -0.015086756012881439  \\
                32.0  -0.027484663962175408  \\
                33.0  -0.054493416535954034  \\
                34.0  -0.06651290776978468  \\
                35.0  -0.06764191269699721  \\
                36.0  -0.07507885015600348  \\
                37.0  -0.08308468134838495  \\
                38.0  -0.08766254213517877  \\
                39.0  -0.07490772478137339  \\
                40.0  -0.04586398612708016  \\
                41.0  0.005625095377862141  \\
                42.0  0.06458605140332484  \\
                43.0  0.134635648095355  \\
                44.0  0.1952790020071269  \\
                45.0  0.2509114612264336  \\
                46.0  0.3161035593619406  \\
                47.0  0.37484962411101613  \\
                48.0  0.4294211320251815  \\
                49.0  0.4852577421569609  \\
                50.0  0.5519683156124898  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1c216570-12f9-47bf-abe1-766e295e0b5d}, draw opacity={0.9426036620430858}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.003045551481927298  \\
                3.0  -0.0033011216864297275  \\
                4.0  0.004594323493422578  \\
                5.0  0.0015845594341462404  \\
                6.0  -0.010503660374347138  \\
                7.0  -0.020979647782957356  \\
                8.0  -0.03142341333509204  \\
                9.0  -0.03632399131471755  \\
                10.0  -0.043646424093743856  \\
                11.0  -0.02877112205163893  \\
                12.0  -0.03013066443863827  \\
                13.0  -0.023879850189347733  \\
                14.0  -0.029411704688679912  \\
                15.0  -0.030175986266103356  \\
                16.0  -0.016014444079815948  \\
                17.0  -0.002868737944840216  \\
                18.0  0.014302430811030949  \\
                19.0  0.017157375372331054  \\
                20.0  0.00507909459300384  \\
                21.0  -0.0019338087907556194  \\
                22.0  -0.0053819313239789664  \\
                23.0  -0.017517608289676377  \\
                24.0  -0.004276316205327604  \\
                25.0  -0.006744302315972492  \\
                26.0  -0.009950090458491148  \\
                27.0  -0.014805225295061359  \\
                28.0  -0.014989346182292224  \\
                29.0  -0.001852747000537766  \\
                30.0  0.012668995698525545  \\
                31.0  0.01667185865702658  \\
                32.0  0.015897976399535586  \\
                33.0  0.00818371341559136  \\
                34.0  -0.019198201998560982  \\
                35.0  -0.05602007512277403  \\
                36.0  -0.09754231398329608  \\
                37.0  -0.1489095376394243  \\
                38.0  -0.2119906136205273  \\
                39.0  -0.27590915046512166  \\
                40.0  -0.35582629029312257  \\
                41.0  -0.47438231039153106  \\
                42.0  -0.6335802534677899  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0d19e453-7165-4332-9ea7-7783bcff4350}, draw opacity={0.8852278749862594}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.005348398958227755  \\
                3.0  0.004428089730147392  \\
                4.0  0.024951583851814722  \\
                5.0  0.04596306391934468  \\
                6.0  0.05513377053196151  \\
                7.0  0.054093528235118794  \\
                8.0  0.05024457774112124  \\
                9.0  0.04889336375441046  \\
                10.0  0.04917231953630518  \\
                11.0  0.03484102634524022  \\
                12.0  0.008026918912620699  \\
                13.0  -0.01440502676661538  \\
                14.0  -0.03445403393016408  \\
                15.0  -0.05287495104460656  \\
                16.0  -0.05400850903216424  \\
                17.0  -0.04300122022444075  \\
                18.0  -0.04341197277247224  \\
                19.0  -0.026869616517927446  \\
                20.0  -0.023413290855322986  \\
                21.0  -0.028668349522417157  \\
                22.0  -0.0382263807380718  \\
                23.0  -0.0399266887323953  \\
                24.0  -0.02885798601516697  \\
                25.0  -0.030219049223445715  \\
                26.0  -0.024668829693504358  \\
                27.0  -0.025578551773316315  \\
                28.0  -0.024883851411501172  \\
                29.0  -0.03117276428107554  \\
                30.0  -0.028479907714282555  \\
                31.0  0.002824729161211084  \\
                32.0  0.028566756238002547  \\
                33.0  0.033254588051775336  \\
                34.0  0.007309390958392212  \\
                35.0  -0.018811824224094834  \\
                36.0  -0.055278861834526016  \\
                37.0  -0.10088640547374234  \\
                38.0  -0.14030406195683873  \\
                39.0  -0.17503516064529565  \\
                40.0  -0.21697270655240805  \\
                41.0  -0.26254034240493257  \\
                42.0  -0.30210712426001124  \\
                43.0  -0.3322526117692985  \\
                44.0  -0.3660401105122574  \\
                45.0  -0.3991479673355607  \\
                46.0  -0.43098078489415953  \\
                47.0  -0.46428729571213706  \\
                48.0  -0.5106886000373044  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ba193283-f718-4dc4-b76f-0026e8499656}, draw opacity={0.9026163501000966}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.003234874617424376  \\
                3.0  0.0031904624309208023  \\
                4.0  0.017073425467661545  \\
                5.0  0.04152670632298965  \\
                6.0  0.06293383633709414  \\
                7.0  0.07296982261068533  \\
                8.0  0.0789454644582044  \\
                9.0  0.07564008824702002  \\
                10.0  0.07011620511475622  \\
                11.0  0.05363250686341537  \\
                12.0  0.03714310318395338  \\
                13.0  0.03487007917974531  \\
                14.0  0.029956629383220756  \\
                15.0  0.013453466816140791  \\
                16.0  0.008465788817361139  \\
                17.0  0.009296802186172829  \\
                18.0  0.013826767075581595  \\
                19.0  0.012635332436320588  \\
                20.0  0.0026895899683741353  \\
                21.0  0.01648513355160855  \\
                22.0  0.021659273839503196  \\
                23.0  0.01983573694869742  \\
                24.0  0.03506934866692463  \\
                25.0  0.05479731728595319  \\
                26.0  0.06543880357737764  \\
                27.0  0.07410744617104106  \\
                28.0  0.07724300763711478  \\
                29.0  0.08136020611066805  \\
                30.0  0.07662605775274961  \\
                31.0  0.05900719074583746  \\
                32.0  0.04379348942187036  \\
                33.0  0.03613078611105612  \\
                34.0  0.0008638198064982519  \\
                35.0  -0.0409738096107466  \\
                36.0  -0.07480284474700549  \\
                37.0  -0.11565816355150477  \\
                38.0  -0.16196562984330165  \\
                39.0  -0.20065626582998752  \\
                40.0  -0.26630792816539944  \\
                41.0  -0.3497573564795139  \\
                42.0  -0.4447502360555706  \\
                43.0  -0.5788027915045652  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ce3403c6-6f65-48ab-aa8a-8d951dc84051}, draw opacity={0.9366837797664403}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.010663378756498258  \\
                3.0  0.0007854668527873844  \\
                4.0  -0.015293281193022857  \\
                5.0  -0.028943155561336018  \\
                6.0  -0.025412229021693693  \\
                7.0  -0.0165695750047357  \\
                8.0  -0.0064044274315907  \\
                9.0  0.008386482573798534  \\
                10.0  0.0233442278643116  \\
                11.0  0.02020400105359388  \\
                12.0  0.009545435284003631  \\
                13.0  -0.004458912974456445  \\
                14.0  -0.0021159474357890624  \\
                15.0  0.021087730352403567  \\
                16.0  0.03242904185826331  \\
                17.0  0.04631380709507626  \\
                18.0  0.046682390971917676  \\
                19.0  0.0397007344304752  \\
                20.0  0.025837408179067684  \\
                21.0  0.01430990841310167  \\
                22.0  0.01205713338450256  \\
                23.0  0.0037764721287001854  \\
                24.0  -0.0034740606596799133  \\
                25.0  -0.025863369516313923  \\
                26.0  -0.027386320446776188  \\
                27.0  -0.01049327169251522  \\
                28.0  -0.0018975976577181326  \\
                29.0  0.01742049706875342  \\
                30.0  0.03393952187707537  \\
                31.0  0.04531125902814134  \\
                32.0  0.055428180725410274  \\
                33.0  0.055626047119896084  \\
                34.0  0.03466800030168911  \\
                35.0  -0.004497661413752005  \\
                36.0  -0.048634996661697336  \\
                37.0  -0.08773186523663457  \\
                38.0  -0.13564317201895462  \\
                39.0  -0.17759068436562703  \\
                40.0  -0.21683218325679282  \\
                41.0  -0.26091887326725427  \\
                42.0  -0.2976532955186466  \\
                43.0  -0.34117276949913866  \\
                44.0  -0.38828329528580297  \\
                45.0  -0.44278773478374384  \\
                46.0  -0.5215075316938753  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={338158e6-bafb-46d0-aa58-9e1013fae997}, draw opacity={0.8913109960236425}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.004490779697387456  \\
                3.0  0.01023199582649395  \\
                4.0  0.015756531057252075  \\
                5.0  0.01439766886665331  \\
                6.0  0.014003098059354412  \\
                7.0  0.006061482890255375  \\
                8.0  0.027255111820945803  \\
                9.0  0.04724238773339982  \\
                10.0  0.05490623792607693  \\
                11.0  0.04681745662149911  \\
                12.0  0.045263423450450486  \\
                13.0  0.0439499310681948  \\
                14.0  0.0451955504787428  \\
                15.0  0.05643698753784577  \\
                16.0  0.07811383405769029  \\
                17.0  0.09357640979821567  \\
                18.0  0.08892203216107826  \\
                19.0  0.07778498507343265  \\
                20.0  0.045786914660998976  \\
                21.0  0.042418209276995515  \\
                22.0  0.03175331464621893  \\
                23.0  0.006919805899735787  \\
                24.0  0.0038343759269760078  \\
                25.0  0.0010111013685505368  \\
                26.0  0.003692498743805654  \\
                27.0  0.009731356670367054  \\
                28.0  0.004588881928158363  \\
                29.0  0.00857816619097949  \\
                30.0  0.03133295683732522  \\
                31.0  0.047988967876661084  \\
                32.0  0.058356961059887386  \\
                33.0  0.07520240259517813  \\
                34.0  0.07172646782228692  \\
                35.0  0.06397389424789002  \\
                36.0  0.03480693303836512  \\
                37.0  -0.0024907475226449635  \\
                38.0  -0.04526773766809344  \\
                39.0  -0.0923994942372009  \\
                40.0  -0.14926370136464737  \\
                41.0  -0.1992799889641834  \\
                42.0  -0.2572212972959419  \\
                43.0  -0.31758771114683104  \\
                44.0  -0.3819113673752629  \\
                45.0  -0.4691668213148853  \\
                46.0  -0.5938851463006278  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3a98e2da-c44c-403c-93c4-66f4e11be2fd}, draw opacity={0.8717150113479478}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0005150572948188615  \\
                3.0  0.010072475513629385  \\
                4.0  0.02304290496304953  \\
                5.0  0.038735144656121226  \\
                6.0  0.03674451155009129  \\
                7.0  0.022795924349245072  \\
                8.0  0.0252141720807484  \\
                9.0  0.02713202385137292  \\
                10.0  0.027918205167553025  \\
                11.0  0.02650184910328719  \\
                12.0  0.032794249931443566  \\
                13.0  0.015264804077551656  \\
                14.0  0.004246577876198816  \\
                15.0  -0.006814614625973473  \\
                16.0  -0.007865535887320979  \\
                17.0  -0.014123792872329562  \\
                18.0  -0.02114274216933111  \\
                19.0  -0.035678157415789266  \\
                20.0  -0.050340574392793366  \\
                21.0  -0.05140936539350459  \\
                22.0  -0.042333265013586016  \\
                23.0  -0.05000295603674552  \\
                24.0  -0.04791527375724226  \\
                25.0  -0.03770778517982962  \\
                26.0  -0.017775343387148545  \\
                27.0  -0.00612027663888314  \\
                28.0  -0.007706919380356665  \\
                29.0  -0.005399364258744196  \\
                30.0  -0.005161653991858088  \\
                31.0  0.01844214405008433  \\
                32.0  0.035524466635507845  \\
                33.0  0.047401189356270745  \\
                34.0  0.042966971671150975  \\
                35.0  0.031134061685045206  \\
                36.0  0.007155339908576284  \\
                37.0  -0.009208693300268776  \\
                38.0  -0.0515789763191028  \\
                39.0  -0.10719746997255086  \\
                40.0  -0.16535506512429793  \\
                41.0  -0.22119094098434405  \\
                42.0  -0.2614900045887395  \\
                43.0  -0.2961570901533329  \\
                44.0  -0.31631998911636816  \\
                45.0  -0.35350635184798385  \\
                46.0  -0.3923305249170272  \\
                47.0  -0.4276224774515755  \\
                48.0  -0.4912538783448485  \\
                49.0  -0.5833106677569992  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2b74b6a9-53ed-4190-a274-f1e5d88a0cec}, draw opacity={0.9016256023376334}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00359758047740882  \\
                3.0  -0.019142677947009103  \\
                4.0  -0.021143185663412434  \\
                5.0  -0.02042317047113156  \\
                6.0  -0.019836755445170197  \\
                7.0  -0.021496711777481185  \\
                8.0  -0.03259508651493191  \\
                9.0  -0.0387354795500638  \\
                10.0  -0.031084884996446495  \\
                11.0  -0.02260255909036229  \\
                12.0  0.010740215617580193  \\
                13.0  0.03991707603718088  \\
                14.0  0.05508335733733917  \\
                15.0  0.06729279402314889  \\
                16.0  0.056332490122783276  \\
                17.0  0.028957813119869103  \\
                18.0  0.013235378052835638  \\
                19.0  -0.0036707600835683765  \\
                20.0  -0.020775166623281608  \\
                21.0  -0.026564394990302435  \\
                22.0  -0.022513342286341408  \\
                23.0  -0.027671657754089835  \\
                24.0  -0.032932124019697015  \\
                25.0  -0.044266161013386617  \\
                26.0  -0.05118388195787891  \\
                27.0  -0.045172682620859994  \\
                28.0  -0.042853226002828274  \\
                29.0  -0.0528220898730281  \\
                30.0  -0.0512425983558992  \\
                31.0  -0.044013216418916555  \\
                32.0  -0.05115541622299512  \\
                33.0  -0.05008938853353356  \\
                34.0  -0.06436001033116662  \\
                35.0  -0.07576889746682361  \\
                36.0  -0.08277197684342688  \\
                37.0  -0.09406248592956466  \\
                38.0  -0.12234368077693339  \\
                39.0  -0.16558757954632802  \\
                40.0  -0.20873493650497937  \\
                41.0  -0.24967212271274364  \\
                42.0  -0.28931739691985336  \\
                43.0  -0.33211899872499473  \\
                44.0  -0.369408777697015  \\
                45.0  -0.41188861310971037  \\
                46.0  -0.47321745284320643  \\
                47.0  -0.5605173121164477  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a2d14c9e-bb40-43d2-8e00-672ecb472fc7}, draw opacity={0.9165526998061855}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0027041293971470405  \\
                3.0  -0.02507593685176128  \\
                4.0  -0.04543129517713991  \\
                5.0  -0.06431969714860306  \\
                6.0  -0.05850400013032735  \\
                7.0  -0.03226615049416507  \\
                8.0  0.00030083419545474943  \\
                9.0  0.025525162335883072  \\
                10.0  0.032213237929219214  \\
                11.0  0.028862855338856228  \\
                12.0  0.023262541533324917  \\
                13.0  0.01770565850637347  \\
                14.0  0.03148692424558272  \\
                15.0  0.03193515236205072  \\
                16.0  0.025806822252774853  \\
                17.0  0.01640628102106335  \\
                18.0  0.014360719024842315  \\
                19.0  -0.005339266234985754  \\
                20.0  -0.015678706565969737  \\
                21.0  -0.012621159697473754  \\
                22.0  -0.012590591321320406  \\
                23.0  -0.012122675839031158  \\
                24.0  -0.02122683919903697  \\
                25.0  -0.02922367201775583  \\
                26.0  -0.0324832512502649  \\
                27.0  -0.03177361759942353  \\
                28.0  -0.03128449258986916  \\
                29.0  -0.030901644603801594  \\
                30.0  -0.017316162820050076  \\
                31.0  0.004105471214847906  \\
                32.0  0.02123052160494003  \\
                33.0  0.04101804822744419  \\
                34.0  0.03793894786499745  \\
                35.0  0.008823821046795667  \\
                36.0  -0.03364940004676625  \\
                37.0  -0.07868505975559453  \\
                38.0  -0.1139034883971004  \\
                39.0  -0.16544980042638952  \\
                40.0  -0.21825303760989448  \\
                41.0  -0.26301676336174645  \\
                42.0  -0.3031155917171461  \\
                43.0  -0.34597303662404  \\
                44.0  -0.393320120065261  \\
                45.0  -0.4550816254011032  \\
                46.0  -0.5550059814304533  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d7288a25-c098-4902-88e5-5d4686a308d1}, draw opacity={0.8344648597582338}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.003669618723057782  \\
                3.0  -0.0020482552211918852  \\
                4.0  0.004312736088353315  \\
                5.0  -0.004133359391618192  \\
                6.0  -0.009689318313518117  \\
                7.0  -0.008797338670807453  \\
                8.0  0.013539692360876127  \\
                9.0  0.03382655468385608  \\
                10.0  0.05383416692175266  \\
                11.0  0.047388637440646995  \\
                12.0  0.045312726828658285  \\
                13.0  0.04385517004204686  \\
                14.0  0.05296694699600857  \\
                15.0  0.060239988354439146  \\
                16.0  0.06323042636115266  \\
                17.0  0.07056074467013579  \\
                18.0  0.0713409331750288  \\
                19.0  0.056102059310264525  \\
                20.0  0.043102882946615635  \\
                21.0  0.024384541259397968  \\
                22.0  0.003440380093148381  \\
                23.0  0.003122427562979587  \\
                24.0  0.004369724736173966  \\
                25.0  -0.0029061834307094175  \\
                26.0  -0.012706490923846686  \\
                27.0  -0.019140589328480954  \\
                28.0  -0.028692794485285555  \\
                29.0  -0.031499937176932835  \\
                30.0  -0.0400906006847637  \\
                31.0  -0.017843479135829655  \\
                32.0  0.01636522822430022  \\
                33.0  0.03397874938033013  \\
                34.0  0.03645062168999999  \\
                35.0  -0.001342362244168338  \\
                36.0  -0.06316846802116019  \\
                37.0  -0.12480714343829782  \\
                38.0  -0.1858787956314937  \\
                39.0  -0.24637698656916324  \\
                40.0  -0.30267856256656517  \\
                41.0  -0.34759191809845713  \\
                42.0  -0.3985850785728057  \\
                43.0  -0.49178797969975474  \\
                44.0  -0.6412002248046886  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={27b5edaa-ce07-48dd-8414-0fd161c76e45}, draw opacity={0.8803487999982845}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.001649479682118829  \\
                3.0  0.011257859098498503  \\
                4.0  0.02969160672966625  \\
                5.0  0.030764898850774273  \\
                6.0  0.023875332038771593  \\
                7.0  0.035909704164004345  \\
                8.0  0.04580131848510277  \\
                9.0  0.060030409319176664  \\
                10.0  0.0631040208312158  \\
                11.0  0.045112209180835694  \\
                12.0  0.027698266201572907  \\
                13.0  0.032531674389257956  \\
                14.0  0.042324019378502845  \\
                15.0  0.04118580604562749  \\
                16.0  0.04364822462142777  \\
                17.0  0.037438465715383965  \\
                18.0  0.02417685534234939  \\
                19.0  0.015440504637869593  \\
                20.0  0.009468844773502658  \\
                21.0  -0.00794556839484811  \\
                22.0  -0.014118314449351068  \\
                23.0  -0.007361872901020957  \\
                24.0  0.009755663591706081  \\
                25.0  0.016864455410679755  \\
                26.0  0.019872833934862735  \\
                27.0  0.037314221347030926  \\
                28.0  0.05041001169866974  \\
                29.0  0.05881516119977685  \\
                30.0  0.060864093158995214  \\
                31.0  0.06449177305977699  \\
                32.0  0.07256433027909165  \\
                33.0  0.07309850329226694  \\
                34.0  0.059253856502029155  \\
                35.0  0.011359259293802312  \\
                36.0  -0.04508480872361133  \\
                37.0  -0.09937664801377948  \\
                38.0  -0.15174145073461554  \\
                39.0  -0.2111699046185833  \\
                40.0  -0.2545944246599478  \\
                41.0  -0.2927931595891022  \\
                42.0  -0.3235127001222775  \\
                43.0  -0.3646126353914216  \\
                44.0  -0.4344205204914751  \\
                45.0  -0.5205002724986811  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7fad958d-18df-4bbd-8101-a7dea283245e}, draw opacity={0.8595532754394114}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0038027812262001735  \\
                3.0  0.004313297420795507  \\
                4.0  0.013786029387407805  \\
                5.0  0.012326211525675998  \\
                6.0  0.022070912345180577  \\
                7.0  0.03053179979148393  \\
                8.0  0.03998705421131684  \\
                9.0  0.05312872901755551  \\
                10.0  0.04553590949705689  \\
                11.0  0.01638551243129267  \\
                12.0  0.009860059995011876  \\
                13.0  0.013903737856445803  \\
                14.0  0.022775814930828576  \\
                15.0  0.00412334619126371  \\
                16.0  -0.00484813545971813  \\
                17.0  0.006306784098247536  \\
                18.0  0.0070985112653894605  \\
                19.0  0.024158743359833014  \\
                20.0  0.029216831903760468  \\
                21.0  0.014167542573170856  \\
                22.0  0.009619111018796892  \\
                23.0  0.005141596187991048  \\
                24.0  0.01938011722529871  \\
                25.0  0.00920844767833036  \\
                26.0  0.012541924975566906  \\
                27.0  0.021329131971397235  \\
                28.0  0.03882177357011994  \\
                29.0  0.04662087707821783  \\
                30.0  0.06019707699638509  \\
                31.0  0.05982868494879398  \\
                32.0  0.04298280328259292  \\
                33.0  0.030393463788146696  \\
                34.0  0.02262777156412546  \\
                35.0  -0.006355541236411202  \\
                36.0  -0.0608529088926882  \\
                37.0  -0.1239885445833661  \\
                38.0  -0.19189525357868104  \\
                39.0  -0.27074229624931984  \\
                40.0  -0.3578137642806145  \\
                41.0  -0.4606848254107775  \\
                42.0  -0.6104912886170604  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={00272140-4607-4ba9-99c7-c7a9928a681c}, draw opacity={0.8994996546534282}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0021300398454598113  \\
                3.0  0.0024737106339429702  \\
                4.0  0.0042814586990805835  \\
                5.0  0.012554612130388564  \\
                6.0  0.03349989674509944  \\
                7.0  0.0558372687410167  \\
                8.0  0.06091541378394312  \\
                9.0  0.0608058043953389  \\
                10.0  0.056385749305556586  \\
                11.0  0.03549957830198694  \\
                12.0  0.029499237375238584  \\
                13.0  0.03263294327526931  \\
                14.0  0.030007057788414677  \\
                15.0  0.028240001951026925  \\
                16.0  0.014899866714928033  \\
                17.0  -0.00515931931100405  \\
                18.0  -0.009125282192650998  \\
                19.0  -0.020183142967807564  \\
                20.0  -0.004931469641421507  \\
                21.0  0.013549309489684535  \\
                22.0  0.026085001176957046  \\
                23.0  0.02351998563852933  \\
                24.0  0.025441138454278225  \\
                25.0  0.019832713338579055  \\
                26.0  0.012396452790404756  \\
                27.0  0.00851890377299901  \\
                28.0  0.007975577844436347  \\
                29.0  0.013875902878676523  \\
                30.0  0.01664806035856656  \\
                31.0  0.018477856485205498  \\
                32.0  0.0055907077898636175  \\
                33.0  0.02623303763277167  \\
                34.0  0.04827687226084347  \\
                35.0  0.05988728028403309  \\
                36.0  0.06225431686800723  \\
                37.0  0.048488669136855754  \\
                38.0  0.029609870816445196  \\
                39.0  -0.014456144021293662  \\
                40.0  -0.07772503995498335  \\
                41.0  -0.12465954222412906  \\
                42.0  -0.18232907406828455  \\
                43.0  -0.23064734694997166  \\
                44.0  -0.27569048716670314  \\
                45.0  -0.32511566011169496  \\
                46.0  -0.3825742088424428  \\
                47.0  -0.45325366186431204  \\
                48.0  -0.5470766871287877  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ed867eb9-90d7-483f-ba24-65557379de3d}, draw opacity={0.8579103770020138}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.014263883983051576  \\
                3.0  -0.012037254123063229  \\
                4.0  -0.010391848983611823  \\
                5.0  -0.01263424235423885  \\
                6.0  -0.024013784553925287  \\
                7.0  -0.020916733639178835  \\
                8.0  -0.00855464754168482  \\
                9.0  -0.008806503164593237  \\
                10.0  -0.00447761071798117  \\
                11.0  0.005255917316668122  \\
                12.0  0.018872544386289533  \\
                13.0  0.023556542518959687  \\
                14.0  0.024505822849928638  \\
                15.0  0.02198427202575347  \\
                16.0  0.01870441290794636  \\
                17.0  0.03202014571748871  \\
                18.0  0.031809413617111794  \\
                19.0  0.03548545755556137  \\
                20.0  0.019170977611834637  \\
                21.0  0.026532417783762422  \\
                22.0  0.036895625671897185  \\
                23.0  0.02461826432240554  \\
                24.0  0.01575061748660604  \\
                25.0  0.021588026982761542  \\
                26.0  0.010613978385895112  \\
                27.0  0.0006841880851535028  \\
                28.0  -0.0027635409879285455  \\
                29.0  -0.02109630287182579  \\
                30.0  -0.03988413604034563  \\
                31.0  -0.04580457806057864  \\
                32.0  -0.06296349057937908  \\
                33.0  -0.05760466540449172  \\
                34.0  -0.044524491774248574  \\
                35.0  -0.01643563239268981  \\
                36.0  0.015231972505172685  \\
                37.0  0.014532380818414008  \\
                38.0  -0.0032044113064715815  \\
                39.0  -0.030612820545879264  \\
                40.0  -0.073866347613376  \\
                41.0  -0.11600349457035887  \\
                42.0  -0.16994006655893024  \\
                43.0  -0.24621403929793667  \\
                44.0  -0.3355448474278598  \\
                45.0  -0.4620492411935152  \\
                46.0  -0.6445439096002857  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ed489e93-6d33-401d-8265-9d61bb6130b2}, draw opacity={0.8512089292936895}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.015563515870536816  \\
                3.0  -0.017999696708561736  \\
                4.0  0.009186026398744423  \\
                5.0  0.0028041235232438948  \\
                6.0  -0.014222839479339722  \\
                7.0  -0.010347268859539913  \\
                8.0  -0.008965241138465842  \\
                9.0  -0.004994054814798162  \\
                10.0  -0.0206458178070458  \\
                11.0  -0.027202343164546335  \\
                12.0  -0.027257218350353704  \\
                13.0  -0.01517542451942535  \\
                14.0  -0.0033375289009903338  \\
                15.0  0.018222399671694697  \\
                16.0  0.03196967483779758  \\
                17.0  0.038326351893660585  \\
                18.0  0.026461967430764875  \\
                19.0  0.026463613635156025  \\
                20.0  0.01596411463440688  \\
                21.0  0.008236883500789778  \\
                22.0  0.01360998585321674  \\
                23.0  0.014293879583967436  \\
                24.0  0.011170596105237936  \\
                25.0  -0.0034536084024673324  \\
                26.0  -0.006261037164557797  \\
                27.0  -0.0013212811044917422  \\
                28.0  0.013464130770105418  \\
                29.0  0.03313872528365242  \\
                30.0  0.0354997915680927  \\
                31.0  0.020248382568912072  \\
                32.0  -0.0005814963222714083  \\
                33.0  -0.024870837362234915  \\
                34.0  -0.03498296276344008  \\
                35.0  -0.03059121468613326  \\
                36.0  -0.010599179162375717  \\
                37.0  0.006652829141224913  \\
                38.0  0.03003873178037698  \\
                39.0  0.02807245986030007  \\
                40.0  -0.0027295175659791983  \\
                41.0  -0.045978370714303704  \\
                42.0  -0.07797600787604042  \\
                43.0  -0.10821718138989277  \\
                44.0  -0.1478586888036876  \\
                45.0  -0.19220455430615332  \\
                46.0  -0.23829561134290272  \\
                47.0  -0.28772660403165257  \\
                48.0  -0.34603977718760387  \\
                49.0  -0.4197595212558737  \\
                50.0  -0.5334480481420828  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={bf8364e1-dff4-428c-b68c-04c9ad8bdc8b}, draw opacity={0.8902129311179028}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.003325524881801511  \\
                3.0  0.000985751225445461  \\
                4.0  0.012804774202245524  \\
                5.0  0.021785655734469347  \\
                6.0  0.020196316953933476  \\
                7.0  0.02397013625514161  \\
                8.0  0.015362209540118297  \\
                9.0  0.012691583124796662  \\
                10.0  0.02716572956267175  \\
                11.0  0.03854123245333567  \\
                12.0  0.052428632024490274  \\
                13.0  0.06549610686497317  \\
                14.0  0.05414131664209971  \\
                15.0  0.04785477863976184  \\
                16.0  0.05083161504937361  \\
                17.0  0.04991033216849875  \\
                18.0  0.0545233458821297  \\
                19.0  0.04556991099550649  \\
                20.0  0.057295006630520895  \\
                21.0  0.06315310674486946  \\
                22.0  0.05968344867363299  \\
                23.0  0.04870500983833416  \\
                24.0  0.029525124101647825  \\
                25.0  0.014687305044896789  \\
                26.0  0.00844529208033203  \\
                27.0  0.013196634645742583  \\
                28.0  0.003957890522403048  \\
                29.0  0.02486886046836107  \\
                30.0  0.03993918880467537  \\
                31.0  0.04933277653743689  \\
                32.0  0.0510517911289496  \\
                33.0  0.033204653421371286  \\
                34.0  0.021744939949263346  \\
                35.0  0.010562641291708327  \\
                36.0  0.004719469937304434  \\
                37.0  -0.0016237158151441635  \\
                38.0  -0.011036952859298949  \\
                39.0  -0.04462024269200809  \\
                40.0  -0.0801772822992462  \\
                41.0  -0.13381850264682157  \\
                42.0  -0.18180930780057192  \\
                43.0  -0.24027412597045472  \\
                44.0  -0.3234932673354429  \\
                45.0  -0.4405302880627468  \\
                46.0  -0.5976955051635311  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8147b80a-8f47-4ea7-abec-87bb40b4b176}, draw opacity={0.9114661694442046}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.009355386489474407  \\
                3.0  0.019948933598011264  \\
                4.0  0.022721980567128604  \\
                5.0  0.025218026481624245  \\
                6.0  0.026987073112590028  \\
                7.0  0.031377046148213926  \\
                8.0  0.046351950850181234  \\
                9.0  0.0563905786944405  \\
                10.0  0.06432605216824314  \\
                11.0  0.060801085865214585  \\
                12.0  0.07560375093646371  \\
                13.0  0.08640404296169948  \\
                14.0  0.08653438341593728  \\
                15.0  0.07936165107493438  \\
                16.0  0.05192042552289223  \\
                17.0  0.0291747791537073  \\
                18.0  0.015109002114423098  \\
                19.0  -0.0057364537835108646  \\
                20.0  -0.0184144771534241  \\
                21.0  -0.02721067195021344  \\
                22.0  -0.03557693756094507  \\
                23.0  -0.02577810848296424  \\
                24.0  -0.016694798555369324  \\
                25.0  -0.0016475815955954796  \\
                26.0  0.013188686741773148  \\
                27.0  0.019199059030572056  \\
                28.0  0.04440192096526642  \\
                29.0  0.05711813956447548  \\
                30.0  0.06333720537964557  \\
                31.0  0.07387255357364561  \\
                32.0  0.0821553794002239  \\
                33.0  0.09350288373836728  \\
                34.0  0.09638752390291543  \\
                35.0  0.09098796674731925  \\
                36.0  0.08223280075993841  \\
                37.0  0.0578318064889739  \\
                38.0  0.016411805195221993  \\
                39.0  -0.035132681980534236  \\
                40.0  -0.08349472191122177  \\
                41.0  -0.12268638606625326  \\
                42.0  -0.15737043110737534  \\
                43.0  -0.1988985255486469  \\
                44.0  -0.24946796689860448  \\
                45.0  -0.30265947208544325  \\
                46.0  -0.3408854126775285  \\
                47.0  -0.38288606857199464  \\
                48.0  -0.44132086247567465  \\
                49.0  -0.5068098243144956  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={25f99f47-5557-46c2-8e67-bc0ce8c769d0}, draw opacity={0.9286501685485755}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.005228970047649275  \\
                3.0  0.0008039320579213043  \\
                4.0  -0.004506572779631237  \\
                5.0  -0.009129561151787289  \\
                6.0  0.0028996236493885937  \\
                7.0  0.008405358499760488  \\
                8.0  0.02855068386060822  \\
                9.0  0.05165735992124815  \\
                10.0  0.04388298415783845  \\
                11.0  0.042429124428993555  \\
                12.0  0.0400852479651682  \\
                13.0  0.039463952448068995  \\
                14.0  0.02210931602078696  \\
                15.0  0.03575449789226259  \\
                16.0  0.05246842367512962  \\
                17.0  0.058719329218269514  \\
                18.0  0.050196861050128924  \\
                19.0  0.04246374424603444  \\
                20.0  0.036282255774992195  \\
                21.0  0.027042181703041138  \\
                22.0  0.010662109709524307  \\
                23.0  0.012737104706305999  \\
                24.0  0.015600676926435868  \\
                25.0  0.01637361441191803  \\
                26.0  0.007480763995590457  \\
                27.0  -0.010759281363370664  \\
                28.0  -0.013450225216238065  \\
                29.0  -0.0176845757392744  \\
                30.0  -0.0031925869010328914  \\
                31.0  0.008262193719148225  \\
                32.0  0.028310366604751492  \\
                33.0  0.045743374789184874  \\
                34.0  0.051375780931330974  \\
                35.0  0.038775746457223065  \\
                36.0  0.03296502412081449  \\
                37.0  0.019011582400618177  \\
                38.0  0.0030075759624808504  \\
                39.0  -0.02697918067662489  \\
                40.0  -0.07015274608961265  \\
                41.0  -0.11927054957811416  \\
                42.0  -0.16720456952985735  \\
                43.0  -0.2147547053562079  \\
                44.0  -0.27051921190568284  \\
                45.0  -0.32075556598931815  \\
                46.0  -0.3797080344172379  \\
                47.0  -0.4580362562343366  \\
                48.0  -0.5678827198848672  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d8969a0e-bce1-4e6d-b58c-c7a558684c87}, draw opacity={0.8799286574227476}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.016234182693982926  \\
                3.0  0.0077208727750731985  \\
                4.0  0.0017068256513754366  \\
                5.0  0.011100034361924322  \\
                6.0  0.030795749130295126  \\
                7.0  0.03891463105044895  \\
                8.0  0.037685282076710194  \\
                9.0  0.03223276044120876  \\
                10.0  0.018513169156578562  \\
                11.0  0.01534549890095517  \\
                12.0  0.02042494200497619  \\
                13.0  0.012207222095943592  \\
                14.0  0.011723656873668055  \\
                15.0  0.0025688274226964448  \\
                16.0  -0.013545628932390292  \\
                17.0  -0.030062689798982058  \\
                18.0  -0.017790328796903065  \\
                19.0  0.000783767585516959  \\
                20.0  0.006615478932418312  \\
                21.0  0.017755837683127575  \\
                22.0  -0.003917551143401105  \\
                23.0  -0.029276265690847715  \\
                24.0  -0.021167786834563707  \\
                25.0  -0.02942290989547961  \\
                26.0  -0.025811256964432535  \\
                27.0  -0.012867181863385159  \\
                28.0  -0.008899650522458637  \\
                29.0  -0.00952358204167424  \\
                30.0  0.0033695090991351685  \\
                31.0  0.021950704258599362  \\
                32.0  0.028919611234181103  \\
                33.0  0.035049245823357375  \\
                34.0  0.034691262902829784  \\
                35.0  0.04423029186503005  \\
                36.0  0.044643532195415586  \\
                37.0  0.03177512881549782  \\
                38.0  -0.0038482991451622497  \\
                39.0  -0.056171313367418325  \\
                40.0  -0.10845400294455682  \\
                41.0  -0.165970670667916  \\
                42.0  -0.2274825098570336  \\
                43.0  -0.28435783026872824  \\
                44.0  -0.34983407284681745  \\
                45.0  -0.4327301547880566  \\
                46.0  -0.542209798432657  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={20038df3-a988-4a91-ac36-492100844922}, draw opacity={0.8428205625045214}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0015543041867218457  \\
                3.0  -0.0001153919097144115  \\
                4.0  -0.0051233963312128875  \\
                5.0  -0.019012466755745257  \\
                6.0  -0.019208668832036677  \\
                7.0  -0.028995532084016964  \\
                8.0  -0.04608974775243478  \\
                9.0  -0.03882249058110063  \\
                10.0  -0.01906532585657989  \\
                11.0  0.005789953974796251  \\
                12.0  0.023037119503042536  \\
                13.0  0.048398962462423825  \\
                14.0  0.06653678617876703  \\
                15.0  0.09098128764661836  \\
                16.0  0.1079970704814385  \\
                17.0  0.09133581846563282  \\
                18.0  0.06422737957331379  \\
                19.0  0.04549401709406641  \\
                20.0  0.04617037795978396  \\
                21.0  0.012196381618834608  \\
                22.0  -0.016729602057461195  \\
                23.0  -0.021738415162763  \\
                24.0  -0.01428768553868431  \\
                25.0  -0.020168269232080257  \\
                26.0  -0.0180966140974955  \\
                27.0  -0.008997029360623876  \\
                28.0  0.006700295332879495  \\
                29.0  0.01647848393828216  \\
                30.0  0.005237395288367487  \\
                31.0  0.0002579899698282786  \\
                32.0  -0.0015325558757977972  \\
                33.0  -0.019612884954815932  \\
                34.0  -0.03462363068746052  \\
                35.0  -0.060842849053392545  \\
                36.0  -0.09357160266413696  \\
                37.0  -0.13356381526101518  \\
                38.0  -0.184144502726316  \\
                39.0  -0.23409164123879106  \\
                40.0  -0.2657795678210334  \\
                41.0  -0.3046753107859382  \\
                42.0  -0.3473942531328346  \\
                43.0  -0.3930884147680177  \\
                44.0  -0.44797357979725405  \\
                45.0  -0.5420917743156679  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b968ced8-8b07-4b5a-a649-8bfbfd828c00}, draw opacity={0.8327030554013393}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.016408924009114947  \\
                3.0  0.01184461010795134  \\
                4.0  -0.005166642098571296  \\
                5.0  -0.02191150732190069  \\
                6.0  -0.02530184852356336  \\
                7.0  -0.02315580200561865  \\
                8.0  -0.032205100150893846  \\
                9.0  -0.048085521532596986  \\
                10.0  -0.04913039326221462  \\
                11.0  -0.03902301344527304  \\
                12.0  -0.04082617431687799  \\
                13.0  -0.05209486996194078  \\
                14.0  -0.06199303142170781  \\
                15.0  -0.06966850406378496  \\
                16.0  -0.06896025878089197  \\
                17.0  -0.035403711667627916  \\
                18.0  -0.03561503672388322  \\
                19.0  -0.05535416924885811  \\
                20.0  -0.07952234238106064  \\
                21.0  -0.12088194150934323  \\
                22.0  -0.16608957925525109  \\
                23.0  -0.22029889432321825  \\
                24.0  -0.25791044955711717  \\
                25.0  -0.31814830298360663  \\
                26.0  -0.3937904801430822  \\
                27.0  -0.47869311391928054  \\
                28.0  -0.5980388164561554  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3715a741-585b-4fab-86c0-8ac61710fa27}, draw opacity={0.9590798161589571}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.013157684111618174  \\
                3.0  -0.009499332165858533  \\
                4.0  -0.013388735976893752  \\
                5.0  -0.013806551601848842  \\
                6.0  -0.005255713923089137  \\
                7.0  -0.004093424714465628  \\
                8.0  -0.0003000490667582484  \\
                9.0  -0.00418784886319035  \\
                10.0  -0.013723295510679044  \\
                11.0  -0.009287880367140573  \\
                12.0  -0.006359004878859263  \\
                13.0  0.0033910970188204097  \\
                14.0  0.017227390867548858  \\
                15.0  0.02672618354521749  \\
                16.0  0.040817388395852305  \\
                17.0  0.03748846432778195  \\
                18.0  0.010857289093690402  \\
                19.0  -0.021644136547568124  \\
                20.0  -0.05052983355214702  \\
                21.0  -0.08398720423690087  \\
                22.0  -0.13165567714789195  \\
                23.0  -0.17251103489358666  \\
                24.0  -0.225472777015362  \\
                25.0  -0.2876356440170452  \\
                26.0  -0.36365990012386673  \\
                27.0  -0.4521279528849398  \\
                28.0  -0.5720416616505163  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={e336dd59-b9f1-4401-8d65-e0ebc182de27}, draw opacity={0.9714558325478736}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.007074290856048016  \\
                3.0  0.012440963958438508  \\
                4.0  0.00988199387435567  \\
                5.0  0.0023330014627834196  \\
                6.0  -0.0059347610240691765  \\
                7.0  -0.0034154660295759916  \\
                8.0  -0.006359603773567517  \\
                9.0  0.0012740891314874528  \\
                10.0  -0.004898967834558016  \\
                11.0  0.007201434731395091  \\
                12.0  0.016454957072843265  \\
                13.0  0.03433801785184397  \\
                14.0  0.04028397241961171  \\
                15.0  0.030931587202682326  \\
                16.0  0.03593700009561816  \\
                17.0  0.023555614586685463  \\
                18.0  0.0024473021829648813  \\
                19.0  -0.03037155483273594  \\
                20.0  -0.07225692455341942  \\
                21.0  -0.11081735686348171  \\
                22.0  -0.14289445290527247  \\
                23.0  -0.17889191124120457  \\
                24.0  -0.22040377154581006  \\
                25.0  -0.27452663788188025  \\
                26.0  -0.3312714893864546  \\
                27.0  -0.3899232013282747  \\
                28.0  -0.46732745003090903  \\
                29.0  -0.5828631872648706  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={52423ad5-3124-48fb-abd8-17a73585b606}, draw opacity={0.9318072356740343}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00801265960583501  \\
                3.0  -0.007852126907979855  \\
                4.0  0.004231873683558398  \\
                5.0  0.002726877281515572  \\
                6.0  0.0016828442612243347  \\
                7.0  0.0037763836850680382  \\
                8.0  -0.0025932555755203094  \\
                9.0  0.007849904169118618  \\
                10.0  0.019540105494383092  \\
                11.0  0.026563491767096874  \\
                12.0  0.024622603486110617  \\
                13.0  0.027387692471536742  \\
                14.0  0.02836701820685066  \\
                15.0  0.024757179354557506  \\
                16.0  0.03398907299733957  \\
                17.0  0.04287725823131654  \\
                18.0  0.02618106624223421  \\
                19.0  0.012582918398550877  \\
                20.0  -0.02567464333757602  \\
                21.0  -0.060194556103837636  \\
                22.0  -0.09292027049488731  \\
                23.0  -0.13757901462603073  \\
                24.0  -0.18425027736914498  \\
                25.0  -0.24038494606963168  \\
                26.0  -0.3171665156657575  \\
                27.0  -0.4014878075332404  \\
                28.0  -0.5336704593818559  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={868d3ec0-f086-4033-9613-50f50caa5a55}, draw opacity={0.9350200267211971}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.012669467085713468  \\
                3.0  0.02886280391300141  \\
                4.0  0.030082495113607687  \\
                5.0  0.013622013584549102  \\
                6.0  -0.003689197793070892  \\
                7.0  -0.01418454082266358  \\
                8.0  -0.002760068205611402  \\
                9.0  0.013621957474210118  \\
                10.0  0.026046644165787787  \\
                11.0  0.0470421180730426  \\
                12.0  0.045000275378013634  \\
                13.0  0.03340981682142833  \\
                14.0  0.04571838253352576  \\
                15.0  0.04392939186902921  \\
                16.0  0.050409438111342936  \\
                17.0  0.032137045820391834  \\
                18.0  0.015218186215930723  \\
                19.0  -0.00494366664309771  \\
                20.0  -0.04620969161979427  \\
                21.0  -0.0983384842676594  \\
                22.0  -0.15487715284987247  \\
                23.0  -0.20863894878134315  \\
                24.0  -0.25773526048192685  \\
                25.0  -0.306033090583179  \\
                26.0  -0.34738558443356277  \\
                27.0  -0.3922872505745264  \\
                28.0  -0.44511754570126055  \\
                29.0  -0.510027645237028  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fa192566-553a-4f1f-b509-8686ff23f75d}, draw opacity={0.9152138209491385}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0019622929250474003  \\
                3.0  -0.007741372455087834  \\
                4.0  0.003582164714218834  \\
                5.0  -0.00806793441268077  \\
                6.0  0.0031845956877440476  \\
                7.0  0.009544024152244939  \\
                8.0  0.00989155863589383  \\
                9.0  0.009291980389838245  \\
                10.0  0.010083055688317456  \\
                11.0  0.023511877675244215  \\
                12.0  0.035734264163063516  \\
                13.0  0.05463299296728393  \\
                14.0  0.06014911591252618  \\
                15.0  0.05797414705871492  \\
                16.0  0.05878097425682803  \\
                17.0  0.049283744221793685  \\
                18.0  0.04466635713419306  \\
                19.0  0.03428037281435622  \\
                20.0  0.00350221008506698  \\
                21.0  -0.05626521097451343  \\
                22.0  -0.12230037507868724  \\
                23.0  -0.17756739487696485  \\
                24.0  -0.24205955933022927  \\
                25.0  -0.3033790701833393  \\
                26.0  -0.37567323829647004  \\
                27.0  -0.4635396121599563  \\
                28.0  -0.5925169802839763  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={57dbe10d-0f83-48ea-9901-5da234292836}, draw opacity={0.9213721985396098}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0018474626944291594  \\
                3.0  0.00032390578930852326  \\
                4.0  -0.004820996857281679  \\
                5.0  0.01028548943416213  \\
                6.0  0.01974599147180088  \\
                7.0  0.015545257731309317  \\
                8.0  0.005601489748634008  \\
                9.0  0.006598487214135728  \\
                10.0  0.018080211650498373  \\
                11.0  0.04008757501593439  \\
                12.0  0.056306180363024795  \\
                13.0  0.07054092183715942  \\
                14.0  0.09794327768452463  \\
                15.0  0.10816496751580446  \\
                16.0  0.09169616517434598  \\
                17.0  0.06908888729695258  \\
                18.0  0.04912677796561435  \\
                19.0  0.013329736441558132  \\
                20.0  -0.030558321856647204  \\
                21.0  -0.08582114799841  \\
                22.0  -0.14902583478073742  \\
                23.0  -0.21432382348867618  \\
                24.0  -0.28948301932373044  \\
                25.0  -0.367840318767528  \\
                26.0  -0.480054491953397  \\
                27.0  -0.6188746674309942  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={698aa22f-b8cc-468c-8ea5-5867e9cdf4fb}, draw opacity={0.9304460217376063}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00047144523920177126  \\
                3.0  -0.009939879107189048  \\
                4.0  -0.003349017980953109  \\
                5.0  0.001763189095558458  \\
                6.0  0.0168229785216768  \\
                7.0  0.03459133369444202  \\
                8.0  0.04639839069904827  \\
                9.0  0.059032846057434675  \\
                10.0  0.06889397799018118  \\
                11.0  0.06469837116928207  \\
                12.0  0.06261870730839343  \\
                13.0  0.0645457872983748  \\
                14.0  0.07706073732708546  \\
                15.0  0.08504620938420204  \\
                16.0  0.08655086396073047  \\
                17.0  0.0698399473834132  \\
                18.0  0.04713944305869578  \\
                19.0  0.0108005252674701  \\
                20.0  -0.022106015915270845  \\
                21.0  -0.060920993498022644  \\
                22.0  -0.11656328591782894  \\
                23.0  -0.16399169949074285  \\
                24.0  -0.21636288322126335  \\
                25.0  -0.2611592639930689  \\
                26.0  -0.29836012420898267  \\
                27.0  -0.3319707450328143  \\
                28.0  -0.36615414652560185  \\
                29.0  -0.4170271988802276  \\
                30.0  -0.49892035797101275  \\
                31.0  -0.6110028511165  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={75ee11b8-602a-4ee5-9aab-14c141032fd0}, draw opacity={0.9440003431918695}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0008427536701450713  \\
                3.0  0.011312907474141093  \\
                4.0  0.014303354076384521  \\
                5.0  0.02452538961656031  \\
                6.0  0.02763403997463466  \\
                7.0  0.021109515534000603  \\
                8.0  0.005891762414304599  \\
                9.0  0.005778960826942134  \\
                10.0  -0.008656694121823325  \\
                11.0  -0.029410146411269156  \\
                12.0  -0.03709990913418911  \\
                13.0  -0.027042815391984748  \\
                14.0  -0.0016742497129888095  \\
                15.0  0.025534140888701387  \\
                16.0  0.056775659376516574  \\
                17.0  0.05493363877077574  \\
                18.0  0.0528033085488243  \\
                19.0  0.045942042475290774  \\
                20.0  0.03436399736080977  \\
                21.0  0.02537999542082449  \\
                22.0  -0.006608668381850986  \\
                23.0  -0.057805501869918154  \\
                24.0  -0.11356256222592431  \\
                25.0  -0.16704650609042254  \\
                26.0  -0.21329710169674254  \\
                27.0  -0.26395020157132876  \\
                28.0  -0.3181064071182116  \\
                29.0  -0.36292155386500513  \\
                30.0  -0.41467724729094463  \\
                31.0  -0.4821018246633306  \\
                32.0  -0.581238031350491  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ad5bb691-3634-4b3c-84f7-66903ecb3d77}, draw opacity={0.9367783857149565}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.013237817721686874  \\
                3.0  -0.01810978344711518  \\
                4.0  -0.023265439717662397  \\
                5.0  -0.033563616198311746  \\
                6.0  -0.03564272169788233  \\
                7.0  -0.03604958404133146  \\
                8.0  -0.033951364714269974  \\
                9.0  -0.02238014781013041  \\
                10.0  -0.013647215306004016  \\
                11.0  0.0023490809853512016  \\
                12.0  0.011692279362561713  \\
                13.0  -0.001401492679176138  \\
                14.0  -0.0008990655782371337  \\
                15.0  0.0061430946103411465  \\
                16.0  0.03015916471177334  \\
                17.0  0.05725517788660035  \\
                18.0  0.06383672778363128  \\
                19.0  0.06284686006694569  \\
                20.0  0.045197561754333815  \\
                21.0  0.01584558040741059  \\
                22.0  -0.02241171426642511  \\
                23.0  -0.05985865254715173  \\
                24.0  -0.112049269383433  \\
                25.0  -0.15929210609565336  \\
                26.0  -0.216441249105056  \\
                27.0  -0.263363459072368  \\
                28.0  -0.30995325457065614  \\
                29.0  -0.3514259932886813  \\
                30.0  -0.3914400449791131  \\
                31.0  -0.4545319135861036  \\
                32.0  -0.5493891331195216  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2b91c6e1-afe4-4a30-843f-9b89263032a2}, draw opacity={0.9405127091204414}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.003629106062137782  \\
                3.0  -0.015901962643737645  \\
                4.0  -0.022554704033659955  \\
                5.0  -0.03818110207259526  \\
                6.0  -0.05355000453055398  \\
                7.0  -0.0629180795096625  \\
                8.0  -0.0647719653867902  \\
                9.0  -0.07155435499686222  \\
                10.0  -0.07631865941785236  \\
                11.0  -0.060280363750056534  \\
                12.0  -0.030203967526471087  \\
                13.0  -0.0056498823299225565  \\
                14.0  0.008366893049351285  \\
                15.0  0.02621807383215382  \\
                16.0  0.05217498797142225  \\
                17.0  0.07643420354209876  \\
                18.0  0.0933878861976909  \\
                19.0  0.0873535519206448  \\
                20.0  0.05593186050437597  \\
                21.0  0.03455774489969442  \\
                22.0  0.007906764799151617  \\
                23.0  -0.03099625986952933  \\
                24.0  -0.06719058481455145  \\
                25.0  -0.10387658408371662  \\
                26.0  -0.14899713626008015  \\
                27.0  -0.19434651498522876  \\
                28.0  -0.2412756100921279  \\
                29.0  -0.29112202623105277  \\
                30.0  -0.3426780314315246  \\
                31.0  -0.40782501014465  \\
                32.0  -0.5101315299724516  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={67f8d7af-03e9-4002-b21b-841050bf1cf4}, draw opacity={0.9207912967667565}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0009022162560159187  \\
                3.0  0.0023918844060911836  \\
                4.0  0.0040445282520786986  \\
                5.0  -0.0074866334304891195  \\
                6.0  -0.019347630630060276  \\
                7.0  -0.030612082877346652  \\
                8.0  -0.02944784031177298  \\
                9.0  -0.0072031267618918385  \\
                10.0  -0.0002758015106201703  \\
                11.0  0.0027034879590301392  \\
                12.0  -0.0030122291418869336  \\
                13.0  0.0005739743057087093  \\
                14.0  0.003959850700447453  \\
                15.0  -0.0057200814978579945  \\
                16.0  -0.025685202600263253  \\
                17.0  -0.02961240026105956  \\
                18.0  -0.019487758696169977  \\
                19.0  -0.009672357357406472  \\
                20.0  -0.009667057805554366  \\
                21.0  -0.010743933385755392  \\
                22.0  -0.0038402231640833227  \\
                23.0  0.006495222874881137  \\
                24.0  0.00131241066442969  \\
                25.0  -0.011706912964933822  \\
                26.0  -0.04739995390475529  \\
                27.0  -0.08951390270955689  \\
                28.0  -0.14383064598844716  \\
                29.0  -0.1838141974423605  \\
                30.0  -0.22756296722383318  \\
                31.0  -0.2691188608104039  \\
                32.0  -0.3026187462195915  \\
                33.0  -0.3369649205437982  \\
                34.0  -0.3599624496098092  \\
                35.0  -0.37479196073044796  \\
                36.0  -0.3990514723530311  \\
                37.0  -0.42048530942283924  \\
                38.0  -0.4431610170228374  \\
                39.0  -0.4726785152842439  \\
                40.0  -0.5103309212835744  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1c37b50a-a515-428c-919a-74f719ac617f}, draw opacity={0.9807107314453867}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0033665661384601354  \\
                3.0  0.005818314287110572  \\
                4.0  0.01789669124214819  \\
                5.0  0.01796542691139427  \\
                6.0  0.007589367847425  \\
                7.0  0.003424849629922933  \\
                8.0  -0.0022556174518417738  \\
                9.0  0.001972495051321183  \\
                10.0  0.00897167036731657  \\
                11.0  0.007876489291065852  \\
                12.0  0.013078974460122676  \\
                13.0  0.017182254021755987  \\
                14.0  0.028326488614419502  \\
                15.0  0.03207046467497298  \\
                16.0  0.021825867437246516  \\
                17.0  0.010833582214078619  \\
                18.0  0.01256178232993865  \\
                19.0  0.002384130925847161  \\
                20.0  0.006475388683114087  \\
                21.0  0.01810511120658018  \\
                22.0  0.015364156919867126  \\
                23.0  0.017206427224251683  \\
                24.0  -0.006694460952197345  \\
                25.0  -0.03700863330997379  \\
                26.0  -0.07601076172259624  \\
                27.0  -0.11573810455368463  \\
                28.0  -0.15876883396725933  \\
                29.0  -0.20195576804461116  \\
                30.0  -0.24097440126427397  \\
                31.0  -0.28893574661439325  \\
                32.0  -0.3427032280565556  \\
                33.0  -0.42070865896114223  \\
                34.0  -0.5179958981965515  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a233e5ea-9bc0-4210-a528-d8393e6df0fb}, draw opacity={0.9396831536007851}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.010561174945147678  \\
                3.0  -0.016710739462087586  \\
                4.0  -0.01263634974726791  \\
                5.0  -0.00553165740896284  \\
                6.0  0.0015905276933103783  \\
                7.0  -0.000342446262394776  \\
                8.0  0.000335228429895164  \\
                9.0  0.00664310907838029  \\
                10.0  0.007269572147988066  \\
                11.0  0.01270963081831042  \\
                12.0  0.004576482399906736  \\
                13.0  0.0034856933958299493  \\
                14.0  0.01586715398644841  \\
                15.0  0.020653599634629576  \\
                16.0  0.030064337376785134  \\
                17.0  0.03504241998260048  \\
                18.0  0.04383543518767952  \\
                19.0  0.05415736408721578  \\
                20.0  0.051984216555547844  \\
                21.0  0.04568363980662602  \\
                22.0  0.01944949034949488  \\
                23.0  0.006305699429523711  \\
                24.0  0.012080708043964985  \\
                25.0  -0.0016267950684803762  \\
                26.0  -0.04549879597767929  \\
                27.0  -0.08638738633691474  \\
                28.0  -0.12507869767689975  \\
                29.0  -0.16315903397089682  \\
                30.0  -0.21463395492892948  \\
                31.0  -0.25495997464432346  \\
                32.0  -0.30787840609148076  \\
                33.0  -0.3703471108672377  \\
                34.0  -0.4413783780230918  \\
                35.0  -0.5372777752883012  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b8733e27-219c-4b21-852c-c6df77871627}, draw opacity={0.9441032081221783}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.011537387101304763  \\
                3.0  0.0018795232522740308  \\
                4.0  0.006186080576689747  \\
                5.0  0.008885133964692513  \\
                6.0  0.007125640770621063  \\
                7.0  0.014655823157599241  \\
                8.0  0.027377539870298073  \\
                9.0  0.03574106650114186  \\
                10.0  0.048317240390532146  \\
                11.0  0.04599247054297166  \\
                12.0  0.03961620275766049  \\
                13.0  0.03439459597719298  \\
                14.0  0.05032388479340586  \\
                15.0  0.06808190355691386  \\
                16.0  0.07908535243800127  \\
                17.0  0.0736929001295457  \\
                18.0  0.07931820678264132  \\
                19.0  0.07011188172363096  \\
                20.0  0.06304122787436638  \\
                21.0  0.032518127745648606  \\
                22.0  -0.0165438115893076  \\
                23.0  -0.06357561966083447  \\
                24.0  -0.10649270469707814  \\
                25.0  -0.14803655098416874  \\
                26.0  -0.1851113065971673  \\
                27.0  -0.2319823480160612  \\
                28.0  -0.2857471698591152  \\
                29.0  -0.3375997909443767  \\
                30.0  -0.40923743158763853  \\
                31.0  -0.5006108610235096  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6b71eeda-8419-47bd-ac5d-532ef11dc1e4}, draw opacity={0.9151766598869562}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.006445751888482823  \\
                3.0  0.02598039792358118  \\
                4.0  0.02642311663691079  \\
                5.0  0.04158189857991266  \\
                6.0  0.049304388652075745  \\
                7.0  0.050280587900692356  \\
                8.0  0.04833117391370003  \\
                9.0  0.04994765237563846  \\
                10.0  0.03558306211622933  \\
                11.0  0.029694308173560707  \\
                12.0  0.01729365445106301  \\
                13.0  0.02103634400431195  \\
                14.0  0.023382401489881986  \\
                15.0  0.035451939889858945  \\
                16.0  0.05417697913005532  \\
                17.0  0.06464100078972768  \\
                18.0  0.06547136818655114  \\
                19.0  0.05095290283660279  \\
                20.0  0.025706475064448907  \\
                21.0  -0.020259978953689504  \\
                22.0  -0.04719293360029213  \\
                23.0  -0.08834486925539131  \\
                24.0  -0.14903087514876734  \\
                25.0  -0.21464820981704236  \\
                26.0  -0.2832453073412901  \\
                27.0  -0.3611228782953178  \\
                28.0  -0.46767660277417517  \\
                29.0  -0.612544920665054  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={96a65316-ab37-4bf5-a160-bbddc3640ade}, draw opacity={0.9106112193737708}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.005181566667568299  \\
                3.0  0.0008349824996830499  \\
                4.0  0.0004809154158410038  \\
                5.0  -0.004994862773293732  \\
                6.0  -0.0038204956751327008  \\
                7.0  -0.009940696324742416  \\
                8.0  0.003674429911781277  \\
                9.0  0.017759033346999083  \\
                10.0  0.0346227464681868  \\
                11.0  0.05295943222474024  \\
                12.0  0.069078557665669  \\
                13.0  0.07674898289790473  \\
                14.0  0.066106291550847  \\
                15.0  0.05242798887020299  \\
                16.0  0.06983173428788744  \\
                17.0  0.08381721774040911  \\
                18.0  0.09694845276560979  \\
                19.0  0.08291677951848886  \\
                20.0  0.06344173926977516  \\
                21.0  0.036920485714456566  \\
                22.0  0.01955134849853363  \\
                23.0  -0.025788019424130042  \\
                24.0  -0.08587974799479403  \\
                25.0  -0.13246234923407413  \\
                26.0  -0.18246517838824705  \\
                27.0  -0.230423479660117  \\
                28.0  -0.2787801673718399  \\
                29.0  -0.3266776645007798  \\
                30.0  -0.374088730637544  \\
                31.0  -0.42480341075886424  \\
                32.0  -0.5038738558584913  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={062ad547-7a8c-4714-a604-53881e21a081}, draw opacity={0.8936957196768894}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00686667584799322  \\
                3.0  0.009312470238885942  \\
                4.0  0.035253089806242296  \\
                5.0  0.05250030283984182  \\
                6.0  0.05571434600956095  \\
                7.0  0.053142674944834524  \\
                8.0  0.057230074405095276  \\
                9.0  0.06016401300794175  \\
                10.0  0.04472983086061233  \\
                11.0  0.03661599331137998  \\
                12.0  0.038071773943790826  \\
                13.0  0.021474156788655968  \\
                14.0  0.01374921425898152  \\
                15.0  -0.002452833432280324  \\
                16.0  0.0010846250220044235  \\
                17.0  0.01641938032057829  \\
                18.0  0.02790844958931884  \\
                19.0  0.02185646863647528  \\
                20.0  0.013860783566135156  \\
                21.0  0.029301351183199785  \\
                22.0  0.03811142623170533  \\
                23.0  0.041389836764677876  \\
                24.0  0.010627031560660721  \\
                25.0  -0.039606652624631165  \\
                26.0  -0.10116300145793233  \\
                27.0  -0.17116849835978154  \\
                28.0  -0.24331932246018706  \\
                29.0  -0.3121518622385053  \\
                30.0  -0.3881984746268092  \\
                31.0  -0.49910873021294205  \\
                32.0  -0.6564817070158433  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={69feab02-3eed-4e7b-bc62-0f15665ef059}, draw opacity={0.9210464627748715}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0012805509408820954  \\
                3.0  0.013906173643871499  \\
                4.0  0.02660856083722092  \\
                5.0  0.03598754068041096  \\
                6.0  0.03260751398644801  \\
                7.0  0.016799247200156252  \\
                8.0  0.005211893591504887  \\
                9.0  -0.008631425424798882  \\
                10.0  -0.008900404098881785  \\
                11.0  0.006985833883170076  \\
                12.0  0.007933731203027034  \\
                13.0  -0.007130625206595317  \\
                14.0  -0.013564649421724726  \\
                15.0  -0.023713543576071888  \\
                16.0  -0.01631640032420905  \\
                17.0  -0.014965112498758093  \\
                18.0  -0.03496903083027249  \\
                19.0  -0.0908169911933088  \\
                20.0  -0.1468817906761327  \\
                21.0  -0.19718811361620708  \\
                22.0  -0.24164400499111743  \\
                23.0  -0.2868009622897206  \\
                24.0  -0.32006585992692915  \\
                25.0  -0.3597477188757626  \\
                26.0  -0.4061236790142594  \\
                27.0  -0.4643066604062051  \\
                28.0  -0.542423759271027  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3eb04766-cf71-4397-8009-056583b9b61e}, draw opacity={0.9478201174407066}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.006188068569479051  \\
                3.0  -0.010749166360074272  \\
                4.0  -0.00250544021621461  \\
                5.0  0.004485275270898146  \\
                6.0  0.027087221569692344  \\
                7.0  0.044494778532839174  \\
                8.0  0.06033179673623789  \\
                9.0  0.08235115199613277  \\
                10.0  0.08316604879225313  \\
                11.0  0.0664649789856645  \\
                12.0  0.04534520285954286  \\
                13.0  0.03260859818855495  \\
                14.0  0.03317955789608991  \\
                15.0  0.022774043622652305  \\
                16.0  -0.0018404590607411127  \\
                17.0  -0.03201484904634179  \\
                18.0  -0.07883053786538699  \\
                19.0  -0.1249541106610117  \\
                20.0  -0.17271998052011664  \\
                21.0  -0.21944604286671732  \\
                22.0  -0.25197588491812856  \\
                23.0  -0.28728545931090027  \\
                24.0  -0.3368466566180408  \\
                25.0  -0.38108701594276617  \\
                26.0  -0.4479642982227052  \\
                27.0  -0.5422910543561991  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={23f47718-f3f4-44b3-917c-9b2d846c94fa}, draw opacity={0.845128427975116}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.019500806023088915  \\
                3.0  0.02797012620909007  \\
                4.0  0.03731756920403281  \\
                5.0  0.03686049266928002  \\
                6.0  0.03634679285872294  \\
                7.0  0.028470005821194147  \\
                8.0  0.017528665779520586  \\
                9.0  -0.001840343779009563  \\
                10.0  -0.00782718439747988  \\
                11.0  -0.01168382506073481  \\
                12.0  -0.015320571566958622  \\
                13.0  -0.01721422754995937  \\
                14.0  -0.020344924390632686  \\
                15.0  -0.04161366315544408  \\
                16.0  -0.038598946246497914  \\
                17.0  -0.03759735846450355  \\
                18.0  -0.043934744318370605  \\
                19.0  -0.049080210748066636  \\
                20.0  -0.03745516738246803  \\
                21.0  -0.026414259406451084  \\
                22.0  0.0010330955229696653  \\
                23.0  0.03078328827244163  \\
                24.0  0.08373083288706956  \\
                25.0  0.15545542774654564  \\
                26.0  0.22055223291142972  \\
                27.0  0.3014231506775951  \\
                28.0  0.39390718378048806  \\
                29.0  0.5335238813000169  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c573aa23-953b-4be4-ba36-477751fdae00}, draw opacity={0.9049412880025032}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0003715153642710309  \\
                3.0  -0.0006040716660853829  \\
                4.0  0.0011582540248907297  \\
                5.0  -0.0019407216588168737  \\
                6.0  -0.0023985045347873855  \\
                7.0  0.006007863509684491  \\
                8.0  0.0032211128876002775  \\
                9.0  0.0014175819323960794  \\
                10.0  0.004433045909572454  \\
                11.0  0.00018408187647484236  \\
                12.0  -0.007498385195548484  \\
                13.0  -0.008894230809294168  \\
                14.0  0.004919625055039709  \\
                15.0  0.01292024863898205  \\
                16.0  0.018502269842455683  \\
                17.0  0.019132170879952053  \\
                18.0  0.012714011780474703  \\
                19.0  -0.0101075386318311  \\
                20.0  -0.018042946114074775  \\
                21.0  -0.00854383943148881  \\
                22.0  0.009619809331870581  \\
                23.0  0.023462603806698942  \\
                24.0  0.04654428683198768  \\
                25.0  0.10678589567605151  \\
                26.0  0.1738494877503175  \\
                27.0  0.23650229662155195  \\
                28.0  0.3024004740392997  \\
                29.0  0.3690234785346897  \\
                30.0  0.4435936775838982  \\
                31.0  0.55409748807279  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b4503858-b660-45d9-8747-bbf249c46498}, draw opacity={0.867773223951252}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.013448158428341073  \\
                3.0  -0.02182599607599444  \\
                4.0  -0.014869478116756495  \\
                5.0  -0.018064863182685572  \\
                6.0  -0.02329134102874874  \\
                7.0  -0.030337195543177587  \\
                8.0  -0.025292411464418955  \\
                9.0  -0.020012762676600425  \\
                10.0  -0.02467811251532294  \\
                11.0  -0.015180306606393494  \\
                12.0  -0.010037651145205792  \\
                13.0  -0.01611574129953622  \\
                14.0  -0.028456186056977365  \\
                15.0  -0.05258957882862658  \\
                16.0  -0.07679386865056567  \\
                17.0  -0.10794181283592832  \\
                18.0  -0.1252198864647811  \\
                19.0  -0.13393119692295818  \\
                20.0  -0.13534448421936693  \\
                21.0  -0.12112178416119644  \\
                22.0  -0.11114758431758408  \\
                23.0  -0.077455031185382  \\
                24.0  -0.04563898639509829  \\
                25.0  0.024023621783137626  \\
                26.0  0.10212152646840397  \\
                27.0  0.17544084181214137  \\
                28.0  0.24205737791513043  \\
                29.0  0.3112554769362145  \\
                30.0  0.38642307789159047  \\
                31.0  0.4622133005120407  \\
                32.0  0.5642038081271299  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={87a6d160-9dc5-45df-a166-a15832941570}, draw opacity={0.8697909435709661}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0010473791480661264  \\
                3.0  -0.004656749946382443  \\
                4.0  0.01309451969747931  \\
                5.0  0.020196997932825995  \\
                6.0  0.02856058407529955  \\
                7.0  0.023676222571264352  \\
                8.0  0.02534055747109971  \\
                9.0  0.009332282157061337  \\
                10.0  0.0068808063399397245  \\
                11.0  0.011651574955381324  \\
                12.0  0.020988588184701923  \\
                13.0  0.03011414487289439  \\
                14.0  0.013839751877906325  \\
                15.0  0.013286336540390558  \\
                16.0  -0.004670339470005638  \\
                17.0  -0.028849750539006066  \\
                18.0  -0.04000777093497039  \\
                19.0  -0.04752410259199487  \\
                20.0  -0.05328605989250192  \\
                21.0  -0.051685752920177463  \\
                22.0  -0.04676768733819724  \\
                23.0  -0.02314246988201695  \\
                24.0  -0.005720861841845851  \\
                25.0  0.03822290347237969  \\
                26.0  0.1020793335896167  \\
                27.0  0.17113241518248618  \\
                28.0  0.24127172218657608  \\
                29.0  0.3076675036424898  \\
                30.0  0.37361578007796853  \\
                31.0  0.45437422321981713  \\
                32.0  0.5650544181359531  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={427d3dbb-029d-4550-8661-3e3312fc2598}, draw opacity={0.894723834338075}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0184036527700859  \\
                3.0  0.03320183086533775  \\
                4.0  0.04650866397735133  \\
                5.0  0.04823508524492933  \\
                6.0  0.04547829507907061  \\
                7.0  0.03620160162314248  \\
                8.0  0.027133185005495535  \\
                9.0  0.0029430370243961716  \\
                10.0  -0.0017806437899216855  \\
                11.0  -0.0025820924964870796  \\
                12.0  -0.006244879232797756  \\
                13.0  -0.012927843017865424  \\
                14.0  -0.006333902053096445  \\
                15.0  -0.007797739562187812  \\
                16.0  -0.0066720401662036  \\
                17.0  0.006512543672191454  \\
                18.0  0.007879959654055899  \\
                19.0  0.009116582333471821  \\
                20.0  0.012740245465639068  \\
                21.0  0.010662137219311956  \\
                22.0  0.012299475518697554  \\
                23.0  0.019311304803062306  \\
                24.0  0.04184196600047152  \\
                25.0  0.07065404919687508  \\
                26.0  0.13645044882809246  \\
                27.0  0.2019495632673739  \\
                28.0  0.268785347433995  \\
                29.0  0.3353767913047926  \\
                30.0  0.409629737136517  \\
                31.0  0.505010822782169  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={da97c25e-f9f0-43f0-9221-45c5033028af}, draw opacity={0.860071761580055}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.007547043316532683  \\
                3.0  -0.0022731213768788505  \\
                4.0  0.012214325298923835  \\
                5.0  0.00984419493518063  \\
                6.0  0.006127712338893854  \\
                7.0  -0.007327231164003412  \\
                8.0  -0.01573928748773698  \\
                9.0  -0.020890167239047443  \\
                10.0  -0.020013414108386737  \\
                11.0  9.190388598040791e-5  \\
                12.0  0.023586885091451286  \\
                13.0  0.028128798012934025  \\
                14.0  0.04111490377556133  \\
                15.0  0.05359455801299875  \\
                16.0  0.0482907476068803  \\
                17.0  0.03939923030097393  \\
                18.0  0.03817553537831651  \\
                19.0  0.028820879782045564  \\
                20.0  0.01350472414293764  \\
                21.0  0.0076922026995116565  \\
                22.0  0.008108923635911418  \\
                23.0  0.016966394240197177  \\
                24.0  0.03688988557581825  \\
                25.0  0.08070290282393908  \\
                26.0  0.14152935182111964  \\
                27.0  0.20711446868297773  \\
                28.0  0.2675351462095567  \\
                29.0  0.3351755415846937  \\
                30.0  0.41921201297096605  \\
                31.0  0.51802508908076  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3b8c2707-1d7d-4831-bcff-b6736c7a42ae}, draw opacity={0.8398848261567516}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.016687848427039447  \\
                3.0  -0.00802689086594007  \\
                4.0  -0.007258967825669587  \\
                5.0  -0.004384432121107198  \\
                6.0  0.010736757457597518  \\
                7.0  0.023482176985427556  \\
                8.0  0.0363675549458574  \\
                9.0  0.040560390475108864  \\
                10.0  0.018150589899215936  \\
                11.0  0.026197045437816344  \\
                12.0  0.031408841268989816  \\
                13.0  0.026232106231345947  \\
                14.0  0.01943446021828935  \\
                15.0  0.015542371718720062  \\
                16.0  0.006944813764790834  \\
                17.0  -0.0020712802366471897  \\
                18.0  -0.015063854310394939  \\
                19.0  -0.034536041135402255  \\
                20.0  -0.028700323105430386  \\
                21.0  -0.03120185694202941  \\
                22.0  -0.03123862569283349  \\
                23.0  -0.03379705897192252  \\
                24.0  -0.027713565637920684  \\
                25.0  0.004211542224381956  \\
                26.0  0.06234838040894104  \\
                27.0  0.12496992362136174  \\
                28.0  0.1810950305740695  \\
                29.0  0.22955886365508077  \\
                30.0  0.28245303637644226  \\
                31.0  0.3228576563546102  \\
                32.0  0.36082583451756656  \\
                33.0  0.39074488004944863  \\
                34.0  0.41671001378593164  \\
                35.0  0.4422347282957356  \\
                36.0  0.47073379711770663  \\
                37.0  0.5059713348623774  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={596fbd8e-c33e-4a8c-b833-0ede61a9ef75}, draw opacity={0.7748613162045197}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.008942700882444195  \\
                3.0  0.0197110825167592  \\
                4.0  0.028177868581198043  \\
                5.0  0.04777899088964001  \\
                6.0  0.06554342048359749  \\
                7.0  0.07393334660497071  \\
                8.0  0.06870145349294102  \\
                9.0  0.053385680346471856  \\
                10.0  0.044053264362105694  \\
                11.0  0.05973214576067791  \\
                12.0  0.07987295030950378  \\
                13.0  0.0792626862711503  \\
                14.0  0.07978852589904661  \\
                15.0  0.06473990341885902  \\
                16.0  0.054036457509648625  \\
                17.0  0.026994745058061126  \\
                18.0  -0.004754211572413278  \\
                19.0  -0.04336798548639219  \\
                20.0  -0.06384540733428441  \\
                21.0  -0.06912283486016763  \\
                22.0  -0.05903013814358732  \\
                23.0  -0.037045586335394745  \\
                24.0  -0.0013333024767896232  \\
                25.0  0.024858158966726385  \\
                26.0  0.09192261264263728  \\
                27.0  0.1661626985168817  \\
                28.0  0.22437840580514898  \\
                29.0  0.28326274590172773  \\
                30.0  0.3487485119316525  \\
                31.0  0.4045186592979303  \\
                32.0  0.4767431511376808  \\
                33.0  0.5704883788122339  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0c555acd-4439-44c5-806a-5915c111a95e}, draw opacity={0.8397298902041563}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.018494738369357867  \\
                3.0  0.020020410803476094  \\
                4.0  0.020566049977748253  \\
                5.0  0.016787470964391572  \\
                6.0  0.02364036602002445  \\
                7.0  0.018113208362834168  \\
                8.0  0.014404694128252595  \\
                9.0  0.008446294766750729  \\
                10.0  0.014110866151132492  \\
                11.0  -0.00958991627869104  \\
                12.0  -0.0026935346431350912  \\
                13.0  -0.0004274741806360302  \\
                14.0  -0.007670821828823035  \\
                15.0  -0.016272200510234522  \\
                16.0  -0.025716728789759377  \\
                17.0  -0.03297967675123144  \\
                18.0  -0.03563468205257861  \\
                19.0  -0.05138684108971393  \\
                20.0  -0.05061656494618886  \\
                21.0  -0.04667208999513811  \\
                22.0  -0.04135614564884881  \\
                23.0  -0.03167061782178787  \\
                24.0  0.004422065766146024  \\
                25.0  0.03926644000076718  \\
                26.0  0.09788154751685697  \\
                27.0  0.17172718913433316  \\
                28.0  0.24261693948107926  \\
                29.0  0.3126651515596556  \\
                30.0  0.3917000199657797  \\
                31.0  0.4892828423550103  \\
                32.0  0.6412835237742908  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c807d2b0-0d04-401d-9b45-0f35b2fb56ef}, draw opacity={0.8402074563213151}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.004213016892980373  \\
                3.0  -0.0031477520355161328  \\
                4.0  -0.01740263213559229  \\
                5.0  -0.022337825813893406  \\
                6.0  -0.016122069528332384  \\
                7.0  -0.004514290376499471  \\
                8.0  0.012402957429235202  \\
                9.0  0.03712186381595002  \\
                10.0  0.042299696841282916  \\
                11.0  0.03178528572223872  \\
                12.0  0.02418713508499088  \\
                13.0  0.006738335195298685  \\
                14.0  -0.008387201045862137  \\
                15.0  -0.007637221249921174  \\
                16.0  -0.014405164999705077  \\
                17.0  -0.009263751290991547  \\
                18.0  -0.027901153049468424  \\
                19.0  -0.06291982764475654  \\
                20.0  -0.08773264327205284  \\
                21.0  -0.09299588153180982  \\
                22.0  -0.07803139249292733  \\
                23.0  -0.06303468257494085  \\
                24.0  -0.042921146244320876  \\
                25.0  0.011316893188371924  \\
                26.0  0.0861775858306522  \\
                27.0  0.15815950360141004  \\
                28.0  0.23570300946482353  \\
                29.0  0.3264733755759058  \\
                30.0  0.44726268675609226  \\
                31.0  0.611554324196296  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d0b5864f-ccbf-4fe7-b0b3-dc895e9eec52}, draw opacity={0.8018686550800781}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.005395654756402657  \\
                3.0  -0.005210714169355177  \\
                4.0  0.01518477514158385  \\
                5.0  0.014495837467484604  \\
                6.0  0.0005289280129641832  \\
                7.0  0.004206383357507448  \\
                8.0  0.008860333476909205  \\
                9.0  0.023924304203497823  \\
                10.0  0.03205882029875304  \\
                11.0  0.052792471858710735  \\
                12.0  0.0564610697554541  \\
                13.0  0.06903889589554976  \\
                14.0  0.08133189237904344  \\
                15.0  0.07844378842015406  \\
                16.0  0.04127279933771417  \\
                17.0  0.012879873687381443  \\
                18.0  -0.02451876575615368  \\
                19.0  -0.07083495844480554  \\
                20.0  -0.11908422158937479  \\
                21.0  -0.15527001614190547  \\
                22.0  -0.1836485549148836  \\
                23.0  -0.17889932967841898  \\
                24.0  -0.1502144502386265  \\
                25.0  -0.11054779820646181  \\
                26.0  -0.03314028053392025  \\
                27.0  0.04717532722564184  \\
                28.0  0.12648050655377296  \\
                29.0  0.2067846942243174  \\
                30.0  0.2892253130381176  \\
                31.0  0.38160304173137516  \\
                32.0  0.4893630343383989  \\
                33.0  0.6380405136255896  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3c3cb034-ffca-436f-894b-4311ea161d6a}, draw opacity={0.8639254875419998}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.025671359886075076  \\
                3.0  0.04391964718127627  \\
                4.0  0.05226007565621694  \\
                5.0  0.04171493230382715  \\
                6.0  0.028554776116663717  \\
                7.0  0.01090497414881298  \\
                8.0  -0.0009087476659963845  \\
                9.0  -0.0027158197892896375  \\
                10.0  -0.016023621336416424  \\
                11.0  -0.020563176444260162  \\
                12.0  -0.02410042562506223  \\
                13.0  -0.026277079474944728  \\
                14.0  -0.03524164760985479  \\
                15.0  -0.02253914154776377  \\
                16.0  -0.023488848245997142  \\
                17.0  -0.023438851739643735  \\
                18.0  -0.033098372297294995  \\
                19.0  -0.028936346705236114  \\
                20.0  -0.03008233104753648  \\
                21.0  -0.022279367616018175  \\
                22.0  -0.015108707540605872  \\
                23.0  -0.0012237825454822944  \\
                24.0  0.02533976562174281  \\
                25.0  0.06223200819975583  \\
                26.0  0.12874176564764567  \\
                27.0  0.19494014101019108  \\
                28.0  0.26533642417596165  \\
                29.0  0.3310807054703642  \\
                30.0  0.4160947215911076  \\
                31.0  0.5277707360320105  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8b2fb48b-3822-4a78-930c-86e70c62658b}, draw opacity={0.8792358955980036}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.007857290685607213  \\
                3.0  0.023287214784397214  \\
                4.0  0.032166919287660065  \\
                5.0  0.024782368478089702  \\
                6.0  0.035157422100740424  \\
                7.0  0.04102627550068159  \\
                8.0  0.041987241901174095  \\
                9.0  0.04354281404887547  \\
                10.0  0.04762023812390146  \\
                11.0  0.045429847438428046  \\
                12.0  0.03069227665019671  \\
                13.0  0.028341543804491602  \\
                14.0  0.030381091545593118  \\
                15.0  0.01206756456252792  \\
                16.0  -0.0016805155494720812  \\
                17.0  -0.02057799093184743  \\
                18.0  -0.03005364109857215  \\
                19.0  -0.050110118872439366  \\
                20.0  -0.05811146202244921  \\
                21.0  -0.04894948879367086  \\
                22.0  -0.05668449919942674  \\
                23.0  -0.06054459811790431  \\
                24.0  -0.04717765783984604  \\
                25.0  -0.014027853488112287  \\
                26.0  0.05284525122510517  \\
                27.0  0.12309846416195155  \\
                28.0  0.19847773779598465  \\
                29.0  0.27963759642483377  \\
                30.0  0.37325583206527657  \\
                31.0  0.49231650886665823  \\
                32.0  0.6562770779203413  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={234c9fd7-e1e7-4085-8f16-c8a4d703379f}, draw opacity={0.8427342559519044}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.003849884104246211  \\
                3.0  0.011248901677555961  \\
                4.0  0.037890845307402  \\
                5.0  0.05086789639301752  \\
                6.0  0.05515474515793113  \\
                7.0  0.042369727174451415  \\
                8.0  0.054731333925143094  \\
                9.0  0.06035604049593785  \\
                10.0  0.05616571712397125  \\
                11.0  0.04659832165246918  \\
                12.0  0.03973406864773914  \\
                13.0  0.025488088718917598  \\
                14.0  -0.0006088934006373281  \\
                15.0  -0.0046825373750384565  \\
                16.0  -0.01932700106714198  \\
                17.0  -0.041664911901881777  \\
                18.0  -0.055649388186930354  \\
                19.0  -0.05194987213763198  \\
                20.0  -0.057300828611011004  \\
                21.0  -0.06456018751655412  \\
                22.0  -0.06010586493230389  \\
                23.0  -0.06217610200287683  \\
                24.0  -0.04281898304909353  \\
                25.0  -0.005454806211928981  \\
                26.0  0.05824191226187325  \\
                27.0  0.12000205218188355  \\
                28.0  0.1834730953400358  \\
                29.0  0.2417902682018596  \\
                30.0  0.2999704715582591  \\
                31.0  0.3597852233762995  \\
                32.0  0.4122301050337366  \\
                33.0  0.4636311655259109  \\
                34.0  0.5208375423796977  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4e33decd-b343-4adb-b09e-f946fde6ca0e}, draw opacity={0.8418028374360916}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.017607049409498674  \\
                3.0  -0.03868220100945598  \\
                4.0  -0.04006321434031781  \\
                5.0  -0.030966049192796115  \\
                6.0  -0.02394770570652704  \\
                7.0  -0.004642504957811825  \\
                8.0  0.025277473009113302  \\
                9.0  0.0483683236859694  \\
                10.0  0.07380608696936128  \\
                11.0  0.07859146871704341  \\
                12.0  0.07903874411888992  \\
                13.0  0.07610178121221706  \\
                14.0  0.05909855016942736  \\
                15.0  0.049538908018611764  \\
                16.0  0.04437274405367391  \\
                17.0  0.046837510709949674  \\
                18.0  0.03805741615337771  \\
                19.0  0.03134055969215099  \\
                20.0  0.024894284512655643  \\
                21.0  0.01748586259638778  \\
                22.0  0.022277449567199525  \\
                23.0  0.01970000507416211  \\
                24.0  0.011914115640439874  \\
                25.0  0.030931818841045917  \\
                26.0  0.09169314090233571  \\
                27.0  0.15134523463207267  \\
                28.0  0.21564351381105867  \\
                29.0  0.2723391779264609  \\
                30.0  0.3282527686214771  \\
                31.0  0.39908501110541517  \\
                32.0  0.4813414802913162  \\
                33.0  0.5796451039110143  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2b3d61df-143d-4743-b919-a2450cf601ea}, draw opacity={0.8131144253816823}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.009635393993197058  \\
                3.0  -0.02721839025071245  \\
                4.0  -0.049530456445718546  \\
                5.0  -0.04200734076936984  \\
                6.0  -0.035686023986577886  \\
                7.0  -0.04794128329183025  \\
                8.0  -0.043720527273891745  \\
                9.0  -0.03444527236530631  \\
                10.0  -0.039907048797578885  \\
                11.0  -0.04097563865342354  \\
                12.0  -0.04147392089315804  \\
                13.0  -0.03863390684604526  \\
                14.0  -0.035262244001006166  \\
                15.0  -0.041711922246566724  \\
                16.0  -0.053281701081050056  \\
                17.0  -0.07055873612236381  \\
                18.0  -0.08570997371985789  \\
                19.0  -0.0923943271085447  \\
                20.0  -0.07390492390647942  \\
                21.0  -0.05811150641191292  \\
                22.0  -0.038680597516983564  \\
                23.0  -0.01368244121342618  \\
                24.0  0.02660102936529295  \\
                25.0  0.07477677305418066  \\
                26.0  0.13353182893506071  \\
                27.0  0.21310447713545677  \\
                28.0  0.29399906006697063  \\
                29.0  0.39252789653902814  \\
                30.0  0.519965147418864  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f7b704dd-3e4f-4a3d-a771-345d092be49e}, draw opacity={0.8672978522564032}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.006200048667303034  \\
                3.0  -0.009902795737273606  \\
                4.0  -0.026909808376356627  \\
                5.0  -0.050744468020524486  \\
                6.0  -0.056428333314604576  \\
                7.0  -0.052536785382836376  \\
                8.0  -0.053046292319163454  \\
                9.0  -0.036740976923683374  \\
                10.0  -0.017019039983595746  \\
                11.0  0.0009729848388903457  \\
                12.0  0.02771908168446325  \\
                13.0  0.04139278776203114  \\
                14.0  0.04409808108594461  \\
                15.0  0.037833863426142623  \\
                16.0  0.03198651581895819  \\
                17.0  0.03142145761487502  \\
                18.0  0.01646942051222725  \\
                19.0  -0.004070742149456127  \\
                20.0  -0.026855343005812795  \\
                21.0  -0.026392019266620118  \\
                22.0  -0.014816397084740054  \\
                23.0  0.0066786150553561525  \\
                24.0  0.028376611319628448  \\
                25.0  0.060831634368065005  \\
                26.0  0.12094052942253107  \\
                27.0  0.17808567150135102  \\
                28.0  0.23937975190830427  \\
                29.0  0.29234502953441355  \\
                30.0  0.3412761627169642  \\
                31.0  0.3931020641569044  \\
                32.0  0.4556366146973261  \\
                33.0  0.5229221787688493  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={15c734cf-65c9-4ff3-9e33-98415652b98f}, draw opacity={0.8098141413790327}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.01352346684458984  \\
                3.0  0.025655331380818026  \\
                4.0  0.03474624192135291  \\
                5.0  0.047874662374490215  \\
                6.0  0.041736465275730536  \\
                7.0  0.013064055617239657  \\
                8.0  -0.019106397628811115  \\
                9.0  -0.030422207877284113  \\
                10.0  -0.034118250626583954  \\
                11.0  -0.033934737696435124  \\
                12.0  -0.03601978934155878  \\
                13.0  -0.04597053416992941  \\
                14.0  -0.05395558655872884  \\
                15.0  -0.039785544457240814  \\
                16.0  -0.013345482124815605  \\
                17.0  0.025160229883648053  \\
                18.0  0.044534619839919465  \\
                19.0  0.024217731062166806  \\
                20.0  0.011377999384953598  \\
                21.0  0.0042705305625914975  \\
                22.0  -0.003212398189839859  \\
                23.0  -0.003536070675411267  \\
                24.0  0.019707164103033945  \\
                25.0  0.06234387745798518  \\
                26.0  0.1240860696316199  \\
                27.0  0.18506078637525442  \\
                28.0  0.24176654883343995  \\
                29.0  0.30781072211633326  \\
                30.0  0.3761095616169572  \\
                31.0  0.4602088031392282  \\
                32.0  0.5748142715318355  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={da6d4454-d7fa-420c-b891-d2e434f7b2ec}, draw opacity={0.8096015726223043}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.01294362366582385  \\
                3.0  -0.007350507984295973  \\
                4.0  -0.008038634128550909  \\
                5.0  0.00546051260750975  \\
                6.0  0.004291776816965896  \\
                7.0  -0.014128846665398091  \\
                8.0  -0.03854829262073959  \\
                9.0  -0.03728321281521881  \\
                10.0  -0.05124612551330433  \\
                11.0  -0.0546935434761624  \\
                12.0  -0.061925052234636555  \\
                13.0  -0.06598791619853946  \\
                14.0  -0.05910762334875002  \\
                15.0  -0.06591474425992255  \\
                16.0  -0.07075842815497821  \\
                17.0  -0.06961759634319198  \\
                18.0  -0.07839795104669983  \\
                19.0  -0.09072217661535954  \\
                20.0  -0.10728746360911096  \\
                21.0  -0.11491449706865803  \\
                22.0  -0.10227229811923286  \\
                23.0  -0.08676784578929415  \\
                24.0  -0.051869979859498365  \\
                25.0  0.018826794584486224  \\
                26.0  0.08947213887390382  \\
                27.0  0.1593143111608766  \\
                28.0  0.23105544043966786  \\
                29.0  0.31970619773427633  \\
                30.0  0.4415484105964921  \\
                31.0  0.6123721156533115  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={eb46074d-a1c3-4336-a7c2-802d8a8ae0b7}, draw opacity={0.859576915368387}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.020432400943476238  \\
                3.0  -0.011216487316000407  \\
                4.0  -0.00046994585797120215  \\
                5.0  0.00595841020110976  \\
                6.0  0.003168214356614338  \\
                7.0  -0.00874930818502358  \\
                8.0  -0.00999781360650124  \\
                9.0  -0.008947889959447132  \\
                10.0  -0.015904691607734587  \\
                11.0  -0.013319582389404075  \\
                12.0  -0.0007256795468814376  \\
                13.0  0.03221120144767407  \\
                14.0  0.08603935811800972  \\
                15.0  0.14759528875798572  \\
                16.0  0.2091105061069243  \\
                17.0  0.2694491923911059  \\
                18.0  0.31596722710119624  \\
                19.0  0.34867142748222196  \\
                20.0  0.3716493489080953  \\
                21.0  0.38806518609186413  \\
                22.0  0.4001623151254443  \\
                23.0  0.4095843517133336  \\
                24.0  0.4176056523133339  \\
                25.0  0.42530702485642446  \\
                26.0  0.43372255712531466  \\
                27.0  0.4439781098571583  \\
                28.0  0.45743978003644387  \\
                29.0  0.47589062486129524  \\
                30.0  0.5017553421389059  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ec0cc760-5519-4709-b17d-52fa59cf6df1}, draw opacity={0.8832517975619107}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.008230768423059613  \\
                3.0  -0.018404086931504516  \\
                4.0  -0.03063319385774369  \\
                5.0  -0.04610542908337417  \\
                6.0  -0.047034528225956905  \\
                7.0  -0.05801937140531778  \\
                8.0  -0.060133931608792414  \\
                9.0  -0.055946134818214165  \\
                10.0  -0.0657274735612206  \\
                11.0  -0.047939039472142835  \\
                12.0  -0.020456941974049438  \\
                13.0  0.014979771870420086  \\
                14.0  0.06954331742870823  \\
                15.0  0.1382568092308512  \\
                16.0  0.20761566390245784  \\
                17.0  0.27418011535440867  \\
                18.0  0.34187398107963757  \\
                19.0  0.4112382061897851  \\
                20.0  0.4824359332769871  \\
                21.0  0.5871027104273259  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={86b42c83-d2b1-404f-a474-3eda9d3e6b76}, draw opacity={0.8762172854310298}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0015807908943463796  \\
                3.0  0.010186386267307139  \\
                4.0  0.022851369951183823  \\
                5.0  0.030257571182512558  \\
                6.0  0.02622792135492263  \\
                7.0  0.008374398476828207  \\
                8.0  -0.006448144615290386  \\
                9.0  -0.024046066185348346  \\
                10.0  -0.02421121594420203  \\
                11.0  -0.02125332018161217  \\
                12.0  0.008446148502815796  \\
                13.0  0.06777395456526708  \\
                14.0  0.12629565066607318  \\
                15.0  0.1851353495659257  \\
                16.0  0.24727452685458795  \\
                17.0  0.3024764869385409  \\
                18.0  0.3549720116516265  \\
                19.0  0.3986115969056912  \\
                20.0  0.43936586006168027  \\
                21.0  0.48642624399937606  \\
                22.0  0.54227478652028  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={cb93781c-cec7-4ae3-9ae1-ff7342dc97ec}, draw opacity={0.872338969868049}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00516669889241469  \\
                3.0  2.873039181937667e-6  \\
                4.0  0.009037318752370712  \\
                5.0  -0.004790977239879429  \\
                6.0  -0.01094627377054053  \\
                7.0  -0.011887547780451375  \\
                8.0  -0.005251158657085243  \\
                9.0  -0.005635262575143996  \\
                10.0  -0.02011883590520576  \\
                11.0  -0.020957961297543612  \\
                12.0  0.000602002862992862  \\
                13.0  0.0691777346385254  \\
                14.0  0.14550579628945934  \\
                15.0  0.21322693188568148  \\
                16.0  0.2925105192886156  \\
                17.0  0.37250915425023795  \\
                18.0  0.47397349740423017  \\
                19.0  0.6079562300842389  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9d6f748e-bb4f-44d1-95bb-445cee88b339}, draw opacity={0.8865813606443202}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.019837706366009095  \\
                3.0  -0.020456544880594084  \\
                4.0  -0.02119250789626018  \\
                5.0  -0.039923767284977006  \\
                6.0  -0.05000532905360769  \\
                7.0  -0.059061668341516514  \\
                8.0  -0.06958719203454476  \\
                9.0  -0.07590063970192432  \\
                10.0  -0.07555478210062845  \\
                11.0  -0.043072876595841754  \\
                12.0  -0.002145458729701434  \\
                13.0  0.06277604504747547  \\
                14.0  0.13101369455151446  \\
                15.0  0.19289008460017454  \\
                16.0  0.26119665162474864  \\
                17.0  0.3235702578598736  \\
                18.0  0.38038105912979814  \\
                19.0  0.4318248763835338  \\
                20.0  0.48485521502025686  \\
                21.0  0.5464692649339701  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8181b5f2-92e8-4044-b1e7-8876309b2942}, draw opacity={0.9101354181930567}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.004946538112942706  \\
                3.0  -0.002550628038804499  \\
                4.0  -0.0048491459640554475  \\
                5.0  -0.009705240928349321  \\
                6.0  -0.01517427912586061  \\
                7.0  -0.021358490567482742  \\
                8.0  -0.022409372649631647  \\
                9.0  -0.011495424345782245  \\
                10.0  -0.013197643345240252  \\
                11.0  -0.025992687428080564  \\
                12.0  -0.012314450347680406  \\
                13.0  0.014621570718684647  \\
                14.0  0.07673426740624384  \\
                15.0  0.13800622134461804  \\
                16.0  0.19734950385910216  \\
                17.0  0.2620119496634122  \\
                18.0  0.32556968906577965  \\
                19.0  0.38847731551886466  \\
                20.0  0.4645581469637158  \\
                21.0  0.5598577808523129  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b2f1c87e-09c1-44c6-bfb1-8039152daae3}, draw opacity={0.8204158423002991}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.009843272687466254  \\
                3.0  0.01481436357385271  \\
                4.0  -0.002699835120329579  \\
                5.0  0.0018721885367270694  \\
                6.0  0.0012739835222418281  \\
                7.0  -0.0003443528253731765  \\
                8.0  0.018956984518845737  \\
                9.0  0.014311457729600664  \\
                10.0  0.006604371311760391  \\
                11.0  0.017692296252640946  \\
                12.0  0.04252753242570343  \\
                13.0  0.08081042425634383  \\
                14.0  0.14694469403527244  \\
                15.0  0.21873370695927222  \\
                16.0  0.3048440268857133  \\
                17.0  0.38384975657675685  \\
                18.0  0.48337457127378497  \\
                19.0  0.6303878481222307  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={97758abe-750d-4411-b411-e7db9b325168}, draw opacity={0.9006041648099629}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.01298356145377931  \\
                3.0  -0.014050021181670098  \\
                4.0  -0.009035399270371013  \\
                5.0  -0.018342535071187754  \\
                6.0  -0.029356832490832253  \\
                7.0  -0.04052236617451939  \\
                8.0  -0.04179864201815757  \\
                9.0  -0.04241198582259554  \\
                10.0  -0.051738895034430535  \\
                11.0  -0.04090015056866453  \\
                12.0  -0.00971203012379011  \\
                13.0  0.041531535814721174  \\
                14.0  0.10379268873070809  \\
                15.0  0.16924535277899305  \\
                16.0  0.23245432269890914  \\
                17.0  0.2870196663987478  \\
                18.0  0.3303001199259621  \\
                19.0  0.3737328104565545  \\
                20.0  0.4108889515053922  \\
                21.0  0.4468203998295776  \\
                22.0  0.4863354041287763  \\
                23.0  0.5346267501005685  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={620252ac-66dd-434f-ba04-0ff01750e312}, draw opacity={0.8983411021735794}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.009863920060395815  \\
                3.0  -0.007467792826630139  \\
                4.0  -0.003904222041045724  \\
                5.0  0.0015403623983639226  \\
                6.0  0.00027229346314327704  \\
                7.0  -0.0021493435134002925  \\
                8.0  0.0017113722634293665  \\
                9.0  -0.00697158702966336  \\
                10.0  -0.009688619526592505  \\
                11.0  0.008009065265911382  \\
                12.0  0.04181963558356003  \\
                13.0  0.10169813619846019  \\
                14.0  0.17002713678279374  \\
                15.0  0.23732805920276145  \\
                16.0  0.3128010059263552  \\
                17.0  0.40184027012788914  \\
                18.0  0.5148043471317119  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b1df1cfe-9eb1-4dbe-9efe-090f89b76b70}, draw opacity={0.9040931234699721}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0017251961286657885  \\
                3.0  0.00033496489541281083  \\
                4.0  -0.005144748280289462  \\
                5.0  0.0002533693726147965  \\
                6.0  -0.0009147823993323728  \\
                7.0  -0.006722179927764772  \\
                8.0  -0.007105513880893634  \\
                9.0  -0.0008729739102214728  \\
                10.0  0.014413841844414639  \\
                11.0  0.02922989265253388  \\
                12.0  0.06206472187888135  \\
                13.0  0.12087771420925897  \\
                14.0  0.17911662597055078  \\
                15.0  0.23392437214878256  \\
                16.0  0.28156344216433893  \\
                17.0  0.32711469412672056  \\
                18.0  0.35994701598672624  \\
                19.0  0.38460919438951785  \\
                20.0  0.40448159810617523  \\
                21.0  0.42226374288387436  \\
                22.0  0.44035184317128506  \\
                23.0  0.4611637742243683  \\
                24.0  0.4874560733764047  \\
                25.0  0.5226704568170879  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1788f6e3-116a-4f31-9fc0-725f8ade9d7d}, draw opacity={0.8642799145930706}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.009120756218774334  \\
                3.0  0.013477345708264726  \\
                4.0  0.01961357519637366  \\
                5.0  0.015065375686953658  \\
                6.0  0.009235142124667277  \\
                7.0  0.011520057661153606  \\
                8.0  0.01057488251076774  \\
                9.0  0.020130997822885376  \\
                10.0  0.0037995855027610805  \\
                11.0  0.004042510287040288  \\
                12.0  0.02947571187166774  \\
                13.0  0.08057076903060048  \\
                14.0  0.13705104788043337  \\
                15.0  0.1941467260492563  \\
                16.0  0.2559049472041856  \\
                17.0  0.31227552657084584  \\
                18.0  0.35385425072534726  \\
                19.0  0.38642277919640666  \\
                20.0  0.41444881497464114  \\
                21.0  0.44173001777422444  \\
                22.0  0.47191844349337586  \\
                23.0  0.5090006521164241  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8b4d45e3-520c-43b7-998e-550d1490cc7f}, draw opacity={0.8383827316511712}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.010781326886343626  \\
                3.0  0.007591882420784424  \\
                4.0  0.00565528578615708  \\
                5.0  -0.015924586312616968  \\
                6.0  -0.026940426443198894  \\
                7.0  -0.019945780669516012  \\
                8.0  -0.007945479918627981  \\
                9.0  -0.029860217029630865  \\
                10.0  -0.048596020894870584  \\
                11.0  -0.04032376001040929  \\
                12.0  0.0008804385496258282  \\
                13.0  0.044601979271877895  \\
                14.0  0.1000402801178476  \\
                15.0  0.15821623855120168  \\
                16.0  0.21848088030994645  \\
                17.0  0.2734124567069574  \\
                18.0  0.3178062711246252  \\
                19.0  0.3520646941619993  \\
                20.0  0.3770658217936497  \\
                21.0  0.39624669786254846  \\
                22.0  0.4122213800539668  \\
                23.0  0.42715106474830816  \\
                24.0  0.44304198222546454  \\
                25.0  0.46201459325907285  \\
                26.0  0.48657966791689755  \\
                27.0  0.5199528580294552  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ade08b97-4685-4137-adc0-daa328f7f2dd}, draw opacity={0.8562579848947087}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.004140292386923179  \\
                3.0  -0.004048886589995253  \\
                4.0  -0.02265948481252659  \\
                5.0  -0.03297958275276227  \\
                6.0  -0.035205251497711566  \\
                7.0  -0.03506510755352531  \\
                8.0  -0.04264763362184227  \\
                9.0  -0.03129515171184184  \\
                10.0  -0.01876080435519396  \\
                11.0  -0.006023969650966769  \\
                12.0  0.015413969666797369  \\
                13.0  0.0327351329815523  \\
                14.0  0.10605393363701932  \\
                15.0  0.1698149803285146  \\
                16.0  0.23245094407778943  \\
                17.0  0.2963005131444174  \\
                18.0  0.37401098109513164  \\
                19.0  0.4701425951306692  \\
                20.0  0.6027227055340019  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={335ae649-91f1-4ae6-a313-c3ddb41972c6}, draw opacity={0.892146812399763}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.006654129643552411  \\
                3.0  -0.015461856466225176  \\
                4.0  -0.028778188095396035  \\
                5.0  -0.027888319005873543  \\
                6.0  -0.024444564832740722  \\
                7.0  -0.01533589672725018  \\
                8.0  -0.01276653229913838  \\
                9.0  -0.006963875681873196  \\
                10.0  0.014554464682397438  \\
                11.0  0.04012902249785536  \\
                12.0  0.06272812008787423  \\
                13.0  0.0917546571059149  \\
                14.0  0.14429818417542953  \\
                15.0  0.20611673962638413  \\
                16.0  0.2671391158519  \\
                17.0  0.32662589040966133  \\
                18.0  0.37332561582373375  \\
                19.0  0.4157955782288562  \\
                20.0  0.4577020521631559  \\
                21.0  0.5046323239212075  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6f65bb51-26e1-4532-80be-fc97111502c3}, draw opacity={0.8788364140257212}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.015079738073262487  \\
                3.0  0.024085306302780985  \\
                4.0  0.010972505494733905  \\
                5.0  0.009578928093278526  \\
                6.0  0.011898655590633028  \\
                7.0  0.003113884000951835  \\
                8.0  0.0013171058324787117  \\
                9.0  0.00034864979131474943  \\
                10.0  0.01219795316659878  \\
                11.0  0.015351523065795545  \\
                12.0  0.024157984289312845  \\
                13.0  0.041229977597225444  \\
                14.0  0.09665135517043716  \\
                15.0  0.16305875529240038  \\
                16.0  0.2191943909207958  \\
                17.0  0.275614024939263  \\
                18.0  0.3321703423689474  \\
                19.0  0.3885748435291301  \\
                20.0  0.440730048906133  \\
                21.0  0.5033135290901655  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9e54e29a-4865-4b50-ab8b-f7f47e98e7d9}, draw opacity={0.8415220945215927}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.006222000938088096  \\
                3.0  0.004686286674974271  \\
                4.0  -0.00017472720290634663  \\
                5.0  -0.0042199494585501785  \\
                6.0  -0.00767484042643249  \\
                7.0  -0.015855917163810934  \\
                8.0  -0.024741014547510036  \\
                9.0  -0.05316436920858824  \\
                10.0  -0.08502516368353946  \\
                11.0  -0.08043777088150734  \\
                12.0  -0.06427169843572353  \\
                13.0  -0.03270338923391204  \\
                14.0  0.022410774782967123  \\
                15.0  0.0810945799523319  \\
                16.0  0.15768722535533025  \\
                17.0  0.22659918914043548  \\
                18.0  0.29566641058346843  \\
                19.0  0.3791669623618482  \\
                20.0  0.47908049449121604  \\
                21.0  0.6101224989509018  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={95494fec-0ec5-4029-90f5-d41b75a44e82}, draw opacity={0.8834890865375328}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.007038599073358437  \\
                3.0  -0.013043330027661046  \\
                4.0  -0.000816312034788132  \\
                5.0  0.004959684074405118  \\
                6.0  0.0007826546018469905  \\
                7.0  -0.01095659934152391  \\
                8.0  -0.02000310639720843  \\
                9.0  -0.02926151018702826  \\
                10.0  -0.04939151446332403  \\
                11.0  -0.06135786219472579  \\
                12.0  -0.05358837025163134  \\
                13.0  -0.035944620162249294  \\
                14.0  -0.017714319564824207  \\
                15.0  0.032117116717636125  \\
                16.0  0.09926337564049842  \\
                17.0  0.15541901125400204  \\
                18.0  0.21492241280407767  \\
                19.0  0.28140436237915156  \\
                20.0  0.3501760758029737  \\
                21.0  0.42591431699857735  \\
                22.0  0.5160024036334059  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b3d35c0b-4600-4f28-81b3-d95ad431c32b}, draw opacity={0.8828773689765903}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.008989404917468495  \\
                3.0  -0.011570371695070265  \\
                4.0  -0.011000076514791611  \\
                5.0  -0.006637329849526369  \\
                6.0  -0.019862103001589807  \\
                7.0  -0.04553662986863174  \\
                8.0  -0.05975643312205853  \\
                9.0  -0.05508162294764521  \\
                10.0  -0.04666033034347314  \\
                11.0  -0.04438814905533305  \\
                12.0  -0.038419834805450026  \\
                13.0  -0.015574350343823942  \\
                14.0  0.020633229038225044  \\
                15.0  0.06739680459397841  \\
                16.0  0.12521934810661106  \\
                17.0  0.18770963843130326  \\
                18.0  0.25418621952229026  \\
                19.0  0.312525556077763  \\
                20.0  0.37767037593391717  \\
                21.0  0.43707764492264395  \\
                22.0  0.5019680738734893  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4fc679bd-518e-4bbc-84d2-8a87d2f44771}, draw opacity={0.8528297787607283}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00806045225212627  \\
                3.0  -0.026271233514490698  \\
                4.0  -0.02168520263371969  \\
                5.0  -0.009506958734136851  \\
                6.0  -0.01087674818397884  \\
                7.0  -0.0074442807766842995  \\
                8.0  -0.020221592238301833  \\
                9.0  -0.02552270771217907  \\
                10.0  -0.019417929429205547  \\
                11.0  -0.002664987989263897  \\
                12.0  -0.002411092139457329  \\
                13.0  0.008590547067827914  \\
                14.0  0.027470595521381775  \\
                15.0  0.08217765447431313  \\
                16.0  0.14916832374420577  \\
                17.0  0.21480457309480772  \\
                18.0  0.2874053214093274  \\
                19.0  0.3439962400699563  \\
                20.0  0.4038645769695692  \\
                21.0  0.47034667590948764  \\
                22.0  0.5694227461494126  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={03821c3a-5480-465d-9e66-5cddba9f2a54}, draw opacity={0.8661420860519721}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.005407064526861353  \\
                3.0  0.006849655248337019  \\
                4.0  0.008395418780562167  \\
                5.0  0.011055654538352977  \\
                6.0  -0.001319058463589328  \\
                7.0  -0.01083278042692351  \\
                8.0  -0.011911813229789254  \\
                9.0  -0.014636050373428203  \\
                10.0  -0.017459918790242092  \\
                11.0  -0.01794402066393647  \\
                12.0  -0.002152215071649269  \\
                13.0  0.015492793563264735  \\
                14.0  0.05054718976751048  \\
                15.0  0.10146633345736919  \\
                16.0  0.16825301433202688  \\
                17.0  0.24389237361018762  \\
                18.0  0.31210833278121364  \\
                19.0  0.40770215736064896  \\
                20.0  0.5442687991697398  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fa290378-9c58-4c5d-84b1-6c3c1b81f0cd}, draw opacity={0.9440592064102087}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0037355277006215696  \\
                3.0  0.015664443937222952  \\
                4.0  0.02750962804566997  \\
                5.0  0.045962269923466546  \\
                6.0  0.058810022906318336  \\
                7.0  0.05977617226166583  \\
                8.0  0.05086635688499071  \\
                9.0  0.04456076787555914  \\
                10.0  0.0015025221885644896  \\
                11.0  -0.043873828029404593  \\
                12.0  -0.09500802257790558  \\
                13.0  -0.1360335894280415  \\
                14.0  -0.1876967811920924  \\
                15.0  -0.2388580114776368  \\
                16.0  -0.2822420267754117  \\
                17.0  -0.31913982859487466  \\
                18.0  -0.35612765627265425  \\
                19.0  -0.3972181722752071  \\
                20.0  -0.45996794111971184  \\
                21.0  -0.5764127495862597  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7334e141-2bf5-41f1-bafd-ff661c4d6ee1}, draw opacity={0.9734583024071678}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0019538242102848037  \\
                3.0  -0.008691753711071514  \\
                4.0  -0.02446084743810962  \\
                5.0  -0.042514676708834645  \\
                6.0  -0.059747106425572266  \\
                7.0  -0.09824193753436415  \\
                8.0  -0.14891684856337833  \\
                9.0  -0.20086379908042104  \\
                10.0  -0.23626230135387352  \\
                11.0  -0.27925689476356347  \\
                12.0  -0.32701469513162207  \\
                13.0  -0.3842363620238881  \\
                14.0  -0.46056658833155545  \\
                15.0  -0.5719580141810088  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={475e9af4-153e-4a02-8557-639eb5f7b3fa}, draw opacity={0.940226972273109}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0070294521654917135  \\
                3.0  -0.017718405119781292  \\
                4.0  -0.012332983124737493  \\
                5.0  0.004295273547200256  \\
                6.0  0.015315413398311047  \\
                7.0  0.019261129908683974  \\
                8.0  -0.014093862700991024  \\
                9.0  -0.04392493592965897  \\
                10.0  -0.07976704809903937  \\
                11.0  -0.12742054615085802  \\
                12.0  -0.1637542603972174  \\
                13.0  -0.20268610696102723  \\
                14.0  -0.23188673209913807  \\
                15.0  -0.2740475758312496  \\
                16.0  -0.32773038952423916  \\
                17.0  -0.3780883119583707  \\
                18.0  -0.44551933251564557  \\
                19.0  -0.5429859328778497  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5bc51374-94d6-4859-b09c-09c783436f32}, draw opacity={0.9607712301492857}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0028896715960071485  \\
                3.0  -0.011763027550530112  \\
                4.0  -0.008788111333650622  \\
                5.0  -0.030147910208658518  \\
                6.0  -0.06845650403963101  \\
                7.0  -0.10473997083269634  \\
                8.0  -0.14274743001210058  \\
                9.0  -0.18637074296819922  \\
                10.0  -0.23472559757346895  \\
                11.0  -0.2888161453497222  \\
                12.0  -0.35303639856567665  \\
                13.0  -0.44338093973116355  \\
                14.0  -0.5783874783324781  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={02db0368-3ddf-419f-a90a-4f79ec0de9b7}, draw opacity={0.9661437825233246}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.002778437929540313  \\
                3.0  0.020329946408345914  \\
                4.0  0.030972170683865888  \\
                5.0  0.021164689795424827  \\
                6.0  -0.01309538291166636  \\
                7.0  -0.060951398799217085  \\
                8.0  -0.11205754572648723  \\
                9.0  -0.17314187593888936  \\
                10.0  -0.2345607245984621  \\
                11.0  -0.30872345581281085  \\
                12.0  -0.3990797858283329  \\
                13.0  -0.5081759474444745  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5ca48cb2-d48c-4a44-bf0a-c75f442dee86}, draw opacity={0.9711461451491572}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.012243041413102066  \\
                3.0  0.010535575113062355  \\
                4.0  -0.006957599073907654  \\
                5.0  -0.03279686539434597  \\
                6.0  -0.05767526594852756  \\
                7.0  -0.09515312018167613  \\
                8.0  -0.14921661757715898  \\
                9.0  -0.19712519996433403  \\
                10.0  -0.24397455680498178  \\
                11.0  -0.30390290154571176  \\
                12.0  -0.3715210643159781  \\
                13.0  -0.45812674680016163  \\
                14.0  -0.5727256997342229  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3a33fef6-bad4-49ed-8c61-4e4ecc43bf6c}, draw opacity={0.9815635932878893}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.00346537393998939  \\
                3.0  -0.015136079850089815  \\
                4.0  -0.059700195859407765  \\
                5.0  -0.10081179602594094  \\
                6.0  -0.1351960815454134  \\
                7.0  -0.1711206402267026  \\
                8.0  -0.21006301361020466  \\
                9.0  -0.2530859517239169  \\
                10.0  -0.30065844822227694  \\
                11.0  -0.3515635610026878  \\
                12.0  -0.40379698530633523  \\
                13.0  -0.4663103623727607  \\
                14.0  -0.551306386198148  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7e5edee4-850c-4bab-9765-829a6519cc68}, draw opacity={0.9597058979835146}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.003757207916074808  \\
                3.0  -0.01185434143722051  \\
                4.0  -0.043615216033925236  \\
                5.0  -0.09114236984756616  \\
                6.0  -0.1313591449608575  \\
                7.0  -0.17600315064244712  \\
                8.0  -0.23080633834433806  \\
                9.0  -0.28196409567729697  \\
                10.0  -0.3379991576125772  \\
                11.0  -0.42948507329459773  \\
                12.0  -0.5513873647288722  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={07a7ccb4-e959-4141-a169-6a96c64a34e2}, draw opacity={0.9319273739907122}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.015606691768563542  \\
                3.0  -0.04543674766293679  \\
                4.0  -0.058378036644773916  \\
                5.0  -0.0994502911373078  \\
                6.0  -0.13875079358284317  \\
                7.0  -0.18440678296077903  \\
                8.0  -0.2437793039673248  \\
                9.0  -0.305182374217305  \\
                10.0  -0.38575978734373717  \\
                11.0  -0.4869420259371973  \\
                12.0  -0.6278296475275029  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8967d311-01b0-49c6-9d70-efc3b85ab1d1}, draw opacity={0.9118785549788224}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.018090258087417724  \\
                3.0  0.021386374195194444  \\
                4.0  -0.021190953908031676  \\
                5.0  -0.08278119356834733  \\
                6.0  -0.14371376583610462  \\
                7.0  -0.19509998759278072  \\
                8.0  -0.25148586516409566  \\
                9.0  -0.3298715556908523  \\
                10.0  -0.4345689114005269  \\
                11.0  -0.5681710445422293  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={babd9d34-b944-47a4-b473-38318ccbf880}, draw opacity={0.9844433165381457}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0126205130544741  \\
                3.0  -0.0400361907390334  \\
                4.0  -0.0877705497183246  \\
                5.0  -0.13092257655382683  \\
                6.0  -0.17466804823935703  \\
                7.0  -0.22376389258870236  \\
                8.0  -0.2780806017438696  \\
                9.0  -0.3259861806213075  \\
                10.0  -0.3782800493226436  \\
                11.0  -0.44602167093090644  \\
                12.0  -0.5505230252637081  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={86efcb96-f863-4909-a4d9-c1b572e7aa42}, draw opacity={0.9510172178936798}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.014269202469357742  \\
                3.0  -0.04956808625135379  \\
                4.0  -0.09408963266320791  \\
                5.0  -0.14000470654773184  \\
                6.0  -0.16730456660215848  \\
                7.0  -0.2018197457565691  \\
                8.0  -0.2532867831593837  \\
                9.0  -0.3087405461998132  \\
                10.0  -0.36666763228635957  \\
                11.0  -0.44535826460925887  \\
                12.0  -0.5654147060867449  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1db314a8-5533-4dc6-b16a-bd4dee29379e}, draw opacity={0.9724618916902366}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.007891433896584853  \\
                3.0  -0.03848394642284555  \\
                4.0  -0.07916919723093138  \\
                5.0  -0.134528527451  \\
                6.0  -0.18542468258123024  \\
                7.0  -0.24597483123801978  \\
                8.0  -0.3158841211669237  \\
                9.0  -0.394827082977924  \\
                10.0  -0.4983237337834125  \\
                11.0  -0.6653748608878938  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={52fb276e-d1ae-4791-a436-02f7b71b8a11}, draw opacity={0.9637669658338516}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.026719214304004257  \\
                3.0  -0.0463539868512286  \\
                4.0  -0.09581121629454008  \\
                5.0  -0.1469268772714124  \\
                6.0  -0.1964470689566347  \\
                7.0  -0.24805726408070267  \\
                8.0  -0.2980644316402867  \\
                9.0  -0.356761627392434  \\
                10.0  -0.41937175371105334  \\
                11.0  -0.5027806115975063  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c59588fb-6543-4b05-845c-a71492736247}, draw opacity={0.9506742283408078}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.01967185972069707  \\
                3.0  -0.05874032505448056  \\
                4.0  -0.1094350979292493  \\
                5.0  -0.15645208574888195  \\
                6.0  -0.19667705946385133  \\
                7.0  -0.24340044107454337  \\
                8.0  -0.293858314371776  \\
                9.0  -0.32949887721410753  \\
                10.0  -0.3730456755732931  \\
                11.0  -0.4141748031895578  \\
                12.0  -0.4792817920867926  \\
                13.0  -0.5755642850607611  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d9ae02c3-b420-403f-852d-fb1b4ed6c234}, draw opacity={0.9997769231899197}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0038479240479363424  \\
                3.0  -0.01819186314233909  \\
                4.0  -0.06247070698842955  \\
                5.0  -0.10870428956445652  \\
                6.0  -0.15612181910642667  \\
                7.0  -0.2016920643491899  \\
                8.0  -0.2427248581637455  \\
                9.0  -0.28264935149286197  \\
                10.0  -0.32016513017043197  \\
                11.0  -0.36315976081788426  \\
                12.0  -0.4050666716289457  \\
                13.0  -0.4566859192916252  \\
                14.0  -0.5342398259966854  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8429e933-1e02-4cde-a141-5e1230c61d79}, draw opacity={0.975720097323975}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.015668448942787547  \\
                3.0  -0.03618477639811464  \\
                4.0  -0.06812209052879109  \\
                5.0  -0.11299946049576479  \\
                6.0  -0.15436289056879793  \\
                7.0  -0.19635997668666672  \\
                8.0  -0.23496100976571793  \\
                9.0  -0.28157321792385337  \\
                10.0  -0.322205125189702  \\
                11.0  -0.36865821760083084  \\
                12.0  -0.4081388912110117  \\
                13.0  -0.4460236613081158  \\
                14.0  -0.498484617012663  \\
                15.0  -0.5693093807091322  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a9d61cb3-e55c-48ec-bf3f-1930185ef25a}, draw opacity={0.9855603943919886}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.016376296631576394  \\
                3.0  -0.023343613014628718  \\
                4.0  -0.04666466873128608  \\
                5.0  -0.07891660347043883  \\
                6.0  -0.11703205463282416  \\
                7.0  -0.16424560322584322  \\
                8.0  -0.20734836299860468  \\
                9.0  -0.2533968380831937  \\
                10.0  -0.30194941947712994  \\
                11.0  -0.36517047422991483  \\
                12.0  -0.44206683807417496  \\
                13.0  -0.5532283982440948  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f72c7529-4b79-41f8-94b3-4be9419b9b89}, draw opacity={0.987266548080398}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00910260424088457  \\
                3.0  -0.0221682873166918  \\
                4.0  -0.04809105058763053  \\
                5.0  -0.08870835015355188  \\
                6.0  -0.14016424030205363  \\
                7.0  -0.1955246247032034  \\
                8.0  -0.24414357888520472  \\
                9.0  -0.29121319022154535  \\
                10.0  -0.3284810623756452  \\
                11.0  -0.3674351061365645  \\
                12.0  -0.41530030885500036  \\
                13.0  -0.47065148703268694  \\
                14.0  -0.5575656433246642  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ba34d11b-432a-4b0b-ad4e-9496aab00acd}, draw opacity={0.9692488891545563}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.006529021836623627  \\
                3.0  -0.016263686270437103  \\
                4.0  -0.057721688969197375  \\
                5.0  -0.1012144156005289  \\
                6.0  -0.15330600819222662  \\
                7.0  -0.19554330676874987  \\
                8.0  -0.24147057186821647  \\
                9.0  -0.30090102911340866  \\
                10.0  -0.36616758428580687  \\
                11.0  -0.4468220384895998  \\
                12.0  -0.566996933168127  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a1e7901c-5864-433a-b380-d5b33e5c6c82}, draw opacity={0.8760769244349452}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0025857157537791213  \\
                3.0  0.006524343255368882  \\
                4.0  0.003821469036081846  \\
                5.0  -0.010045056154527898  \\
                6.0  -0.02073787216982171  \\
                7.0  -0.023837912930024144  \\
                8.0  -0.03526739813741221  \\
                9.0  -0.018726632989628986  \\
                10.0  0.039894448976306826  \\
                11.0  0.11129353009765153  \\
                12.0  0.18854218775059695  \\
                13.0  0.25956749815785485  \\
                14.0  0.3225682339527367  \\
                15.0  0.3972874958791711  \\
                16.0  0.5028741011566212  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={65a1a19d-05a8-437a-8a0e-da2050e18727}, draw opacity={0.8990648662571098}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00353034350037279  \\
                3.0  -0.02604054899271572  \\
                4.0  -0.03940233448544775  \\
                5.0  -0.04012416652368297  \\
                6.0  -0.03282601466141097  \\
                7.0  -0.012822193224766826  \\
                8.0  0.014510275181962268  \\
                9.0  0.07518321107772283  \\
                10.0  0.14670084759867827  \\
                11.0  0.21677646869748918  \\
                12.0  0.27291416676493235  \\
                13.0  0.32056362461060417  \\
                14.0  0.35610790454587465  \\
                15.0  0.3868295357832644  \\
                16.0  0.41306411050822295  \\
                17.0  0.4383672868261467  \\
                18.0  0.4661300020104022  \\
                19.0  0.5000267147346573  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b4114d5e-7514-4ac1-a8ee-e8aae4d35fd8}, draw opacity={0.8879971920643643}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.005605082830444961  \\
                3.0  0.017461133871061654  \\
                4.0  0.013239374160442945  \\
                5.0  0.008057322712481909  \\
                6.0  -0.004275412330257553  \\
                7.0  -0.0031688046500881924  \\
                8.0  -0.011887025666887896  \\
                9.0  0.0020396913754489876  \\
                10.0  0.04383281685678765  \\
                11.0  0.10886930060220948  \\
                12.0  0.1807298385015921  \\
                13.0  0.2460258836313306  \\
                14.0  0.31240097653171234  \\
                15.0  0.3910550933828367  \\
                16.0  0.48546540460838905  \\
                17.0  0.6281584014651895  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fdc8575b-b172-4058-94ea-726db2d1a04b}, draw opacity={0.8948715686434883}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.011549566691758214  \\
                3.0  -0.01763036104039916  \\
                4.0  -0.024457892662728756  \\
                5.0  -0.031946418896795635  \\
                6.0  -0.039249549331460666  \\
                7.0  -0.04303626884488913  \\
                8.0  -0.06143188965904188  \\
                9.0  -0.058483039743338225  \\
                10.0  -0.0410112956622576  \\
                11.0  0.012022732166846906  \\
                12.0  0.07629646777653505  \\
                13.0  0.1392616244330637  \\
                14.0  0.20036485591899428  \\
                15.0  0.25878050163715105  \\
                16.0  0.31607175943723886  \\
                17.0  0.3591024342937328  \\
                18.0  0.39384663146093823  \\
                19.0  0.4250586666858375  \\
                20.0  0.4569515696576096  \\
                21.0  0.49376918553731436  \\
                22.0  0.5403282810358908  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6184752d-3adc-4f16-9668-8019ddf390a1}, draw opacity={0.9141925434223551}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.008617357836205  \\
                3.0  -0.020759862524888158  \\
                4.0  -0.03556734672213464  \\
                5.0  -0.04349575972428581  \\
                6.0  -0.038367935016309265  \\
                7.0  -0.01575862189480088  \\
                8.0  0.009276503038782007  \\
                9.0  0.057572904265837443  \\
                10.0  0.11385943097778925  \\
                11.0  0.1801334062489376  \\
                12.0  0.24423487513259068  \\
                13.0  0.2982740493928568  \\
                14.0  0.3422483968651805  \\
                15.0  0.3756071575334201  \\
                16.0  0.4029460454747129  \\
                17.0  0.42798688293448844  \\
                18.0  0.45410087176983593  \\
                19.0  0.4847628679888505  \\
                20.0  0.5239965525462639  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c48b7a14-5923-47e9-a105-5ab68fc9fe0d}, draw opacity={0.8506970984207742}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0033126928178637397  \\
                3.0  -0.028129426581583114  \\
                4.0  -0.047550723332100295  \\
                5.0  -0.06615807873843071  \\
                6.0  -0.06154659926284098  \\
                7.0  -0.05005176625016572  \\
                8.0  -0.029317084298914095  \\
                9.0  -0.005573244302865155  \\
                10.0  0.022159425408608914  \\
                11.0  0.07470636494850078  \\
                12.0  0.1283232508397999  \\
                13.0  0.19256029197406435  \\
                14.0  0.25202456233274423  \\
                15.0  0.3017612555085472  \\
                16.0  0.35281475555755404  \\
                17.0  0.3947145475633742  \\
                18.0  0.4332000923972513  \\
                19.0  0.4734558871371176  \\
                20.0  0.5278772336272884  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f43b3651-9812-4252-a3c9-62bd6c0a7271}, draw opacity={0.8922072468641127}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.008004006106723574  \\
                3.0  0.016876929623786993  \\
                4.0  0.016304671399073854  \\
                5.0  0.0018103368375099599  \\
                6.0  -0.020863024024118236  \\
                7.0  -0.023419882468635283  \\
                8.0  -0.01804931913738523  \\
                9.0  0.0029638865975899972  \\
                10.0  0.03672877344125607  \\
                11.0  0.10036946512972664  \\
                12.0  0.17191853182862488  \\
                13.0  0.23439297089027847  \\
                14.0  0.29156234122643754  \\
                15.0  0.3398977012812768  \\
                16.0  0.3877226280314417  \\
                17.0  0.4311821840951046  \\
                18.0  0.47614235805249455  \\
                19.0  0.5285493288855814  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a7dd101a-1f79-4e6e-aaea-3e2f11e49aa3}, draw opacity={0.8898636840388234}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0036694669450650663  \\
                3.0  -0.00733663254082329  \\
                4.0  -0.009639205590634699  \\
                5.0  -0.01893771387344579  \\
                6.0  -0.022897817534046596  \\
                7.0  -0.004982346024889672  \\
                8.0  0.01507136965816808  \\
                9.0  0.03484033890187491  \\
                10.0  0.07447801784997754  \\
                11.0  0.1247710401521259  \\
                12.0  0.17567607985766392  \\
                13.0  0.23552629043070106  \\
                14.0  0.29283743509659976  \\
                15.0  0.35842083612160036  \\
                16.0  0.43071618379429055  \\
                17.0  0.512598144949812  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={80647439-fef3-4325-9c90-f59b5af2bc70}, draw opacity={0.888694674296663}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.003469461315997337  \\
                3.0  0.0008996524111614546  \\
                4.0  -0.012796943903407064  \\
                5.0  -0.025107378958020267  \\
                6.0  -0.019949863928892274  \\
                7.0  -0.001702536248855805  \\
                8.0  0.02133960294387196  \\
                9.0  0.05248177120202337  \\
                10.0  0.10512559976511429  \\
                11.0  0.16039595233854928  \\
                12.0  0.20830057831179516  \\
                13.0  0.259936959777619  \\
                14.0  0.3081979813824718  \\
                15.0  0.34992202250091015  \\
                16.0  0.3820926971051114  \\
                17.0  0.4091301723992189  \\
                18.0  0.4347056011314363  \\
                19.0  0.46225228140823316  \\
                20.0  0.4954227322739764  \\
                21.0  0.5385488228780891  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2de118ea-657e-4e9c-82cf-d71f9823df53}, draw opacity={0.8856549791977644}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.013200517646128927  \\
                3.0  -0.02780205303032521  \\
                4.0  -0.02393289499127729  \\
                5.0  -0.03242241109362727  \\
                6.0  -0.04156997695407065  \\
                7.0  -0.04611073366477297  \\
                8.0  -0.043886475859541973  \\
                9.0  -0.013849649434390175  \\
                10.0  0.05327384673156719  \\
                11.0  0.12370572276442007  \\
                12.0  0.19498256351120952  \\
                13.0  0.25918343742193173  \\
                14.0  0.308297467192856  \\
                15.0  0.34557065131079934  \\
                16.0  0.37268849174571017  \\
                17.0  0.3933866897192345  \\
                18.0  0.41049022098125376  \\
                19.0  0.42631526524922697  \\
                20.0  0.4429895836239158  \\
                21.0  0.46273862944488214  \\
                22.0  0.4881754933646872  \\
                23.0  0.5226279562653402  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={21814f64-393c-4f5d-9098-accfbec09548}, draw opacity={0.8356709776995677}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.006691861701291237  \\
                3.0  -0.013667537961081774  \\
                4.0  -0.022773600410970075  \\
                5.0  -0.039079128348531236  \\
                6.0  -0.06153061074408678  \\
                7.0  -0.055188045587269176  \\
                8.0  -0.054075884448103635  \\
                9.0  -0.030651450596846756  \\
                10.0  0.006364714673733604  \\
                11.0  0.07046662989031402  \\
                12.0  0.13911281451127736  \\
                13.0  0.20267421256664098  \\
                14.0  0.2545396353890984  \\
                15.0  0.3099461645991912  \\
                16.0  0.3502345278253637  \\
                17.0  0.3810127205058163  \\
                18.0  0.40906908145318666  \\
                19.0  0.43565514812805867  \\
                20.0  0.4643391688988165  \\
                21.0  0.4989216741328707  \\
                22.0  0.5439123553990763  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={e6ab7339-70b8-4640-b26c-aa4837909c9c}, draw opacity={0.9002033401947221}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.002850017358327284  \\
                3.0  -0.004734540208490047  \\
                4.0  -0.012095755204180169  \\
                5.0  -0.023747730665380308  \\
                6.0  -0.037235717180755856  \\
                7.0  -0.049608249363730726  \\
                8.0  -0.06053383907698489  \\
                9.0  -0.03946715386724579  \\
                10.0  0.016066172017720114  \\
                11.0  0.08449982298071412  \\
                12.0  0.15663578157306243  \\
                13.0  0.22121647600853436  \\
                14.0  0.28308677691698036  \\
                15.0  0.3436168845745195  \\
                16.0  0.41802443593330535  \\
                17.0  0.5148013847209381  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={875c9b09-a0a3-450c-9c9d-a021a37119cd}, draw opacity={0.867302382113459}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.014247062402528233  \\
                3.0  -0.01945662465064096  \\
                4.0  -0.013129700395738362  \\
                5.0  -0.023754559957319094  \\
                6.0  -0.024837195911284672  \\
                7.0  -0.007652800137055198  \\
                8.0  0.017182804092416157  \\
                9.0  0.036756696609821414  \\
                10.0  0.07191910001782172  \\
                11.0  0.13591158317240026  \\
                12.0  0.20394688526571214  \\
                13.0  0.2756122308254123  \\
                14.0  0.3317682219944481  \\
                15.0  0.38616585646799645  \\
                16.0  0.43598597794758287  \\
                17.0  0.4891974624635552  \\
                18.0  0.5515573264475894  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d6b22cf0-271b-4f43-b136-c1fdff422e6d}, draw opacity={0.8581721653024843}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.021398114002746084  \\
                3.0  -0.02976924237727687  \\
                4.0  -0.03699552870956074  \\
                5.0  -0.04984008156788465  \\
                6.0  -0.05745034061800529  \\
                7.0  -0.04067869276079084  \\
                8.0  -0.029801864054456083  \\
                9.0  -0.0024648700515720254  \\
                10.0  0.04662419446996186  \\
                11.0  0.11595828172453429  \\
                12.0  0.19046797872455296  \\
                13.0  0.25855506524234506  \\
                14.0  0.3105780562885473  \\
                15.0  0.36717662196769046  \\
                16.0  0.436630439419425  \\
                17.0  0.525981563042501  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4a66c6fe-e23c-405f-8fdb-852a51ded501}, draw opacity={0.8614581876166388}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.008809337723211824  \\
                3.0  0.004367298948058048  \\
                4.0  -0.005315564440319285  \\
                5.0  -0.018309583302402316  \\
                6.0  -0.02041766602645597  \\
                7.0  -0.009288792954474621  \\
                8.0  0.0003679308558374103  \\
                9.0  0.008778077469542128  \\
                10.0  0.04604610904540573  \\
                11.0  0.10261939577149086  \\
                12.0  0.1709795905650822  \\
                13.0  0.22517922357505857  \\
                14.0  0.27401874232288825  \\
                15.0  0.3198437741212533  \\
                16.0  0.35193545312004076  \\
                17.0  0.3747519849711268  \\
                18.0  0.39143155856136697  \\
                19.0  0.4042506356922452  \\
                20.0  0.4149482086784392  \\
                21.0  0.42496820565475574  \\
                22.0  0.43565694330470844  \\
                23.0  0.4484438745364761  \\
                24.0  0.4650297188458402  \\
                25.0  0.48760488715505274  \\
                26.0  0.5191214864228236  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4ef3bdb3-c5f5-4401-98a0-732d115007fc}, draw opacity={0.8755495982015806}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.009330598591892501  \\
                3.0  0.009227594330473772  \\
                4.0  -0.015161778390432874  \\
                5.0  -0.042189649222435954  \\
                6.0  -0.05344583222313364  \\
                7.0  -0.061252946365448674  \\
                8.0  -0.06670184246661164  \\
                9.0  -0.06572868120555335  \\
                10.0  -0.03758940423795346  \\
                11.0  0.03503363284849587  \\
                12.0  0.10935721566027945  \\
                13.0  0.1758358552071149  \\
                14.0  0.25410292453536387  \\
                15.0  0.3357454518094698  \\
                16.0  0.4430418861882056  \\
                17.0  0.5916171414820404  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={650ed741-a50c-42c8-8359-fb48e38ee5ab}, draw opacity={0.8804982141131327}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.000961415607842168  \\
                3.0  -0.004794510947642173  \\
                4.0  -0.01631474870795213  \\
                5.0  -0.04771733174143288  \\
                6.0  -0.06772107670007305  \\
                7.0  -0.06062809502661999  \\
                8.0  -0.04943651036115361  \\
                9.0  -0.01849894412109554  \\
                10.0  0.02937149350966331  \\
                11.0  0.09102879912649328  \\
                12.0  0.1584817511764633  \\
                13.0  0.22440522113111738  \\
                14.0  0.2853791969718495  \\
                15.0  0.35503847563419094  \\
                16.0  0.4231613577504373  \\
                17.0  0.520247159035115  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={30f1a5cd-7be4-4531-95a3-096fa80f0375}, draw opacity={0.8975301585605329}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.004391156815048836  \\
                3.0  -0.0029115660570386173  \\
                4.0  -0.0017392525865887237  \\
                5.0  -0.007306481752503848  \\
                6.0  -0.014463894896064592  \\
                7.0  -0.023195075519228586  \\
                8.0  -0.030766152705002943  \\
                9.0  -0.037135180798805324  \\
                10.0  -0.033797477253091415  \\
                11.0  0.016274512698330322  \\
                12.0  0.0833574748546762  \\
                13.0  0.15814531679202637  \\
                14.0  0.23316231863457407  \\
                15.0  0.3086352671444667  \\
                16.0  0.3904418470942956  \\
                17.0  0.4944865886022046  \\
                18.0  0.6455427114046006  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c3948c88-e523-4b11-a147-8e70946a457b}, draw opacity={0.8968536913991612}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.009214524215685516  \\
                3.0  0.024777666942675917  \\
                4.0  0.022855044483605976  \\
                5.0  0.02952870334505843  \\
                6.0  0.025180646145952303  \\
                7.0  0.010672131608718233  \\
                8.0  0.014798223979302097  \\
                9.0  0.007892063684170478  \\
                10.0  0.013216385223413861  \\
                11.0  0.03265260552502428  \\
                12.0  0.05854819621786567  \\
                13.0  0.11269372966022168  \\
                14.0  0.16575875773202056  \\
                15.0  0.22179254654333086  \\
                16.0  0.2789858616123456  \\
                17.0  0.3282268189721129  \\
                18.0  0.37224669130585186  \\
                19.0  0.4097863679014657  \\
                20.0  0.44595257519520315  \\
                21.0  0.48558715105459815  \\
                22.0  0.5339007104538206  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={53f09f11-5559-4c1e-a09b-11054f02518e}, draw opacity={0.9067938990341826}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0027578860864462744  \\
                3.0  -0.006102414030166368  \\
                4.0  -0.031106199718644215  \\
                5.0  -0.05448543125661286  \\
                6.0  -0.07617615918880358  \\
                7.0  -0.08437199173291555  \\
                8.0  -0.07887640642185172  \\
                9.0  -0.061947529423884255  \\
                10.0  -0.03356288778450689  \\
                11.0  -0.0019115811907239669  \\
                12.0  0.06471222619498365  \\
                13.0  0.12600305887091795  \\
                14.0  0.19542279540347404  \\
                15.0  0.2605955116587763  \\
                16.0  0.32636682196344824  \\
                17.0  0.4025768610108256  \\
                18.0  0.49428751338768795  \\
                19.0  0.6282352074123785  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a5774af3-7998-4548-a41c-949423dab4de}, draw opacity={0.8649464378566548}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.010263509062954666  \\
                3.0  0.014923059336116831  \\
                4.0  0.0154459902226823  \\
                5.0  0.020864602760642836  \\
                6.0  0.015567094349750985  \\
                7.0  0.014217897281805898  \\
                8.0  0.006511080380425208  \\
                9.0  0.0058799143411901195  \\
                10.0  0.0029280145641023326  \\
                11.0  0.009761266002579415  \\
                12.0  0.011505225046779533  \\
                13.0  0.014757816392837719  \\
                14.0  0.04043322676814843  \\
                15.0  0.04662409843973345  \\
                16.0  0.0511604835960387  \\
                17.0  0.0333275734752707  \\
                18.0  0.03264311986916546  \\
                19.0  0.04530504661131372  \\
                20.0  0.04879651746025677  \\
                21.0  0.024379271875101236  \\
                22.0  0.002545739035486584  \\
                23.0  -0.022819732844697942  \\
                24.0  -0.045444402069733464  \\
                25.0  -0.0674907503497768  \\
                26.0  -0.05406435567914301  \\
                27.0  -0.03299929511578946  \\
                28.0  -0.004035723972951655  \\
                29.0  -0.008112776062763588  \\
                30.0  -0.006747185124152244  \\
                31.0  -0.012218999930743747  \\
                32.0  -0.014785406749255516  \\
                33.0  -0.05399784745645557  \\
                34.0  -0.0936770553033448  \\
                35.0  -0.1413248557578136  \\
                36.0  -0.18349486297175138  \\
                37.0  -0.22274198729231473  \\
                38.0  -0.26327638338803216  \\
                39.0  -0.30184749676225575  \\
                40.0  -0.3391092478976669  \\
                41.0  -0.37756832129093904  \\
                42.0  -0.44056725365466154  \\
                43.0  -0.5262793662802092  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ceea271a-566e-4477-af27-b9a0e374dcfb}, draw opacity={0.9123558600475119}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.018450691405727533  \\
                3.0  0.026948824571552003  \\
                4.0  0.03900998980517151  \\
                5.0  0.027508440580787594  \\
                6.0  0.020195954585468766  \\
                7.0  0.016596024105112846  \\
                8.0  0.016981252155220523  \\
                9.0  0.0228570067480592  \\
                10.0  0.019521239146357217  \\
                11.0  -0.0011032992373229585  \\
                12.0  0.002359682203442381  \\
                13.0  0.010067396435962855  \\
                14.0  0.005098054562612416  \\
                15.0  0.0044881576292133355  \\
                16.0  0.004017133448463835  \\
                17.0  -0.00024562384180698213  \\
                18.0  0.006770063132341404  \\
                19.0  0.001352850448951985  \\
                20.0  0.01038157759691307  \\
                21.0  0.013388352470312987  \\
                22.0  0.004094539518509752  \\
                23.0  0.010441491931691353  \\
                24.0  0.01683764642717433  \\
                25.0  0.004718969568598401  \\
                26.0  -0.00902312974754519  \\
                27.0  -0.018364541158820614  \\
                28.0  -0.026550095071331853  \\
                29.0  -0.037557049215450306  \\
                30.0  -0.034256240305588936  \\
                31.0  -0.03846240710907624  \\
                32.0  -0.043480958288727826  \\
                33.0  -0.05747184884834842  \\
                34.0  -0.08877800567970281  \\
                35.0  -0.11476123633834458  \\
                36.0  -0.16241521553512236  \\
                37.0  -0.21654689133689825  \\
                38.0  -0.2574495374046649  \\
                39.0  -0.29408430486325166  \\
                40.0  -0.3303906526587559  \\
                41.0  -0.3690327648172472  \\
                42.0  -0.40679323242332277  \\
                43.0  -0.44877089576508744  \\
                44.0  -0.5110814325308601  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={cf505282-905d-4464-82ce-5ee719ba3704}, draw opacity={0.9618975016038215}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.003994469670662933  \\
                3.0  0.0035111621577042364  \\
                4.0  0.0026349309192235104  \\
                5.0  -0.006051773150212467  \\
                6.0  0.0002812636559494453  \\
                7.0  -0.0007711721352937704  \\
                8.0  -0.019820108602048622  \\
                9.0  -0.02084370144730507  \\
                10.0  -0.029983846852845844  \\
                11.0  -0.03390804173942731  \\
                12.0  -0.036476186870153283  \\
                13.0  -0.04009396443429924  \\
                14.0  -0.04127823936968619  \\
                15.0  -0.03360706012128675  \\
                16.0  -0.018877089778022896  \\
                17.0  -0.006416148834523735  \\
                18.0  0.0076675433322651206  \\
                19.0  0.015031842775256411  \\
                20.0  0.018885959581388626  \\
                21.0  0.033377587237487905  \\
                22.0  0.04216389620195674  \\
                23.0  0.0461507692013865  \\
                24.0  0.05278876864320118  \\
                25.0  0.03366111674494514  \\
                26.0  0.021994525909599348  \\
                27.0  0.02264463006174728  \\
                28.0  0.005233354844188923  \\
                29.0  -0.009917217153568117  \\
                30.0  -0.024197213151397737  \\
                31.0  -0.06604838458216611  \\
                32.0  -0.10887947964796729  \\
                33.0  -0.15512469579882487  \\
                34.0  -0.1945744858191173  \\
                35.0  -0.2376007844132144  \\
                36.0  -0.27597577967924947  \\
                37.0  -0.3220871629230528  \\
                38.0  -0.37196878097853764  \\
                39.0  -0.4344628799567641  \\
                40.0  -0.5198545736615536  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d2f2a261-7abc-4dc9-a50c-80c579390d5a}, draw opacity={0.8541995322076457}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0011039868791914626  \\
                3.0  -0.007711671421393871  \\
                4.0  -0.033856819976838246  \\
                5.0  -0.05288887777554008  \\
                6.0  -0.05740271753911355  \\
                7.0  -0.04939645265375251  \\
                8.0  -0.042370487319490585  \\
                9.0  -0.021118467871655982  \\
                10.0  0.0032151566962086847  \\
                11.0  0.023264234069014518  \\
                12.0  0.047613584963554216  \\
                13.0  0.04881807600265319  \\
                14.0  0.04213768076068662  \\
                15.0  0.04533027922139243  \\
                16.0  0.03578931072890289  \\
                17.0  0.03134229917386649  \\
                18.0  0.021782194713044906  \\
                19.0  0.018912691181188088  \\
                20.0  0.018561326317229444  \\
                21.0  -0.006484523194416936  \\
                22.0  -0.02276525381220225  \\
                23.0  -0.02408539884317406  \\
                24.0  -0.019865043768562605  \\
                25.0  -0.012943545776354596  \\
                26.0  -0.0009015894233743819  \\
                27.0  0.01708549577447868  \\
                28.0  0.03508129551137343  \\
                29.0  0.04815188823941951  \\
                30.0  0.061087452553836886  \\
                31.0  0.05204493677497279  \\
                32.0  0.015310665677224417  \\
                33.0  -0.03158110762084922  \\
                34.0  -0.09211332791751223  \\
                35.0  -0.14031367657575167  \\
                36.0  -0.1910136435104423  \\
                37.0  -0.23899888468685018  \\
                38.0  -0.291873950965486  \\
                39.0  -0.34790332133996565  \\
                40.0  -0.4186512637452691  \\
                41.0  -0.5234290102309711  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={be286967-c4ac-4646-b97f-af7239daeaa4}, draw opacity={0.9377537453118484}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.002440601559147773  \\
                3.0  0.0034919217394213742  \\
                4.0  0.00013736391328081961  \\
                5.0  -0.018560090383630306  \\
                6.0  -0.026079225407894792  \\
                7.0  -0.03373214092589793  \\
                8.0  -0.03551877204230281  \\
                9.0  -0.02691844986386789  \\
                10.0  -0.010036976309898086  \\
                11.0  -0.003597994030985905  \\
                12.0  0.004591626735044083  \\
                13.0  0.006281242324718166  \\
                14.0  0.006214361350373793  \\
                15.0  -0.008621253432673271  \\
                16.0  -0.0049835338991102325  \\
                17.0  0.00610788962247601  \\
                18.0  0.002575043075887711  \\
                19.0  0.004948572816476796  \\
                20.0  0.024106855901902265  \\
                21.0  0.039257542990840194  \\
                22.0  0.0371701379532003  \\
                23.0  0.028823778648612138  \\
                24.0  0.03136473315746585  \\
                25.0  0.022705586595537258  \\
                26.0  0.018345833349265702  \\
                27.0  0.01977570138249306  \\
                28.0  0.011457827393514742  \\
                29.0  0.015088872301305033  \\
                30.0  0.014664169402380082  \\
                31.0  0.0110284185307015  \\
                32.0  -0.026632827399355387  \\
                33.0  -0.07915489772202629  \\
                34.0  -0.13323176590322008  \\
                35.0  -0.17906177726236464  \\
                36.0  -0.21420710200925736  \\
                37.0  -0.2559861678044293  \\
                38.0  -0.30494795775867434  \\
                39.0  -0.36057627541831033  \\
                40.0  -0.43416214383617485  \\
                41.0  -0.5263212539662344  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={e00cdbce-6ba7-406f-a751-bdc1a4a7c7b6}, draw opacity={0.9253361542185286}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.004960776888103514  \\
                3.0  -0.01085960698625537  \\
                4.0  -0.01008483083418463  \\
                5.0  0.0012420475426485732  \\
                6.0  -0.010227419544105214  \\
                7.0  -0.008246160038466042  \\
                8.0  -0.0047761337851917225  \\
                9.0  -0.009345560797710404  \\
                10.0  -0.012954353619092725  \\
                11.0  -0.01568383175558732  \\
                12.0  -0.027648365344494507  \\
                13.0  -0.014282238518349092  \\
                14.0  0.00170574555203485  \\
                15.0  0.002963982272650596  \\
                16.0  0.0057952768922699205  \\
                17.0  0.011365708542765644  \\
                18.0  0.015615378665957197  \\
                19.0  0.013285411698024423  \\
                20.0  0.018149102229469107  \\
                21.0  0.019261735309687295  \\
                22.0  0.012539877704009373  \\
                23.0  -0.006784852719344699  \\
                24.0  -0.006286950004660443  \\
                25.0  0.003508713860776792  \\
                26.0  0.0027914816042829606  \\
                27.0  0.0032029502187631963  \\
                28.0  -0.004033642540844531  \\
                29.0  -0.0012539276128119637  \\
                30.0  -0.0004548621311176394  \\
                31.0  -0.010757731997824031  \\
                32.0  -0.028692755154456368  \\
                33.0  -0.07425220499605917  \\
                34.0  -0.1147790933475594  \\
                35.0  -0.16923328509215602  \\
                36.0  -0.21683175838462132  \\
                37.0  -0.2708823057817428  \\
                38.0  -0.32720211145434086  \\
                39.0  -0.3863516294337956  \\
                40.0  -0.47257402966636275  \\
                41.0  -0.6010778332305474  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a0a21d2e-1e52-4462-a1bd-4e260d4375fe}, draw opacity={0.9613956028524003}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0026146097363246384  \\
                3.0  0.000656642046403469  \\
                4.0  -0.007700376719072885  \\
                5.0  -0.0024307873992487194  \\
                6.0  -0.002037554012155878  \\
                7.0  0.006045640397365763  \\
                8.0  0.005516437912833164  \\
                9.0  -0.004183164655214008  \\
                10.0  0.0013824326051867057  \\
                11.0  -0.006046626558098947  \\
                12.0  -0.010712778833466281  \\
                13.0  -0.0163261271004551  \\
                14.0  -0.014572642600806495  \\
                15.0  -0.020707048306172007  \\
                16.0  -0.019618764402209925  \\
                17.0  -0.023754405953414454  \\
                18.0  -0.014052293542991643  \\
                19.0  -0.008938851097941963  \\
                20.0  -0.002562607816438975  \\
                21.0  0.010765327340482958  \\
                22.0  0.020252361179771132  \\
                23.0  0.009931213793190856  \\
                24.0  -0.0041172655532744  \\
                25.0  -0.013820840263199217  \\
                26.0  -0.019426895181787023  \\
                27.0  -0.025752076880330883  \\
                28.0  -0.018800648891474293  \\
                29.0  -0.0075572976334056675  \\
                30.0  -0.0028182090556582422  \\
                31.0  -0.0017552001336428858  \\
                32.0  -0.03253615745678358  \\
                33.0  -0.0756317792199204  \\
                34.0  -0.12623397898796027  \\
                35.0  -0.19383496766680336  \\
                36.0  -0.2661302709479264  \\
                37.0  -0.3559759925397629  \\
                38.0  -0.4728181424470915  \\
                39.0  -0.6318029571045553  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={02017319-d078-4015-b238-b6ace2a6f4f6}, draw opacity={0.9743637646321671}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0028053597429481742  \\
                3.0  0.004177742110477542  \\
                4.0  -0.0054366351131316555  \\
                5.0  -0.0085128564923284  \\
                6.0  0.010117603431693916  \\
                7.0  0.019356701834489343  \\
                8.0  0.019441938260371407  \\
                9.0  0.01912291838204653  \\
                10.0  0.024004857921672368  \\
                11.0  0.02193805850096605  \\
                12.0  0.009669529651131178  \\
                13.0  0.011679257621617953  \\
                14.0  0.00529473914539204  \\
                15.0  -0.011519079345061333  \\
                16.0  -0.0122423254487856  \\
                17.0  -0.01536270991414428  \\
                18.0  -0.0102068060523284  \\
                19.0  -0.006079979179522856  \\
                20.0  -0.006824995792817287  \\
                21.0  -0.007282944833367327  \\
                22.0  0.006786115260619614  \\
                23.0  0.020761782516756817  \\
                24.0  0.030024483389750355  \\
                25.0  0.037952289045210155  \\
                26.0  0.04405302180297878  \\
                27.0  0.04367450564247249  \\
                28.0  0.03980260923656104  \\
                29.0  0.024701659096900218  \\
                30.0  0.0042681054743720324  \\
                31.0  -0.04654380097143297  \\
                32.0  -0.09083284889686928  \\
                33.0  -0.13255714459592155  \\
                34.0  -0.18470276264504804  \\
                35.0  -0.24468107838812073  \\
                36.0  -0.3094677310206085  \\
                37.0  -0.3890457365711772  \\
                38.0  -0.4947852307646267  \\
                39.0  -0.6545954736254886  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7d4e3230-ef28-454f-8517-e25fe56a4db9}, draw opacity={0.9006346846149169}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.003408530312121082  \\
                3.0  0.004997229035722394  \\
                4.0  0.0018356709851829432  \\
                5.0  0.012286842505711743  \\
                6.0  0.03667720691384918  \\
                7.0  0.052871513680044696  \\
                8.0  0.04396724904480981  \\
                9.0  0.02472684906017862  \\
                10.0  0.02308591741427541  \\
                11.0  -0.0007658452540907877  \\
                12.0  -0.024016470502439945  \\
                13.0  -0.02687933447431252  \\
                14.0  -0.01180042842915918  \\
                15.0  -0.007054418168468735  \\
                16.0  0.0043354628815056185  \\
                17.0  0.00628459656331554  \\
                18.0  0.006017733372900326  \\
                19.0  0.007226095341301417  \\
                20.0  -0.0009773358124594038  \\
                21.0  -0.009633731737840108  \\
                22.0  0.0005016524149714097  \\
                23.0  0.02780801618219543  \\
                24.0  0.03489724855439805  \\
                25.0  0.02999848911038004  \\
                26.0  0.03489648233817755  \\
                27.0  0.028540899699544754  \\
                28.0  0.018095890925422013  \\
                29.0  -0.022134903500809065  \\
                30.0  -0.07785276496174112  \\
                31.0  -0.13732610472203424  \\
                32.0  -0.19330624789246084  \\
                33.0  -0.25805116326666255  \\
                34.0  -0.3454921859868404  \\
                35.0  -0.45712612755775833  \\
                36.0  -0.6286360914197197  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f0eb0c14-8ba5-419d-9580-7a01aaed0a61}, draw opacity={0.8992185719180057}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.014021638851586424  \\
                3.0  -0.0011033073006716746  \\
                4.0  -0.002657946833728589  \\
                5.0  -0.010417620471188646  \\
                6.0  -0.00950896210045248  \\
                7.0  -0.010805165149897088  \\
                8.0  0.00045054352569522116  \\
                9.0  -0.0015404679308641577  \\
                10.0  -0.011897371069466114  \\
                11.0  -0.020437660171372843  \\
                12.0  -0.025981695026047514  \\
                13.0  -0.01508994656518397  \\
                14.0  -0.020778218604630146  \\
                15.0  -0.019323485072984682  \\
                16.0  -0.0016397467615643438  \\
                17.0  0.006455896806472645  \\
                18.0  0.011124865482743627  \\
                19.0  0.015528737321043807  \\
                20.0  0.004681289600504013  \\
                21.0  0.012844717479305979  \\
                22.0  0.02331432130648138  \\
                23.0  0.021229306066684935  \\
                24.0  -0.0012448484539836248  \\
                25.0  -0.045473801257754035  \\
                26.0  -0.08504586302429509  \\
                27.0  -0.139103370728367  \\
                28.0  -0.19244922551838597  \\
                29.0  -0.26068018023547845  \\
                30.0  -0.31644750461773596  \\
                31.0  -0.3774653488645579  \\
                32.0  -0.4625240689021344  \\
                33.0  -0.5736623262449614  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ae029144-746d-4245-a277-ec54012e8f57}, draw opacity={0.9209804922779377}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00021532058288094804  \\
                3.0  0.019380763903572334  \\
                4.0  0.03534799252836753  \\
                5.0  0.044328444653289466  \\
                6.0  0.044027686918783095  \\
                7.0  0.0649606133308388  \\
                8.0  0.07482216888599999  \\
                9.0  0.07086326146510169  \\
                10.0  0.06126564710396051  \\
                11.0  0.03106063288658557  \\
                12.0  0.0030718313222283834  \\
                13.0  0.00198705161505767  \\
                14.0  0.00015683547882388497  \\
                15.0  -0.012724620031188101  \\
                16.0  -0.025446342648744263  \\
                17.0  -0.02571324487977976  \\
                18.0  -0.01227536759199619  \\
                19.0  0.005853269594133573  \\
                20.0  0.013529215102406934  \\
                21.0  0.011925509944851878  \\
                22.0  0.009904169079870663  \\
                23.0  -0.0059286917405407535  \\
                24.0  -0.03777438313757053  \\
                25.0  -0.0636304799810755  \\
                26.0  -0.09888431101431666  \\
                27.0  -0.13050869621875524  \\
                28.0  -0.16571504655150077  \\
                29.0  -0.2044466011852924  \\
                30.0  -0.24063775663468429  \\
                31.0  -0.2743574329826087  \\
                32.0  -0.30853187403033944  \\
                33.0  -0.34878535107685127  \\
                34.0  -0.39147984828458204  \\
                35.0  -0.43032041734243254  \\
                36.0  -0.4705463790286423  \\
                37.0  -0.5307140825326655  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ae9f7d35-a4d2-4d78-afb3-1847c5fe3649}, draw opacity={0.9416636093501322}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0071405181113251524  \\
                3.0  0.013489284547389846  \\
                4.0  0.01584231652392368  \\
                5.0  0.0075852795206423265  \\
                6.0  0.011600724656614218  \\
                7.0  0.002900743004519075  \\
                8.0  -0.018480961661831136  \\
                9.0  -0.0366567051569697  \\
                10.0  -0.050644013629540734  \\
                11.0  -0.025228992654044848  \\
                12.0  -0.01652762921137644  \\
                13.0  -0.004310177528531462  \\
                14.0  0.011852672683714935  \\
                15.0  0.018817862374904418  \\
                16.0  0.014073875613222916  \\
                17.0  0.005427850023215585  \\
                18.0  -0.0017477987887517619  \\
                19.0  -0.0008032218193310823  \\
                20.0  0.0010390857685298716  \\
                21.0  0.010437103652680243  \\
                22.0  0.014426404357451237  \\
                23.0  0.017129084462286233  \\
                24.0  0.014863725445512703  \\
                25.0  0.016291115650169833  \\
                26.0  0.016320066911895754  \\
                27.0  0.0038148180475746085  \\
                28.0  -0.029889064534188103  \\
                29.0  -0.07188887329265674  \\
                30.0  -0.11070553774042553  \\
                31.0  -0.14525806895348226  \\
                32.0  -0.1893886725875013  \\
                33.0  -0.23104948928548882  \\
                34.0  -0.2704362450476364  \\
                35.0  -0.32019529823712484  \\
                36.0  -0.37272420465764244  \\
                37.0  -0.43344286188409076  \\
                38.0  -0.5284601382657034  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={06f33ae1-d5fd-4e90-92eb-90095ba252ce}, draw opacity={0.9671095127215925}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0018065494229535515  \\
                3.0  0.00912336601226904  \\
                4.0  0.01520936794788856  \\
                5.0  0.014540675063252257  \\
                6.0  0.022093259880591156  \\
                7.0  0.022580980922960892  \\
                8.0  0.011140429609496821  \\
                9.0  0.0007444621504274357  \\
                10.0  -0.010736505905731785  \\
                11.0  -0.019602662798266803  \\
                12.0  -0.018257137726373048  \\
                13.0  -0.004405821035793652  \\
                14.0  0.010691356692217525  \\
                15.0  0.004012237890420873  \\
                16.0  0.00028765212917118786  \\
                17.0  0.0020965756946060045  \\
                18.0  0.006367362539577047  \\
                19.0  0.014164474181815427  \\
                20.0  0.01020212272263663  \\
                21.0  0.008936877238135268  \\
                22.0  0.014312807171056135  \\
                23.0  0.017475848092210172  \\
                24.0  0.02126239551225419  \\
                25.0  0.026759790361370484  \\
                26.0  0.03539280890322051  \\
                27.0  0.03364021105034866  \\
                28.0  0.034882280573438645  \\
                29.0  0.00826480717138605  \\
                30.0  -0.013218700149137466  \\
                31.0  -0.05617420104883719  \\
                32.0  -0.09272977988453907  \\
                33.0  -0.1293817354690944  \\
                34.0  -0.1682131807372754  \\
                35.0  -0.21458999676929078  \\
                36.0  -0.2549843209218198  \\
                37.0  -0.2999060449317985  \\
                38.0  -0.3649826860951561  \\
                39.0  -0.44753475440730867  \\
                40.0  -0.5640211375916722  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4d777882-581e-451a-9547-5a341155e5f5}, draw opacity={0.9619007182255541}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0023670888128421367  \\
                3.0  0.00041862355302279544  \\
                4.0  -0.00679597693125388  \\
                5.0  -0.013364166338941543  \\
                6.0  -0.017214575041507425  \\
                7.0  -0.00905278390784318  \\
                8.0  -0.009984143744900623  \\
                9.0  0.007292342949681495  \\
                10.0  0.0005661414325575775  \\
                11.0  -0.002762371456117868  \\
                12.0  -0.006039151901494306  \\
                13.0  -0.015336948713967057  \\
                14.0  -0.02973888322151584  \\
                15.0  -0.048588743628918074  \\
                16.0  -0.053157285369851565  \\
                17.0  -0.052733502600724715  \\
                18.0  -0.03591402795656283  \\
                19.0  -0.014387919657840822  \\
                20.0  -0.0008191585781175507  \\
                21.0  0.015053435206302049  \\
                22.0  0.03410225215786565  \\
                23.0  0.061513615606027514  \\
                24.0  0.08304715464465816  \\
                25.0  0.09966083867882874  \\
                26.0  0.10858010431991706  \\
                27.0  0.11134065874807775  \\
                28.0  0.09413335815580985  \\
                29.0  0.069772426935108  \\
                30.0  0.03975770439223235  \\
                31.0  -0.003233620926405771  \\
                32.0  -0.046863367682616036  \\
                33.0  -0.09496698285824387  \\
                34.0  -0.14070387550594265  \\
                35.0  -0.19226855614333282  \\
                36.0  -0.24656340682882977  \\
                37.0  -0.3114039266564301  \\
                38.0  -0.3872305615674544  \\
                39.0  -0.49324387894203303  \\
                40.0  -0.6378548749571812  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={31e42727-dfe4-4e91-a1c4-85e7eb3a5731}, draw opacity={0.8899965918885765}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.010152880737612068  \\
                3.0  -0.018105472385552795  \\
                4.0  -0.022879813529977408  \\
                5.0  -0.037088333520935504  \\
                6.0  -0.05578345713835465  \\
                7.0  -0.0610869558595428  \\
                8.0  -0.0496377166373278  \\
                9.0  -0.05541147540015602  \\
                10.0  -0.05245081338715631  \\
                11.0  -0.0651074927408336  \\
                12.0  -0.06076386253434708  \\
                13.0  -0.03284514775508085  \\
                14.0  -0.02589327778310252  \\
                15.0  -0.027709718611240088  \\
                16.0  -0.024212262075456736  \\
                17.0  -0.01970010325266491  \\
                18.0  -0.020345571535484365  \\
                19.0  -0.013232027177449325  \\
                20.0  0.00727041466470073  \\
                21.0  0.00755803081279683  \\
                22.0  0.019659143582217087  \\
                23.0  0.02906917170559019  \\
                24.0  0.010173874629910644  \\
                25.0  -0.010002562415006584  \\
                26.0  -0.018634290214801057  \\
                27.0  -0.04139828385467106  \\
                28.0  -0.0679057674233945  \\
                29.0  -0.09243322784854825  \\
                30.0  -0.13136815138576632  \\
                31.0  -0.17128773096459626  \\
                32.0  -0.2202152066324735  \\
                33.0  -0.27074805497398724  \\
                34.0  -0.3340440697651754  \\
                35.0  -0.40285436237340205  \\
                36.0  -0.48885714261189483  \\
                37.0  -0.6198239993112673  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={63e43247-2a8e-479f-a9d3-25135f9baead}, draw opacity={0.9335423857388052}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.001859091451151021  \\
                3.0  0.017083662983120983  \\
                4.0  0.022383462270746588  \\
                5.0  0.007340559102574352  \\
                6.0  -0.0017011465995053435  \\
                7.0  -0.007129075197628327  \\
                8.0  -0.01958337526537278  \\
                9.0  -0.017003776570707223  \\
                10.0  -0.0013572318811609536  \\
                11.0  -0.006839837599824784  \\
                12.0  -0.0008776422534892562  \\
                13.0  -0.016679805036039597  \\
                14.0  -0.02882786041496489  \\
                15.0  -0.03412368572132629  \\
                16.0  -0.03185663236395955  \\
                17.0  -0.015328241484194392  \\
                18.0  -0.0038886972614512877  \\
                19.0  -0.005048279766336145  \\
                20.0  -0.004057334369479184  \\
                21.0  -0.0032232357302507944  \\
                22.0  0.014592608465335596  \\
                23.0  0.04390987342846242  \\
                24.0  0.052987460284023014  \\
                25.0  0.05619831794293616  \\
                26.0  0.05310381569241828  \\
                27.0  0.041665012628939374  \\
                28.0  0.02460804938823374  \\
                29.0  0.01654019987807389  \\
                30.0  -0.019979499166433545  \\
                31.0  -0.05794188630296966  \\
                32.0  -0.10731045266908718  \\
                33.0  -0.16355920887796824  \\
                34.0  -0.21245362282869074  \\
                35.0  -0.2675200205539831  \\
                36.0  -0.33030945917653703  \\
                37.0  -0.3983231440398225  \\
                38.0  -0.4943354129965961  \\
                39.0  -0.6355280847469443  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={abb96724-fa1c-46be-8807-72782b36ffce}, draw opacity={0.9465821313269089}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.008508289245103674  \\
                3.0  0.012707457290619562  \\
                4.0  -0.001122853223847354  \\
                5.0  -0.01579489886570544  \\
                6.0  -0.010566399274512663  \\
                7.0  -0.008106490397785415  \\
                8.0  -0.0022090873968607944  \\
                9.0  0.004658526812302626  \\
                10.0  0.002091261985471456  \\
                11.0  0.008186154093772584  \\
                12.0  0.026782307270235863  \\
                13.0  0.046718256042113104  \\
                14.0  0.05316003708882937  \\
                15.0  0.05972760571309149  \\
                16.0  0.04494481500644885  \\
                17.0  0.035328089369646425  \\
                18.0  0.03090932985247846  \\
                19.0  0.0074243736246425475  \\
                20.0  -0.007623917613461128  \\
                21.0  -0.013712844803126133  \\
                22.0  -0.02898565017370236  \\
                23.0  -0.014344085406247691  \\
                24.0  -0.0007608861923357121  \\
                25.0  0.0066927045143321045  \\
                26.0  0.0096137858651504  \\
                27.0  0.0006275041758764845  \\
                28.0  -0.01821737102086114  \\
                29.0  -0.032343864980641124  \\
                30.0  -0.07035391350243642  \\
                31.0  -0.11764069980032854  \\
                32.0  -0.1661873243686017  \\
                33.0  -0.2113090978098372  \\
                34.0  -0.2601047002815818  \\
                35.0  -0.3119855125493778  \\
                36.0  -0.36896529180774107  \\
                37.0  -0.43880350329218887  \\
                38.0  -0.5350215727511242  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d39fd21a-434c-4d4a-a0dd-f6415467dba6}, draw opacity={0.9571891602157223}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.009673449977541722  \\
                3.0  -0.02942821990699996  \\
                4.0  -0.056731388262217  \\
                5.0  -0.07035681472029524  \\
                6.0  -0.06339064755611197  \\
                7.0  -0.05091767399937955  \\
                8.0  -0.03640079458867007  \\
                9.0  -0.02634428971261931  \\
                10.0  -0.018768945996925572  \\
                11.0  -0.008808764946150708  \\
                12.0  0.008930075829456827  \\
                13.0  0.01620569554655428  \\
                14.0  0.02383304999438379  \\
                15.0  0.04095863813920286  \\
                16.0  0.05310779912832523  \\
                17.0  0.05473834834122313  \\
                18.0  0.04844568597889675  \\
                19.0  0.029268050161207718  \\
                20.0  0.026486214968993484  \\
                21.0  0.039960505534241055  \\
                22.0  0.051276691994741976  \\
                23.0  0.05813979921044161  \\
                24.0  0.07300902927650124  \\
                25.0  0.07553365383117067  \\
                26.0  0.06412175537033711  \\
                27.0  0.04873529522715926  \\
                28.0  0.01927888671275531  \\
                29.0  -0.017357288364598825  \\
                30.0  -0.06062549344443219  \\
                31.0  -0.11475147668072194  \\
                32.0  -0.16342861562944366  \\
                33.0  -0.2141579608031236  \\
                34.0  -0.26523450717904856  \\
                35.0  -0.31577167784877336  \\
                36.0  -0.37074001984479743  \\
                37.0  -0.43723541499802004  \\
                38.0  -0.5296202147003316  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={61a4e6ea-4469-4b86-a818-fd376b3778f3}, draw opacity={0.885911451430356}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.015325209901855638  \\
                3.0  0.008088348960835191  \\
                4.0  0.013255597076765515  \\
                5.0  0.012610698704207834  \\
                6.0  -0.006689876999314288  \\
                7.0  -0.011374196116115717  \\
                8.0  -0.010231271781036258  \\
                9.0  -0.03844693594915187  \\
                10.0  -0.05318991794431613  \\
                11.0  -0.04729773823889449  \\
                12.0  -0.048651248098991295  \\
                13.0  -0.02906263658292814  \\
                14.0  -0.004003046790266831  \\
                15.0  0.016809696722947808  \\
                16.0  0.03676415079675021  \\
                17.0  0.0345880757019492  \\
                18.0  0.03268024605961106  \\
                19.0  0.018082251115555163  \\
                20.0  0.009369397895110066  \\
                21.0  0.006263421628093097  \\
                22.0  -0.0017083186248505995  \\
                23.0  0.0013418861294748952  \\
                24.0  0.011766974598207908  \\
                25.0  0.03224393138958367  \\
                26.0  0.056900830104355586  \\
                27.0  0.06914671002960641  \\
                28.0  0.05882460161094546  \\
                29.0  0.030230369081423483  \\
                30.0  -0.007025681152089302  \\
                31.0  -0.05146532429159882  \\
                32.0  -0.09929753912904288  \\
                33.0  -0.15789068674413342  \\
                34.0  -0.20277119827417456  \\
                35.0  -0.2601698111709707  \\
                36.0  -0.3191760201677169  \\
                37.0  -0.37763754103178443  \\
                38.0  -0.45144671286805693  \\
                39.0  -0.561890222292188  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={bdeb1684-0418-4dbc-9cdd-1a59052a3c0e}, draw opacity={0.0}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.024184123954651984  \\
                3.0  -0.048529369355204036  \\
                4.0  -0.08964479366302748  \\
                5.0  -0.11853015057811539  \\
                6.0  -0.15809639371595852  \\
                7.0  -0.17033903368106884  \\
                8.0  -0.180483779374775  \\
                9.0  -0.15704276171014736  \\
                10.0  -0.13526118254025943  \\
                11.0  -0.079888035435731  \\
                12.0  -0.02557321949816449  \\
                13.0  0.0227539559758166  \\
                14.0  0.07016594775319389  \\
                15.0  0.12077385474494659  \\
                16.0  0.16325164587992216  \\
                17.0  0.17023108790284278  \\
                18.0  0.19803604483502235  \\
                19.0  0.2033360442454016  \\
                20.0  0.17835118572905453  \\
                21.0  0.11947179011303724  \\
                22.0  0.11541213347738416  \\
                23.0  0.09934297143542661  \\
                24.0  0.0660058092090024  \\
                25.0  0.048469691700029016  \\
                26.0  0.04454445361058322  \\
                27.0  0.005949154309983468  \\
                28.0  -0.06155842863193295  \\
                29.0  -0.12344713553476563  \\
                30.0  -0.15975218824494655  \\
                31.0  -0.23259875039061761  \\
                32.0  -0.2908660884695297  \\
                33.0  -0.3313334039882701  \\
                34.0  -0.37847691504926223  \\
                35.0  -0.4199931758272647  \\
                36.0  -0.5241901021955588  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f8a24017-24ce-4cb0-ba0d-9c332f998758}, draw opacity={0.943093010457969}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0039809194357414346  \\
                3.0  -0.01240548310446267  \\
                4.0  -0.012366466648350257  \\
                5.0  -0.02447071078578826  \\
                6.0  -0.037384209155806154  \\
                7.0  -0.030156879710985712  \\
                8.0  -0.01724718628312625  \\
                9.0  0.0024940667623908792  \\
                10.0  0.03196104702027053  \\
                11.0  0.04848205816585445  \\
                12.0  0.05421335028829368  \\
                13.0  0.04428399702437291  \\
                14.0  0.04237946668771883  \\
                15.0  0.03473711690346765  \\
                16.0  0.022796668566164847  \\
                17.0  0.018992401204979553  \\
                18.0  0.0352958273820803  \\
                19.0  0.038271199916387375  \\
                20.0  0.041272766417305706  \\
                21.0  0.049755147948682917  \\
                22.0  0.06231003540140778  \\
                23.0  0.07282786727812712  \\
                24.0  0.069787434042511  \\
                25.0  0.04498540286120542  \\
                26.0  0.0016573703787026162  \\
                27.0  -0.04435740384142001  \\
                28.0  -0.10016803236996691  \\
                29.0  -0.15214412365967184  \\
                30.0  -0.2172435620551667  \\
                31.0  -0.2887938355220911  \\
                32.0  -0.3665490586489607  \\
                33.0  -0.45946438167208326  \\
                34.0  -0.5807716219504798  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c2f4d325-cb06-4c21-8332-628099d27c6f}, draw opacity={0.9331154813686301}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.008449102586330184  \\
                3.0  -0.009088201934161369  \\
                4.0  -0.02668476818604  \\
                5.0  -0.04958792412572635  \\
                6.0  -0.05055203483030044  \\
                7.0  -0.05627183900945753  \\
                8.0  -0.04456742636938106  \\
                9.0  -0.0219709191968424  \\
                10.0  -0.024064892982728747  \\
                11.0  -0.019700073213326015  \\
                12.0  -0.015260076981332877  \\
                13.0  -0.01177634282214024  \\
                14.0  0.0020096824719376197  \\
                15.0  0.008279836288228332  \\
                16.0  0.004806659280202529  \\
                17.0  -0.003616268152595043  \\
                18.0  -0.0057025524128237245  \\
                19.0  -0.0045073876693535525  \\
                20.0  -0.009121544304137237  \\
                21.0  -0.023656669225021354  \\
                22.0  -0.02111069598344199  \\
                23.0  -0.023729780197237836  \\
                24.0  -0.039435408723590526  \\
                25.0  -0.05829131282716693  \\
                26.0  -0.09062576899177574  \\
                27.0  -0.1289059086161886  \\
                28.0  -0.177447692873215  \\
                29.0  -0.22376271235417244  \\
                30.0  -0.28119348691114726  \\
                31.0  -0.3596319061107794  \\
                32.0  -0.4582535180731488  \\
                33.0  -0.5915454419314945  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={498f9b20-ea78-4150-bf83-134fa90f5c64}, draw opacity={0.978883017400422}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.008316087422628954  \\
                3.0  0.0076081902443715975  \\
                4.0  0.0011567783983237418  \\
                5.0  -0.004570141664927144  \\
                6.0  -0.004603075176029719  \\
                7.0  -0.00577863025331761  \\
                8.0  0.001610157332386836  \\
                9.0  -0.0054235618051431764  \\
                10.0  0.0007467810157767681  \\
                11.0  0.003913859934325721  \\
                12.0  0.014823000025140918  \\
                13.0  0.019982031838365517  \\
                14.0  0.020462877638521518  \\
                15.0  0.007803033044523596  \\
                16.0  0.008146668527031093  \\
                17.0  0.018761984237531223  \\
                18.0  0.039619938613095776  \\
                19.0  0.050013139344802636  \\
                20.0  0.04653389779796669  \\
                21.0  0.03776388880660147  \\
                22.0  0.00862295479040279  \\
                23.0  -0.03215288396967482  \\
                24.0  -0.08072821330193826  \\
                25.0  -0.13270079350280484  \\
                26.0  -0.19342088065221577  \\
                27.0  -0.24764079740995248  \\
                28.0  -0.29751731334504966  \\
                29.0  -0.3516165814824656  \\
                30.0  -0.40535685606144434  \\
                31.0  -0.47288125954659366  \\
                32.0  -0.5599915337153587  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8fa92beb-c790-4005-9a32-24c7e8643134}, draw opacity={0.9539509770682192}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.007403675065292568  \\
                3.0  -0.002797758427499527  \\
                4.0  0.007624316187530505  \\
                5.0  0.012927577720724445  \\
                6.0  0.013159024530261468  \\
                7.0  0.01823002320068694  \\
                8.0  0.011556842625632904  \\
                9.0  0.020806308745476586  \\
                10.0  0.021746496107581705  \\
                11.0  0.016298243172841367  \\
                12.0  0.011703359687135009  \\
                13.0  0.006710725166983334  \\
                14.0  -0.014414875568608744  \\
                15.0  -0.026412701332268092  \\
                16.0  -0.029150050624655276  \\
                17.0  -0.020373395839409413  \\
                18.0  -0.01240276107398243  \\
                19.0  0.0011370222155189739  \\
                20.0  0.01379167643281854  \\
                21.0  0.01103880216997822  \\
                22.0  0.006280616119958244  \\
                23.0  0.0036885545923858844  \\
                24.0  -0.03112210639925694  \\
                25.0  -0.07538649273452405  \\
                26.0  -0.1380602983912316  \\
                27.0  -0.19573924154829783  \\
                28.0  -0.24451248092628197  \\
                29.0  -0.2872676806055511  \\
                30.0  -0.3440353879256392  \\
                31.0  -0.411694733860087  \\
                32.0  -0.5101110183334739  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ee2d49b7-cd12-40c1-9661-9c01cbe2f66c}, draw opacity={0.9172712151960086}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00959185399987956  \\
                3.0  -0.022271120282904042  \\
                4.0  -0.026336228112745146  \\
                5.0  -0.022212009950380335  \\
                6.0  -0.0005665907577793207  \\
                7.0  0.014779017780121842  \\
                8.0  0.028830456436311137  \\
                9.0  0.02813185680785875  \\
                10.0  0.02813915088063263  \\
                11.0  0.008788310999083025  \\
                12.0  -0.01899913579099572  \\
                13.0  -0.020902808837651082  \\
                14.0  -0.0040092782253188415  \\
                15.0  0.012291710156684916  \\
                16.0  0.020982947209909536  \\
                17.0  0.04570070719615096  \\
                18.0  0.0533616499413752  \\
                19.0  0.07205904372016271  \\
                20.0  0.0762431671779537  \\
                21.0  0.07102043444895156  \\
                22.0  0.07196788298386292  \\
                23.0  0.06467845166830674  \\
                24.0  0.024993624398386156  \\
                25.0  -0.018401511207800307  \\
                26.0  -0.06939323191114724  \\
                27.0  -0.11878841442222604  \\
                28.0  -0.17260831845773875  \\
                29.0  -0.23609786134603505  \\
                30.0  -0.3103318627260174  \\
                31.0  -0.3940829003949611  \\
                32.0  -0.5210706380173475  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b4d28f4b-3f9c-4883-8496-ea7d3b8e7391}, draw opacity={0.9272838030716086}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.004442918398987492  \\
                3.0  -0.01294994930099352  \\
                4.0  -0.012454700190015069  \\
                5.0  0.0034641941281697494  \\
                6.0  0.0012620861519985521  \\
                7.0  0.014394994438339167  \\
                8.0  0.021827062403129344  \\
                9.0  0.03355964222942591  \\
                10.0  0.024282108101355178  \\
                11.0  0.018984005275620157  \\
                12.0  -0.004617157880567994  \\
                13.0  -0.018148878127947618  \\
                14.0  -0.023475705010075336  \\
                15.0  -0.017164857372093743  \\
                16.0  0.010088890684126037  \\
                17.0  0.025018904827069498  \\
                18.0  0.043907083930253984  \\
                19.0  0.053269385106168736  \\
                20.0  0.06625125472517929  \\
                21.0  0.05559830533371616  \\
                22.0  0.02450361057566518  \\
                23.0  -0.016028872582363598  \\
                24.0  -0.05169629668758895  \\
                25.0  -0.10019420368442145  \\
                26.0  -0.1605777929273378  \\
                27.0  -0.22502142635979655  \\
                28.0  -0.29575725719369117  \\
                29.0  -0.37863292833714923  \\
                30.0  -0.4920855793268113  \\
                31.0  -0.6622128198945681  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b6411f2a-bfb1-442a-b867-ea713cb2f1b6}, draw opacity={0.8902372937759067}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.012248130543527684  \\
                3.0  0.007069496317040611  \\
                4.0  -0.0027456963674109746  \\
                5.0  0.01624488287746736  \\
                6.0  0.03174577856206534  \\
                7.0  0.03222252230507741  \\
                8.0  0.0244561172311048  \\
                9.0  0.035323725486154214  \\
                10.0  0.020026578439969474  \\
                11.0  0.011455629807644323  \\
                12.0  0.017803199650294997  \\
                13.0  0.013864341166449422  \\
                14.0  0.016840346038240542  \\
                15.0  0.03344781617548495  \\
                16.0  0.04139155028571402  \\
                17.0  0.04473199590924636  \\
                18.0  0.054871503350814615  \\
                19.0  0.03922178938456185  \\
                20.0  0.01970148809256664  \\
                21.0  0.011826597597231986  \\
                22.0  -0.004746825885654107  \\
                23.0  -0.015468624501296392  \\
                24.0  -0.04012005796532725  \\
                25.0  -0.07196556534306449  \\
                26.0  -0.11195367705201215  \\
                27.0  -0.1535492653366688  \\
                28.0  -0.20686324446968185  \\
                29.0  -0.2770144041725443  \\
                30.0  -0.3602608779163794  \\
                31.0  -0.47323063261306175  \\
                32.0  -0.6223710054936922  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ed1cdfac-f270-4c8d-a4fb-9b15d1cf69e7}, draw opacity={0.9048055345805139}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.01076384461307748  \\
                3.0  0.00018251489328377155  \\
                4.0  0.008435011082317931  \\
                5.0  0.013880645942482589  \\
                6.0  0.0168918786814804  \\
                7.0  -0.003473169885902322  \\
                8.0  -0.013291126794316117  \\
                9.0  0.003970330052701733  \\
                10.0  0.03028448743875594  \\
                11.0  0.048656277969175654  \\
                12.0  0.05355612298488126  \\
                13.0  0.050342097661994496  \\
                14.0  0.05123779354001103  \\
                15.0  0.05244409347887192  \\
                16.0  0.049918680975820695  \\
                17.0  0.03722890676695349  \\
                18.0  0.02746434565631465  \\
                19.0  0.02365316231036275  \\
                20.0  0.038905106771434064  \\
                21.0  0.045535411969655035  \\
                22.0  0.02842587046998549  \\
                23.0  0.029284864428424925  \\
                24.0  0.020688137349756698  \\
                25.0  0.02143088972511075  \\
                26.0  -0.014176375384222471  \\
                27.0  -0.05717257773649005  \\
                28.0  -0.09787982033679679  \\
                29.0  -0.13296113321529743  \\
                30.0  -0.17725685494931803  \\
                31.0  -0.2250771592939973  \\
                32.0  -0.2698235084170435  \\
                33.0  -0.32543200599484295  \\
                34.0  -0.39287344119036455  \\
                35.0  -0.4785052381228903  \\
                36.0  -0.6161372007515371  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2ec69ba5-eaef-4702-ba1f-e599be39365c}, draw opacity={0.9365973838560634}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.013536006281403291  \\
                3.0  -0.013526084645218098  \\
                4.0  0.0023233819900368782  \\
                5.0  0.008979683209034143  \\
                6.0  0.023966965766201304  \\
                7.0  0.04589939055714219  \\
                8.0  0.06567221466904943  \\
                9.0  0.06716093563865255  \\
                10.0  0.06890516489840202  \\
                11.0  0.06242704848816771  \\
                12.0  0.05803592043176811  \\
                13.0  0.044739277129732476  \\
                14.0  0.04579624494714374  \\
                15.0  0.04310398594440551  \\
                16.0  0.030212206077087675  \\
                17.0  0.01470414447684615  \\
                18.0  -0.008113662891437263  \\
                19.0  -0.002625243683110374  \\
                20.0  0.007813513111746398  \\
                21.0  0.009968698990729972  \\
                22.0  0.00020940397344109372  \\
                23.0  -0.01588331563918667  \\
                24.0  -0.04445622760302968  \\
                25.0  -0.08479063950923431  \\
                26.0  -0.13055561772026625  \\
                27.0  -0.18362039165934255  \\
                28.0  -0.24564116004289333  \\
                29.0  -0.3143381648130926  \\
                30.0  -0.39275474997231835  \\
                31.0  -0.5096936685196262  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={72a27404-bb14-4a8f-b1de-3d6942fe983c}, draw opacity={0.940701530233101}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.007213593756382733  \\
                3.0  -0.0037279890508787428  \\
                4.0  0.010865965287365158  \\
                5.0  0.016158834345165404  \\
                6.0  0.027420353376942222  \\
                7.0  0.024891962438276825  \\
                8.0  0.02582589404079227  \\
                9.0  0.01762393796189158  \\
                10.0  0.02679624563368998  \\
                11.0  0.03123997344085546  \\
                12.0  0.04769357712698896  \\
                13.0  0.04398364391236832  \\
                14.0  0.021823720695766043  \\
                15.0  0.017861378224931956  \\
                16.0  0.008432024453438745  \\
                17.0  0.0026834311365977713  \\
                18.0  0.004853920937457114  \\
                19.0  0.01345488622535676  \\
                20.0  0.01082752272637882  \\
                21.0  -0.0018668517726286755  \\
                22.0  -0.0033641795336595164  \\
                23.0  -0.006418515380235915  \\
                24.0  -0.03176549698600738  \\
                25.0  -0.07577189600683273  \\
                26.0  -0.12811003583171338  \\
                27.0  -0.17700420551095047  \\
                28.0  -0.23443501849371712  \\
                29.0  -0.28489176469775007  \\
                30.0  -0.3493790563423283  \\
                31.0  -0.4395955095128177  \\
                32.0  -0.5568749974148502  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={dd1fd942-3a1e-419d-a59f-166cd591f3c9}, draw opacity={0.9061144048730416}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.008240946491913474  \\
                3.0  0.010872772327794985  \\
                4.0  0.02518656815730181  \\
                5.0  0.03673429594029301  \\
                6.0  0.03086096133701994  \\
                7.0  0.026126319569269717  \\
                8.0  0.03541620887321056  \\
                9.0  0.037704200277128445  \\
                10.0  0.037167222292364764  \\
                11.0  0.019659191122195423  \\
                12.0  0.017248226382294236  \\
                13.0  0.011893696254785903  \\
                14.0  0.006228455765387419  \\
                15.0  0.003335860858170343  \\
                16.0  0.014860560066328674  \\
                17.0  0.005963410257493976  \\
                18.0  -0.002075504410876153  \\
                19.0  -0.014040021310545416  \\
                20.0  -0.01641748972365955  \\
                21.0  -0.005040815648956427  \\
                22.0  0.007484930562567466  \\
                23.0  0.02315786016605421  \\
                24.0  0.009846243862947595  \\
                25.0  -0.03719393659238746  \\
                26.0  -0.08723937048752411  \\
                27.0  -0.1333765065471218  \\
                28.0  -0.18351461828682253  \\
                29.0  -0.22344885774070197  \\
                30.0  -0.2656290568539309  \\
                31.0  -0.30608428716685565  \\
                32.0  -0.34482150406473805  \\
                33.0  -0.4048252133539154  \\
                34.0  -0.49933503154213915  \\
                35.0  -0.6444645923802607  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={433ceeb3-4701-468e-899f-e8fd3ec08aea}, draw opacity={0.9212667335921901}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.01577106528897566  \\
                3.0  0.020991585846152353  \\
                4.0  0.030917838005442698  \\
                5.0  0.026484106075396138  \\
                6.0  0.027410597550532885  \\
                7.0  0.032736023993103  \\
                8.0  0.04408855072454445  \\
                9.0  0.048327649735115503  \\
                10.0  0.048062498413536645  \\
                11.0  0.033560810872373115  \\
                12.0  0.027783129661232676  \\
                13.0  0.016857651565828167  \\
                14.0  0.015149834625142612  \\
                15.0  0.021442732028145853  \\
                16.0  0.02517424496228557  \\
                17.0  0.037030036300360676  \\
                18.0  0.06030465221590507  \\
                19.0  0.08231933734950123  \\
                20.0  0.08457413714853126  \\
                21.0  0.09055269724252776  \\
                22.0  0.07929704501323624  \\
                23.0  0.03235752329609455  \\
                24.0  -0.025786908693371247  \\
                25.0  -0.08944215694111689  \\
                26.0  -0.1674697447079158  \\
                27.0  -0.26434510837082875  \\
                28.0  -0.3888281996205683  \\
                29.0  -0.5649981393228726  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3e0765b5-8df9-4066-bca5-24b549690361}, draw opacity={0.9400432357642594}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.005976581236752215  \\
                3.0  -0.009037091620481115  \\
                4.0  0.007315975316480986  \\
                5.0  0.01924993645503644  \\
                6.0  0.0401868211587534  \\
                7.0  0.05594780855346233  \\
                8.0  0.049791372501127126  \\
                9.0  0.03542660612578052  \\
                10.0  0.04310145209309712  \\
                11.0  0.03645592119999407  \\
                12.0  0.02852879135174218  \\
                13.0  0.03677190182637077  \\
                14.0  0.055953963338588125  \\
                15.0  0.06100709133736957  \\
                16.0  0.06980977474288712  \\
                17.0  0.07618985127846171  \\
                18.0  0.0675013428151969  \\
                19.0  0.05800671915692542  \\
                20.0  0.04568395719027353  \\
                21.0  0.04341064396259521  \\
                22.0  0.01774873219669213  \\
                23.0  -0.02880643307274773  \\
                24.0  -0.07973234697957919  \\
                25.0  -0.13506820883575288  \\
                26.0  -0.19066194880997273  \\
                27.0  -0.2562061839540706  \\
                28.0  -0.32612570394144325  \\
                29.0  -0.42151586366956545  \\
                30.0  -0.5611413948455048  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c8754bde-0d3c-48aa-85c7-c51bb269fb52}, draw opacity={0.8930737252145349}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0004283438686281874  \\
                3.0  -8.054855113441166e-5  \\
                4.0  0.004979743883144822  \\
                5.0  0.0009745350639626497  \\
                6.0  -0.012344764407975519  \\
                7.0  -0.009280180444323  \\
                8.0  -0.022208101986689453  \\
                9.0  -0.022290475981591645  \\
                10.0  -0.023448760440623596  \\
                11.0  -0.029450065192760586  \\
                12.0  -0.036983726052545705  \\
                13.0  -0.027620091087529844  \\
                14.0  -0.0325767127675587  \\
                15.0  -0.022532849429250427  \\
                16.0  -0.008879339837452309  \\
                17.0  0.00048687192547231667  \\
                18.0  0.002484528388283222  \\
                19.0  0.02140579825514925  \\
                20.0  0.04388413121140467  \\
                21.0  0.06926329146055168  \\
                22.0  0.0732986193981794  \\
                23.0  0.054912051372149065  \\
                24.0  0.007369971880789965  \\
                25.0  -0.04830555212841094  \\
                26.0  -0.09873330823581966  \\
                27.0  -0.15044852464369518  \\
                28.0  -0.20131846360009004  \\
                29.0  -0.25240094535717783  \\
                30.0  -0.31827873955275693  \\
                31.0  -0.38642143094554615  \\
                32.0  -0.455492865045858  \\
                33.0  -0.5661310546577798  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5347ead7-2e8f-414d-af7c-a8779d27f4e0}, draw opacity={0.928998973186767}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.011865581867996156  \\
                3.0  -0.01117050149303617  \\
                4.0  -0.013466790558831335  \\
                5.0  -0.026524373106340336  \\
                6.0  -0.035886162016027956  \\
                7.0  -0.04416874444259118  \\
                8.0  -0.04600694031282268  \\
                9.0  -0.04711410849275739  \\
                10.0  -0.039440928960701456  \\
                11.0  -0.019837559948891782  \\
                12.0  0.010275863209196656  \\
                13.0  0.02687353840310172  \\
                14.0  0.046180653462044224  \\
                15.0  0.06078718817996272  \\
                16.0  0.0686645693275097  \\
                17.0  0.07748364623106455  \\
                18.0  0.0642730313988513  \\
                19.0  0.04540501777263098  \\
                20.0  0.02271890466883495  \\
                21.0  -0.003930417428846245  \\
                22.0  -0.026713466652759796  \\
                23.0  -0.0493791412536324  \\
                24.0  -0.07113111963187406  \\
                25.0  -0.10354387374019684  \\
                26.0  -0.14187711876464731  \\
                27.0  -0.18102993865586947  \\
                28.0  -0.21918996981535482  \\
                29.0  -0.2512679723420992  \\
                30.0  -0.30118694506438937  \\
                31.0  -0.3447212391038393  \\
                32.0  -0.3842216229944893  \\
                33.0  -0.42081228767885703  \\
                34.0  -0.457514023039292  \\
                35.0  -0.49921473449750103  \\
                36.0  -0.5631264462700097  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0fa502f1-5ede-485b-8bd7-40546560fdd2}, draw opacity={0.9321565540712884}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0023969092836408023  \\
                3.0  -0.007861619090426628  \\
                4.0  -0.019256024848235298  \\
                5.0  -0.024339759465919104  \\
                6.0  -0.025022361992539932  \\
                7.0  -0.008189605023688467  \\
                8.0  0.006475193006028864  \\
                9.0  0.020251730953689588  \\
                10.0  0.04408264876687681  \\
                11.0  0.045040402768784196  \\
                12.0  0.03929291067060979  \\
                13.0  0.022375733104115805  \\
                14.0  0.01956833979695309  \\
                15.0  0.008732825476008906  \\
                16.0  0.005300168684966165  \\
                17.0  0.029637587817940833  \\
                18.0  0.0534366729598572  \\
                19.0  0.07531545717243562  \\
                20.0  0.07241549906504005  \\
                21.0  0.07081012540967806  \\
                22.0  0.05376568052779404  \\
                23.0  0.029211096589967834  \\
                24.0  0.007264745254960285  \\
                25.0  -0.036074963855003146  \\
                26.0  -0.09757254858608666  \\
                27.0  -0.1517465575747603  \\
                28.0  -0.20224401375696616  \\
                29.0  -0.2555158084168153  \\
                30.0  -0.31861986454662944  \\
                31.0  -0.39043654857497984  \\
                32.0  -0.4851635868628862  \\
                33.0  -0.6154910062663972  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3da29f17-750a-405c-a41e-0f78a50e86c4}, draw opacity={0.9517195761810258}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0038817236602022944  \\
                3.0  -0.01083040590860639  \\
                4.0  -0.008377661910282622  \\
                5.0  -0.019357832004901564  \\
                6.0  -0.00749420323051652  \\
                7.0  0.004633713429346091  \\
                8.0  0.01791125478029245  \\
                9.0  0.025852162355693396  \\
                10.0  0.025085877973928312  \\
                11.0  0.02492316755535871  \\
                12.0  0.021467063444608643  \\
                13.0  0.010760947317358088  \\
                14.0  0.017168251745234564  \\
                15.0  0.03940885153391149  \\
                16.0  0.046408799970467304  \\
                17.0  0.05076669177453843  \\
                18.0  0.045329229467759496  \\
                19.0  0.035085228092344295  \\
                20.0  0.0134620534438252  \\
                21.0  0.007775103029307176  \\
                22.0  0.013596062867918719  \\
                23.0  0.025738940829551048  \\
                24.0  0.03523285690491254  \\
                25.0  0.030923112744711777  \\
                26.0  0.02135713455508808  \\
                27.0  -0.005537070925570129  \\
                28.0  -0.0397874464209175  \\
                29.0  -0.0804784779686097  \\
                30.0  -0.13756023600606282  \\
                31.0  -0.18532827281779535  \\
                32.0  -0.23931129618288516  \\
                33.0  -0.3054790891372764  \\
                34.0  -0.377011909397345  \\
                35.0  -0.47006608920636217  \\
                36.0  -0.6086603134333562  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={e5fa2cd5-b519-477a-8de0-309246a73e77}, draw opacity={0.88829652902173}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.018204343711665624  \\
                3.0  0.03521521947874863  \\
                4.0  0.048688374995842415  \\
                5.0  0.05308720399487014  \\
                6.0  0.05574507060617743  \\
                7.0  0.04219770971314607  \\
                8.0  0.020517756282829824  \\
                9.0  0.01633277631546623  \\
                10.0  0.009540646934735072  \\
                11.0  0.026810196355929447  \\
                12.0  0.04826168114725733  \\
                13.0  0.05908422163561099  \\
                14.0  0.08050024817233656  \\
                15.0  0.1020895816565469  \\
                16.0  0.09791662694942098  \\
                17.0  0.10283445799897924  \\
                18.0  0.09458386842040145  \\
                19.0  0.07758864932605644  \\
                20.0  0.06693081686257363  \\
                21.0  0.06554936543435567  \\
                22.0  0.06043453668729653  \\
                23.0  0.05296017461797613  \\
                24.0  0.045154337510572906  \\
                25.0  0.04155373414541682  \\
                26.0  0.039614010169223085  \\
                27.0  0.012860809304460014  \\
                28.0  -0.030177841564460524  \\
                29.0  -0.08950969882757978  \\
                30.0  -0.150549690954827  \\
                31.0  -0.2310840921136894  \\
                32.0  -0.31587519820188364  \\
                33.0  -0.4183504964745932  \\
                34.0  -0.5741931114075437  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={584f98c6-f5fb-4d39-a484-0df6491be29a}, draw opacity={0.9350264675403156}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.011795418776460323  \\
                3.0  -0.017845899902244732  \\
                4.0  -0.0076206858668080805  \\
                5.0  -0.011664353992325856  \\
                6.0  -0.010677858788350526  \\
                7.0  -0.02277265900053695  \\
                8.0  -0.013845077714345743  \\
                9.0  0.002057324598890315  \\
                10.0  0.0015777828554722768  \\
                11.0  -0.004048664709044007  \\
                12.0  -0.0015984722886255537  \\
                13.0  -0.0043768425117236345  \\
                14.0  -0.0007028454901562972  \\
                15.0  0.017363961319182143  \\
                16.0  0.03480535852528094  \\
                17.0  0.04985015412462922  \\
                18.0  0.05224458822203595  \\
                19.0  0.06754078107202323  \\
                20.0  0.07618386932021677  \\
                21.0  0.07718937093322724  \\
                22.0  0.0676844911236872  \\
                23.0  0.05996364443441159  \\
                24.0  0.051499483154723295  \\
                25.0  0.03075724889837308  \\
                26.0  0.01248362044071271  \\
                27.0  0.004769125937726083  \\
                28.0  -0.008398703518082196  \\
                29.0  -0.03346421448329075  \\
                30.0  -0.0787575994565871  \\
                31.0  -0.13905613294202898  \\
                32.0  -0.19980145337994049  \\
                33.0  -0.24745258435659762  \\
                34.0  -0.29845139712097635  \\
                35.0  -0.350521732675267  \\
                36.0  -0.4195390398803988  \\
                37.0  -0.5065453068673199  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={518f6182-a2b6-4ae2-9f74-2a5f9d48425e}, draw opacity={0.9064221483844428}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.013222281858007782  \\
                3.0  0.0036603463326094383  \\
                4.0  0.007982142185649358  \\
                5.0  0.012063563510215036  \\
                6.0  -0.012006138101672163  \\
                7.0  -0.025623027920220455  \\
                8.0  -0.023473200345764847  \\
                9.0  -0.023231942631434507  \\
                10.0  -0.02525744904225552  \\
                11.0  -0.01427355183521807  \\
                12.0  0.004276952756428167  \\
                13.0  0.024009845498081682  \\
                14.0  0.034951812040944864  \\
                15.0  0.04514487104928255  \\
                16.0  0.05112717588360232  \\
                17.0  0.0516114248109381  \\
                18.0  0.06950736187733941  \\
                19.0  0.07117996188050604  \\
                20.0  0.06308493735715094  \\
                21.0  0.05154433750305214  \\
                22.0  0.03554515385775833  \\
                23.0  0.021576430165431877  \\
                24.0  0.02298367902090706  \\
                25.0  0.013987946776445903  \\
                26.0  0.007755489515320133  \\
                27.0  -0.005232544183853858  \\
                28.0  -0.01982925006831853  \\
                29.0  -0.026327468277406545  \\
                30.0  -0.022472384106986015  \\
                31.0  -0.013059613093076081  \\
                32.0  -0.012040866349096608  \\
                33.0  -0.007441144348722924  \\
                34.0  0.020741126137304305  \\
                35.0  0.04363487483446536  \\
                36.0  0.05975824673038653  \\
                37.0  0.05917491994337821  \\
                38.0  0.04567125034643391  \\
                39.0  0.00529355025756114  \\
                40.0  -0.0506391674262316  \\
                41.0  -0.10801339159733868  \\
                42.0  -0.16125766195601166  \\
                43.0  -0.21152236393854124  \\
                44.0  -0.26470223607334165  \\
                45.0  -0.3149122740568427  \\
                46.0  -0.35771408407601135  \\
                47.0  -0.42062244958314815  \\
                48.0  -0.5072751495391838  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7985c264-e7c1-48d4-829f-ebac32d8886b}, draw opacity={0.8840847397366809}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.003206951981118824  \\
                3.0  -0.023080920054148253  \\
                4.0  -0.021670193649722794  \\
                5.0  -0.026371496569188805  \\
                6.0  -0.029375873139294194  \\
                7.0  -0.030409736540875913  \\
                8.0  -0.046029398462776386  \\
                9.0  -0.05747661972149763  \\
                10.0  -0.04725611869932066  \\
                11.0  -0.0285574047153337  \\
                12.0  -0.009043925733822906  \\
                13.0  -0.005224504011391788  \\
                14.0  -0.008443657648274799  \\
                15.0  -0.008184695517865107  \\
                16.0  -0.00313095379821679  \\
                17.0  -0.01519679863997685  \\
                18.0  -0.011448547948751551  \\
                19.0  -0.001324776641567181  \\
                20.0  0.008602233900364029  \\
                21.0  0.01950845813738076  \\
                22.0  0.01923413846410927  \\
                23.0  0.024688223366046202  \\
                24.0  0.04231400311606383  \\
                25.0  0.05263752011934941  \\
                26.0  0.050256099528518734  \\
                27.0  0.03043068538330629  \\
                28.0  0.02550208034276779  \\
                29.0  0.009745930451312897  \\
                30.0  0.0066412213357503426  \\
                31.0  0.004576160294410494  \\
                32.0  0.011423600113645408  \\
                33.0  0.024665703203438298  \\
                34.0  0.04145580262301152  \\
                35.0  0.06383863677962719  \\
                36.0  0.08231462291136608  \\
                37.0  0.0827550421538746  \\
                38.0  0.06864113581180226  \\
                39.0  0.03589400067944386  \\
                40.0  0.01103876906175352  \\
                41.0  -0.020004216509864604  \\
                42.0  -0.06427040835637739  \\
                43.0  -0.10855276676029182  \\
                44.0  -0.14370698624795591  \\
                45.0  -0.192861568443234  \\
                46.0  -0.2356013435177649  \\
                47.0  -0.2843210751108466  \\
                48.0  -0.351307945535254  \\
                49.0  -0.4298129373580485  \\
                50.0  -0.5482443415440066  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={00446eb9-1783-4535-93ae-72d5b0f59bf6}, draw opacity={0.9541317058382615}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0034674696064350887  \\
                3.0  -0.0033303251210517514  \\
                4.0  -0.01606722717130133  \\
                5.0  -0.02896376691359899  \\
                6.0  -0.025210875833305915  \\
                7.0  -0.019221209914446084  \\
                8.0  -0.020983931134212753  \\
                9.0  -0.021304556170521554  \\
                10.0  -0.01636815600785077  \\
                11.0  -0.00517095996820959  \\
                12.0  0.0146452199300199  \\
                13.0  0.03889582028602735  \\
                14.0  0.050271530819562336  \\
                15.0  0.058962326513675965  \\
                16.0  0.05447848863366591  \\
                17.0  0.04064205972707018  \\
                18.0  0.016293573813099517  \\
                19.0  0.009503077624556426  \\
                20.0  -0.009870284472798273  \\
                21.0  -0.03351051650250054  \\
                22.0  -0.044625717546718055  \\
                23.0  -0.05509965601520877  \\
                24.0  -0.03996128496613358  \\
                25.0  -0.04004013399148754  \\
                26.0  -0.03740866747586885  \\
                27.0  -0.0316577945176698  \\
                28.0  -0.009384749016258236  \\
                29.0  0.0054945178844727285  \\
                30.0  0.010837485753875692  \\
                31.0  0.005940158588743937  \\
                32.0  0.004456430447204075  \\
                33.0  0.006191587866917821  \\
                34.0  0.011064564801519832  \\
                35.0  0.005529621160766028  \\
                36.0  -0.00621759826318801  \\
                37.0  -0.014850833271716646  \\
                38.0  -0.026828146560568304  \\
                39.0  -0.06293155759818428  \\
                40.0  -0.10894636440694525  \\
                41.0  -0.16156258873980006  \\
                42.0  -0.2065816928485052  \\
                43.0  -0.24985027340091448  \\
                44.0  -0.2928934039650164  \\
                45.0  -0.33592578815464635  \\
                46.0  -0.3802308614471462  \\
                47.0  -0.4430394931305371  \\
                48.0  -0.5298891845931635  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={66394783-52e5-48b6-9fd6-a9af06e49024}, draw opacity={0.9029506504142023}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.02341235062502455  \\
                3.0  0.031257332740183  \\
                4.0  0.036223246049561945  \\
                5.0  0.052675693306813015  \\
                6.0  0.06447469148845297  \\
                7.0  0.054920401349882776  \\
                8.0  0.04442362736113472  \\
                9.0  0.042300558595992396  \\
                10.0  0.033889656539569234  \\
                11.0  0.03483195114599963  \\
                12.0  0.03479278455413537  \\
                13.0  0.032598636907372185  \\
                14.0  0.03899037619296135  \\
                15.0  0.030827980156744116  \\
                16.0  0.004092712067336066  \\
                17.0  0.002312866141534897  \\
                18.0  -0.005794106758035215  \\
                19.0  -0.008829283638517071  \\
                20.0  -0.011466515942426373  \\
                21.0  -0.01206702613402817  \\
                22.0  -0.014461290080899478  \\
                23.0  -0.012748690750308496  \\
                24.0  0.001985679434335504  \\
                25.0  0.00282502597976413  \\
                26.0  0.0210075600845497  \\
                27.0  0.0354045628491694  \\
                28.0  0.047109322778090025  \\
                29.0  0.04579422762409641  \\
                30.0  0.056298099323494825  \\
                31.0  0.07574490284598388  \\
                32.0  0.06693543338529247  \\
                33.0  0.0547144684712802  \\
                34.0  0.025622739146399842  \\
                35.0  -0.01191754439166575  \\
                36.0  -0.059202649439906704  \\
                37.0  -0.11465125122626402  \\
                38.0  -0.16504822611365344  \\
                39.0  -0.21170242210133813  \\
                40.0  -0.2574137753261008  \\
                41.0  -0.302346154094052  \\
                42.0  -0.3708625079795235  \\
                43.0  -0.46476823992453337  \\
                44.0  -0.5860108448510715  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a2d02ec3-025d-4af0-aa20-e1e73f889041}, draw opacity={0.9564670476274957}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0024794064838967074  \\
                3.0  -0.001912001511356482  \\
                4.0  0.0101092259802389  \\
                5.0  0.016919813355820386  \\
                6.0  0.012869748947011945  \\
                7.0  0.007493031673242525  \\
                8.0  0.00823128563581064  \\
                9.0  0.001491887182828511  \\
                10.0  0.0034764274807915457  \\
                11.0  0.007679137511267231  \\
                12.0  0.014807042909946024  \\
                13.0  0.013467244050170291  \\
                14.0  0.013409992005499458  \\
                15.0  0.020157524100022705  \\
                16.0  0.028033206196730276  \\
                17.0  0.024371584415316106  \\
                18.0  0.025468894410537356  \\
                19.0  0.011035884324584482  \\
                20.0  -0.0037370055330687175  \\
                21.0  -0.005744453932087889  \\
                22.0  -0.01708807059211439  \\
                23.0  -0.027314289017326073  \\
                24.0  -0.036337677066397484  \\
                25.0  -0.05204615492209712  \\
                26.0  -0.056956748102408125  \\
                27.0  -0.040450517789018925  \\
                28.0  -0.03132710361672892  \\
                29.0  -0.01588653778417092  \\
                30.0  0.010331451130115427  \\
                31.0  0.025773948435392536  \\
                32.0  0.009834914360916585  \\
                33.0  -0.008950678679871024  \\
                34.0  -0.05405543759812404  \\
                35.0  -0.09570021164171236  \\
                36.0  -0.13161567018892917  \\
                37.0  -0.16748520525100566  \\
                38.0  -0.20117719679696575  \\
                39.0  -0.2437804012228449  \\
                40.0  -0.283809322240107  \\
                41.0  -0.3282696053447073  \\
                42.0  -0.3762405387455461  \\
                43.0  -0.4341021765281257  \\
                44.0  -0.5061669828830284  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={539740e0-95f7-4f59-83fd-07f6dec4c000}, draw opacity={0.8976178498715724}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.007468580278012636  \\
                3.0  0.00012153783798692867  \\
                4.0  0.0028999849855131012  \\
                5.0  0.004498368381673446  \\
                6.0  -0.006324063987491447  \\
                7.0  -0.009471490446174478  \\
                8.0  -0.02079774627505194  \\
                9.0  -0.015352033260975794  \\
                10.0  -0.031624109385755106  \\
                11.0  -0.031651170684401465  \\
                12.0  -0.019371791773465232  \\
                13.0  0.014367055149339999  \\
                14.0  0.04031766425174457  \\
                15.0  0.055348713514550375  \\
                16.0  0.06459323674713582  \\
                17.0  0.08281535883744304  \\
                18.0  0.09864078610131446  \\
                19.0  0.09075519592456627  \\
                20.0  0.08727277706366575  \\
                21.0  0.07501194085396243  \\
                22.0  0.052897905633743934  \\
                23.0  0.02372260878566026  \\
                24.0  0.009729855773750793  \\
                25.0  0.015082645008439853  \\
                26.0  0.03535086120349131  \\
                27.0  0.04916376770981856  \\
                28.0  0.04603919099747931  \\
                29.0  0.0469140552153922  \\
                30.0  0.03854036482452692  \\
                31.0  0.021179458455276197  \\
                32.0  9.155347740075898e-5  \\
                33.0  -0.04452109246189126  \\
                34.0  -0.09817482394138505  \\
                35.0  -0.15713548860415588  \\
                36.0  -0.2072423101593885  \\
                37.0  -0.26074748800876946  \\
                38.0  -0.33184733862749766  \\
                39.0  -0.4240027776738431  \\
                40.0  -0.5501611947770706  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={18394b95-8fd5-4543-9268-42fcf64f2038}, draw opacity={0.9564304400705912}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0042912310160905225  \\
                3.0  -0.005922798714773377  \\
                4.0  -0.010701624360140403  \\
                5.0  -0.023614489610658245  \\
                6.0  -0.027753218054483435  \\
                7.0  -0.02829858908307614  \\
                8.0  -0.022028262865810774  \\
                9.0  -0.010892584730734805  \\
                10.0  -0.003595754153398685  \\
                11.0  -0.016085081319553843  \\
                12.0  -0.02222244404986569  \\
                13.0  -0.030592638071810063  \\
                14.0  -0.040809187552447335  \\
                15.0  -0.04427084932838607  \\
                16.0  -0.04137077603578401  \\
                17.0  -0.030068871449104154  \\
                18.0  -0.018864586505872333  \\
                19.0  -0.003690036820835234  \\
                20.0  0.004566869253676262  \\
                21.0  -0.008576511057530205  \\
                22.0  -0.03240740215420742  \\
                23.0  -0.04711475389467106  \\
                24.0  -0.0484592720134995  \\
                25.0  -0.031724562184650834  \\
                26.0  -0.006840930175366855  \\
                27.0  0.005713744292210183  \\
                28.0  0.005901806707188604  \\
                29.0  0.006981552763792888  \\
                30.0  -0.005191061620163581  \\
                31.0  -0.028863097683641085  \\
                32.0  -0.06692695184617932  \\
                33.0  -0.10366486934672084  \\
                34.0  -0.13847424916652773  \\
                35.0  -0.17989788680826266  \\
                36.0  -0.2308963354385549  \\
                37.0  -0.28607785982702566  \\
                38.0  -0.33178751760065983  \\
                39.0  -0.3786665901584046  \\
                40.0  -0.43918641872402364  \\
                41.0  -0.5283343586326635  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a3258117-f031-4131-be23-cac2707036db}, draw opacity={0.8382304428093796}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.005509644934139233  \\
                3.0  0.011567242987349402  \\
                4.0  0.020468432311512283  \\
                5.0  0.019177304003034547  \\
                6.0  0.0298155124595878  \\
                7.0  0.04590655423364941  \\
                8.0  0.05625702749790815  \\
                9.0  0.05055774715490113  \\
                10.0  0.034360333682745076  \\
                11.0  0.014476029013105716  \\
                12.0  -0.0086860799360068  \\
                13.0  -0.024807895899107434  \\
                14.0  -0.028279495521849444  \\
                15.0  -0.04518939357070233  \\
                16.0  -0.06022464753255509  \\
                17.0  -0.05256311539341385  \\
                18.0  -0.038523463382322834  \\
                19.0  -0.028405528411543587  \\
                20.0  -0.02838436706846038  \\
                21.0  -0.0081288651095533  \\
                22.0  -0.021212845359437016  \\
                23.0  -0.030191687293504924  \\
                24.0  -0.0469012359477811  \\
                25.0  -0.04115364861741328  \\
                26.0  -0.0176090117216854  \\
                27.0  -0.0038615539547851574  \\
                28.0  0.0036550558905633695  \\
                29.0  0.017548039468400535  \\
                30.0  0.01922559769148191  \\
                31.0  0.027412876433104805  \\
                32.0  -0.01155126471039885  \\
                33.0  -0.05744386815780291  \\
                34.0  -0.11444264342321595  \\
                35.0  -0.178526701803767  \\
                36.0  -0.23128341002294478  \\
                37.0  -0.29645009527849525  \\
                38.0  -0.3587863186878878  \\
                39.0  -0.4419139343256009  \\
                40.0  -0.5717594794199807  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4b5cc4ac-e98d-4234-9b2a-43b1423a0e3d}, draw opacity={0.8367626859611987}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.008641258057956276  \\
                3.0  0.013701713469777077  \\
                4.0  0.029337524277704752  \\
                5.0  0.03610556834724653  \\
                6.0  0.025219590334966346  \\
                7.0  0.03586096162681651  \\
                8.0  0.04319152843953494  \\
                9.0  0.04178923001630497  \\
                10.0  0.0450974315702156  \\
                11.0  0.0184989799699403  \\
                12.0  -0.0038774309266545424  \\
                13.0  -0.030918426099228898  \\
                14.0  -0.036271854234060534  \\
                15.0  -0.040812815227242026  \\
                16.0  -0.030578651398619903  \\
                17.0  -0.04354668009866276  \\
                18.0  -0.05132196575715958  \\
                19.0  -0.047853490552353786  \\
                20.0  -0.03723497027819922  \\
                21.0  -0.007925601915433414  \\
                22.0  0.007681637203796696  \\
                23.0  0.02142546563082484  \\
                24.0  0.011266473806895577  \\
                25.0  0.0057396979780699724  \\
                26.0  0.0050507227796003215  \\
                27.0  0.010200860399467139  \\
                28.0  0.032719112661700196  \\
                29.0  0.05610289611777683  \\
                30.0  0.05110617593432189  \\
                31.0  0.010034097346200546  \\
                32.0  -0.036301164161622365  \\
                33.0  -0.07348235375041622  \\
                34.0  -0.12720645607433045  \\
                35.0  -0.19218409749838666  \\
                36.0  -0.2518134796622571  \\
                37.0  -0.3072154434842399  \\
                38.0  -0.36185405198458315  \\
                39.0  -0.4368188501385814  \\
                40.0  -0.5539178770560643  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b444ced5-660d-4aee-a3d6-20153f75b722}, draw opacity={0.9623775139064149}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0069891407992375065  \\
                3.0  -0.006299635635948712  \\
                4.0  0.002538640724134806  \\
                5.0  0.01760292014985952  \\
                6.0  0.02127789538474458  \\
                7.0  0.01858580574779264  \\
                8.0  0.013724326776323435  \\
                9.0  0.016478454090967008  \\
                10.0  0.026142827448554437  \\
                11.0  0.02975010552178239  \\
                12.0  0.02064141900843015  \\
                13.0  0.017699568003977612  \\
                14.0  0.017577183863114878  \\
                15.0  0.01691483427346053  \\
                16.0  0.01503541055108809  \\
                17.0  0.015504521075288895  \\
                18.0  0.006328562074564271  \\
                19.0  0.005349633851629099  \\
                20.0  0.01096447894135823  \\
                21.0  0.010038169985858734  \\
                22.0  0.013020401527170827  \\
                23.0  0.03224971230342758  \\
                24.0  0.05604212396881247  \\
                25.0  0.06168284054446579  \\
                26.0  0.06491155237747528  \\
                27.0  0.06717846290620286  \\
                28.0  0.05962936370089676  \\
                29.0  0.04511547309955083  \\
                30.0  0.026025155021798117  \\
                31.0  0.00370272569699559  \\
                32.0  -0.033785208299285156  \\
                33.0  -0.08082388614834202  \\
                34.0  -0.1355428299810436  \\
                35.0  -0.18274381968309272  \\
                36.0  -0.22163698713491092  \\
                37.0  -0.26181167718749887  \\
                38.0  -0.2917759857916126  \\
                39.0  -0.3257320741119198  \\
                40.0  -0.36411180206342025  \\
                41.0  -0.4214036108589757  \\
                42.0  -0.48639582701089473  \\
                43.0  -0.5994397901923085  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d1a9ee13-9bd5-482a-99a8-a9f3e6e4c344}, draw opacity={0.9421769445810942}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0038465679440253804  \\
                3.0  -0.00014177582322580807  \\
                4.0  0.013578140953689984  \\
                5.0  0.034393501341273454  \\
                6.0  0.041070659255795026  \\
                7.0  0.04495228534627364  \\
                8.0  0.04427622349810423  \\
                9.0  0.03781333246120068  \\
                10.0  0.033380968581712384  \\
                11.0  0.019371942938444353  \\
                12.0  -0.006241377507787679  \\
                13.0  -0.029843905440927146  \\
                14.0  -0.034345160016618644  \\
                15.0  -0.02362625573034105  \\
                16.0  -0.01683530372914234  \\
                17.0  0.0023503868045096285  \\
                18.0  0.013297745159190133  \\
                19.0  0.02699588144638832  \\
                20.0  0.027542127250884025  \\
                21.0  0.02844749118197838  \\
                22.0  0.043913677168494744  \\
                23.0  0.05870482390137238  \\
                24.0  0.06789937604328605  \\
                25.0  0.07339484977734723  \\
                26.0  0.06615355464270295  \\
                27.0  0.060598582582857455  \\
                28.0  0.046911617449732226  \\
                29.0  0.0243070576161308  \\
                30.0  0.01332338032801346  \\
                31.0  -0.000990646551340674  \\
                32.0  -0.026735803728152735  \\
                33.0  -0.06473336739813676  \\
                34.0  -0.11802250322088698  \\
                35.0  -0.15707850406507398  \\
                36.0  -0.20058507991230412  \\
                37.0  -0.2501629891861184  \\
                38.0  -0.28554771274962626  \\
                39.0  -0.31580404435831433  \\
                40.0  -0.3559783749479002  \\
                41.0  -0.3954435643294979  \\
                42.0  -0.43612828256629493  \\
                43.0  -0.4961245801495611  \\
                44.0  -0.580523785831132  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={623abe60-ceaf-40bf-8666-dcb41530c58c}, draw opacity={0.901832162829862}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.015340078654506631  \\
                3.0  -0.007949843741951129  \\
                4.0  0.0011569672723273881  \\
                5.0  0.00939527358223205  \\
                6.0  0.02536560398652662  \\
                7.0  0.027361111753412222  \\
                8.0  0.035570461182191045  \\
                9.0  0.03846079374991422  \\
                10.0  0.05167934318666843  \\
                11.0  0.05121574936044156  \\
                12.0  0.05349127467335464  \\
                13.0  0.041041985921988516  \\
                14.0  0.020444090225962185  \\
                15.0  0.016163135075536586  \\
                16.0  0.003441985834552649  \\
                17.0  0.0037998446568318326  \\
                18.0  0.00012690875038637826  \\
                19.0  0.003991495349714028  \\
                20.0  -0.017501193456161336  \\
                21.0  -0.026894719724004056  \\
                22.0  -0.037208504245902135  \\
                23.0  -0.030966849890516793  \\
                24.0  -0.01161724660260852  \\
                25.0  -0.0025471877260964306  \\
                26.0  0.005450924761780678  \\
                27.0  0.012649742233914055  \\
                28.0  0.029718873033164582  \\
                29.0  0.0398001139945683  \\
                30.0  0.031503783583256256  \\
                31.0  0.011794715179718772  \\
                32.0  -0.01612107532375521  \\
                33.0  -0.05993011355836016  \\
                34.0  -0.12271048541028828  \\
                35.0  -0.19169970123319136  \\
                36.0  -0.2523614157306953  \\
                37.0  -0.3316731754134812  \\
                38.0  -0.42220737620664506  \\
                39.0  -0.5572582411112987  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6c09b2d5-3e1d-458b-b7fd-3b72143800dd}, draw opacity={0.9265289851915604}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.01101946402263548  \\
                3.0  0.011911707503405767  \\
                4.0  -0.006326411713358919  \\
                5.0  -0.011170108329617652  \\
                6.0  0.010127077294670302  \\
                7.0  0.026984037118058794  \\
                8.0  0.04155312669773974  \\
                9.0  0.04778298313389731  \\
                10.0  0.0568847700068117  \\
                11.0  0.06266964634747083  \\
                12.0  0.07211398796154689  \\
                13.0  0.07109595173201294  \\
                14.0  0.06018207471362852  \\
                15.0  0.05215269048291427  \\
                16.0  0.039817292891726815  \\
                17.0  0.03393119298986989  \\
                18.0  0.021769785959916858  \\
                19.0  0.010979415171703944  \\
                20.0  0.003952473688326924  \\
                21.0  -0.0163559782012599  \\
                22.0  -0.014970628042077019  \\
                23.0  -0.009199293462450162  \\
                24.0  -0.004550365278709573  \\
                25.0  -0.0003189971759990232  \\
                26.0  0.004169381211892304  \\
                27.0  -0.00047951970258555774  \\
                28.0  0.0008847401700286415  \\
                29.0  0.01709092267427693  \\
                30.0  0.004402567769252654  \\
                31.0  -0.010142142532894045  \\
                32.0  -0.04529503528227943  \\
                33.0  -0.0879516849628737  \\
                34.0  -0.14033495031989976  \\
                35.0  -0.1885568711130488  \\
                36.0  -0.24038614500521469  \\
                37.0  -0.29859742925474886  \\
                38.0  -0.3555636457264306  \\
                39.0  -0.44137329586318086  \\
                40.0  -0.5594829069808892  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={639b6601-6a9c-4d97-9047-99974ed5b8ff}, draw opacity={0.8832159625688626}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00018981565598910112  \\
                3.0  -0.016537314337473855  \\
                4.0  -0.031236021328893988  \\
                5.0  -0.04482420017028646  \\
                6.0  -0.046322635364133044  \\
                7.0  -0.03766716896782682  \\
                8.0  -0.0146778941133105  \\
                9.0  -0.004277844681937228  \\
                10.0  0.0126733447795177  \\
                11.0  0.023304247561334812  \\
                12.0  0.01983701325331104  \\
                13.0  0.02816624563421697  \\
                14.0  0.03281313440024112  \\
                15.0  0.046753309570123094  \\
                16.0  0.03714602879282421  \\
                17.0  0.037287954888471884  \\
                18.0  0.01490628403485774  \\
                19.0  -0.015758140728479933  \\
                20.0  -0.0359277471828925  \\
                21.0  -0.06564411392801822  \\
                22.0  -0.07466959887713492  \\
                23.0  -0.08541648396038226  \\
                24.0  -0.08464072085702094  \\
                25.0  -0.07967311483055822  \\
                26.0  -0.06109090936878292  \\
                27.0  -0.04303670193970299  \\
                28.0  -0.032254653186109934  \\
                29.0  -0.02005756541560117  \\
                30.0  -0.01698531101609924  \\
                31.0  -0.02941539984486878  \\
                32.0  -0.06985311330657874  \\
                33.0  -0.10210229260632718  \\
                34.0  -0.1446628868942162  \\
                35.0  -0.19876494926569158  \\
                36.0  -0.2571001281246808  \\
                37.0  -0.31866426192791997  \\
                38.0  -0.39680861517790006  \\
                39.0  -0.4970096852194061  \\
                40.0  -0.6358873649447288  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b5f3fddf-457e-4fa6-80a4-09783b79b7cc}, draw opacity={0.9157318986897615}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.009148871987108788  \\
                3.0  -0.025873252171690404  \\
                4.0  -0.035973148671103274  \\
                5.0  -0.035433527092829015  \\
                6.0  -0.031068759096173862  \\
                7.0  -0.03193412832432616  \\
                8.0  -0.02803852520157567  \\
                9.0  -0.03407934638392204  \\
                10.0  -0.05319883133694066  \\
                11.0  -0.04880437851585666  \\
                12.0  -0.030526628714637787  \\
                13.0  -0.015292977852629872  \\
                14.0  -0.004794159377158566  \\
                15.0  0.02314564385741786  \\
                16.0  0.035982166703011395  \\
                17.0  0.016450641716954654  \\
                18.0  0.018465477986174338  \\
                19.0  0.014172450765950879  \\
                20.0  0.010419857137727664  \\
                21.0  0.0063509507214055995  \\
                22.0  0.01060906507473294  \\
                23.0  0.0008839369302195577  \\
                24.0  -0.003228057914302613  \\
                25.0  0.0014625034574592645  \\
                26.0  0.0074110129925141375  \\
                27.0  0.013056050140219358  \\
                28.0  0.013502216635416899  \\
                29.0  -0.0022584540747281976  \\
                30.0  0.0034949649105232546  \\
                31.0  0.0009647792575993631  \\
                32.0  -0.015846258295697257  \\
                33.0  -0.04745039686678405  \\
                34.0  -0.08917519972019039  \\
                35.0  -0.13277678705343826  \\
                36.0  -0.17498593557625516  \\
                37.0  -0.21004019365803683  \\
                38.0  -0.2544245650059768  \\
                39.0  -0.3016118137366877  \\
                40.0  -0.3598583038798552  \\
                41.0  -0.4368802026095195  \\
                42.0  -0.5302561354686715  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b432d3ac-b296-4113-a28f-13259fd04010}, draw opacity={0.951613107891577}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.001239786691100711  \\
                3.0  -0.0030496887413481114  \\
                4.0  -0.007654237454043742  \\
                5.0  0.016253436089266618  \\
                6.0  0.03915409605449466  \\
                7.0  0.05121576168709351  \\
                8.0  0.05971615014479681  \\
                9.0  0.04034109892286599  \\
                10.0  0.011288091624615724  \\
                11.0  -0.011178521353532849  \\
                12.0  -0.03065409897677659  \\
                13.0  -0.04580519144149682  \\
                14.0  -0.04650217167271588  \\
                15.0  -0.03810711241900373  \\
                16.0  -0.025763370920913527  \\
                17.0  -0.017713422207273722  \\
                18.0  -0.01126415241508039  \\
                19.0  -0.017817702142914463  \\
                20.0  -0.02617167802067262  \\
                21.0  -0.029199427239887825  \\
                22.0  -0.03172149121215852  \\
                23.0  -0.026520599729203724  \\
                24.0  -0.02557375546062559  \\
                25.0  -0.02125413634777452  \\
                26.0  -0.013552247308554973  \\
                27.0  0.009885277041883928  \\
                28.0  0.037064187503235174  \\
                29.0  0.042698582697416734  \\
                30.0  0.050170932460275465  \\
                31.0  0.044908088813548096  \\
                32.0  0.031738894026119645  \\
                33.0  0.009477532346365693  \\
                34.0  -0.03481158347204427  \\
                35.0  -0.07530038596944379  \\
                36.0  -0.12357620152304005  \\
                37.0  -0.17215500167398695  \\
                38.0  -0.2178847368268393  \\
                39.0  -0.2703711305584206  \\
                40.0  -0.3253085104069217  \\
                41.0  -0.39220785069926634  \\
                42.0  -0.4899161575649692  \\
                43.0  -0.6277201793627823  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ca79c5cc-bafc-4af8-b6ff-ea5873168c05}, draw opacity={0.9066301770933849}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.002469906297827253  \\
                3.0  0.007310049499421364  \\
                4.0  0.029320890803013158  \\
                5.0  0.024835451963931773  \\
                6.0  0.02561726118849152  \\
                7.0  0.02213020987131686  \\
                8.0  0.008767844701241971  \\
                9.0  -0.0011933207227325295  \\
                10.0  0.008206846603609156  \\
                11.0  0.014883869577549128  \\
                12.0  0.018621975898193567  \\
                13.0  0.025126601291502872  \\
                14.0  0.031483790956876125  \\
                15.0  0.018790648381017783  \\
                16.0  0.006138761513017954  \\
                17.0  -0.010865215887249955  \\
                18.0  -0.020814696127243095  \\
                19.0  -0.018336558580760436  \\
                20.0  -0.018409403649060352  \\
                21.0  -0.02445454903746948  \\
                22.0  -0.0017052766454434924  \\
                23.0  0.010706376378067891  \\
                24.0  0.017779620552754873  \\
                25.0  0.009955818559970351  \\
                26.0  -0.002303199509407435  \\
                27.0  0.004369136120918611  \\
                28.0  -0.004834730192863292  \\
                29.0  -0.019578744410569206  \\
                30.0  -0.026635164258973568  \\
                31.0  -0.03879217706950257  \\
                32.0  -0.04593270032245486  \\
                33.0  -0.07621860530118538  \\
                34.0  -0.11445639428530918  \\
                35.0  -0.15261615926535108  \\
                36.0  -0.19977025054784806  \\
                37.0  -0.23720525859224592  \\
                38.0  -0.28744062089944855  \\
                39.0  -0.34963325415509827  \\
                40.0  -0.41491594050302544  \\
                41.0  -0.5085172363453326  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={415f38b9-2b48-4804-84ba-8fbc078e8f58}, draw opacity={0.908106856705137}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00014564935002191643  \\
                3.0  -0.013239754793542058  \\
                4.0  -0.012973281242763002  \\
                5.0  -0.019177000038195884  \\
                6.0  -0.01969995059049881  \\
                7.0  -0.002857362150200285  \\
                8.0  0.006850196198346297  \\
                9.0  0.020600048560512407  \\
                10.0  0.03372361181997356  \\
                11.0  0.03509687424761676  \\
                12.0  0.01901299073396232  \\
                13.0  0.017103165794869743  \\
                14.0  -0.0006691099937786854  \\
                15.0  -0.00527219028834757  \\
                16.0  -0.007459067745336643  \\
                17.0  -0.022514972441108005  \\
                18.0  -0.029014374165892958  \\
                19.0  -0.051839583025598754  \\
                20.0  -0.05446335462955488  \\
                21.0  -0.0484918728090536  \\
                22.0  -0.03770122996059384  \\
                23.0  -0.02092968108784904  \\
                24.0  -0.00544643684588649  \\
                25.0  -0.004122261489634218  \\
                26.0  0.011679260081809785  \\
                27.0  0.03524757137023548  \\
                28.0  0.0580892555712416  \\
                29.0  0.0617810573143348  \\
                30.0  0.06641204161840046  \\
                31.0  0.04901654298778195  \\
                32.0  0.0015801659275142127  \\
                33.0  -0.04963515455085312  \\
                34.0  -0.09508331299883244  \\
                35.0  -0.13966437050344532  \\
                36.0  -0.1783188313873212  \\
                37.0  -0.21545867577270986  \\
                38.0  -0.2542449359249191  \\
                39.0  -0.2902571117085694  \\
                40.0  -0.33215045354613404  \\
                41.0  -0.3620259814471803  \\
                42.0  -0.384017568726232  \\
                43.0  -0.40114522449638906  \\
                44.0  -0.4157309687261881  \\
                45.0  -0.4297445271388094  \\
                46.0  -0.45027413947996375  \\
                47.0  -0.4748452514580276  \\
                48.0  -0.5106563212620407  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={eebb0bc8-dc3c-4198-a9b8-c6637ca438c6}, draw opacity={0.9143657543451111}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.012430045193927054  \\
                3.0  0.022407541555962748  \\
                4.0  0.04510633551934007  \\
                5.0  0.04261324676887309  \\
                6.0  0.04498391182204448  \\
                7.0  0.049482810566721394  \\
                8.0  0.05375858996709676  \\
                9.0  0.04154911758899861  \\
                10.0  0.02342471553709736  \\
                11.0  0.010380094732556942  \\
                12.0  0.021680347221088293  \\
                13.0  0.03857592401150784  \\
                14.0  0.0377159367787714  \\
                15.0  0.038244500404913236  \\
                16.0  0.04248217048164084  \\
                17.0  0.0474063770257554  \\
                18.0  0.052939711850188545  \\
                19.0  0.05230191006127295  \\
                20.0  0.048230589686367856  \\
                21.0  0.0474578402488914  \\
                22.0  0.03666636459344757  \\
                23.0  0.03333854547332907  \\
                24.0  0.04007794619467407  \\
                25.0  0.03666183300254157  \\
                26.0  0.02549703007204632  \\
                27.0  0.023670729583924924  \\
                28.0  0.02637632911710787  \\
                29.0  0.021573429430786287  \\
                30.0  0.000655397836270305  \\
                31.0  -0.013842426505289841  \\
                32.0  -0.03417603308784021  \\
                33.0  -0.0798832620267846  \\
                34.0  -0.12320049320543529  \\
                35.0  -0.16578521554751838  \\
                36.0  -0.2002430156643296  \\
                37.0  -0.25046411859670414  \\
                38.0  -0.29901225853038615  \\
                39.0  -0.3436546848538088  \\
                40.0  -0.38528684994373985  \\
                41.0  -0.4421455202252424  \\
                42.0  -0.505214656457542  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1dedcf5b-0e52-4f85-a389-4cb10a4c70e8}, draw opacity={0.9204154927556448}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.003140398716223516  \\
                3.0  0.022613826152017732  \\
                4.0  0.04484531894041259  \\
                5.0  0.05438384704916477  \\
                6.0  0.04408801080715078  \\
                7.0  0.038837686289177255  \\
                8.0  0.031050043314596498  \\
                9.0  0.03015747774118963  \\
                10.0  0.01854083269865239  \\
                11.0  0.012594831194121657  \\
                12.0  0.0016003718543282953  \\
                13.0  -0.004670634043478423  \\
                14.0  0.00047647273604941535  \\
                15.0  -0.001849466371878692  \\
                16.0  -0.0013021748036336537  \\
                17.0  -0.0015574853646006432  \\
                18.0  0.0027510665361126074  \\
                19.0  0.0008383518853516843  \\
                20.0  -0.008772388622907537  \\
                21.0  -0.023903206282747034  \\
                22.0  -0.040613353645864936  \\
                23.0  -0.03568299486234129  \\
                24.0  -0.028126070932122684  \\
                25.0  -0.02086417390934368  \\
                26.0  -0.01836874660618989  \\
                27.0  -0.004324475598267659  \\
                28.0  -0.002462160007470361  \\
                29.0  -0.018081645121114494  \\
                30.0  -0.010196006301495872  \\
                31.0  -0.026733780880596657  \\
                32.0  -0.0723463810352784  \\
                33.0  -0.13291183998292966  \\
                34.0  -0.18369380098640892  \\
                35.0  -0.24079491024449715  \\
                36.0  -0.3103212190035064  \\
                37.0  -0.39148620703591375  \\
                38.0  -0.4999964668824206  \\
                39.0  -0.6668796906969733  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={456b3081-61ed-4c0f-9378-faba2a053b2f}, draw opacity={0.9056461896799288}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.01184015676128254  \\
                3.0  -0.019329311436682685  \\
                4.0  -0.018914722399168495  \\
                5.0  -0.009377768905502144  \\
                6.0  -0.012130453570631071  \\
                7.0  -0.002257534740374328  \\
                8.0  0.003965335347095604  \\
                9.0  0.006776214413020058  \\
                10.0  0.013777176041504472  \\
                11.0  0.026373551478922196  \\
                12.0  0.014824483998931435  \\
                13.0  -0.00825002957947569  \\
                14.0  -0.01783393212768434  \\
                15.0  -0.023158260134128205  \\
                16.0  -0.022656791575762412  \\
                17.0  -0.01505329402950082  \\
                18.0  -0.024581181431730128  \\
                19.0  -0.023455368299607673  \\
                20.0  -0.011707158230144945  \\
                21.0  0.0028879353753071893  \\
                22.0  0.004858687599939078  \\
                23.0  -0.006028362463991823  \\
                24.0  -0.012233615752879769  \\
                25.0  0.005679341690448526  \\
                26.0  0.02314056881174152  \\
                27.0  0.013129797281278112  \\
                28.0  0.0057335342007261685  \\
                29.0  0.018412018293026168  \\
                30.0  0.022396256792860326  \\
                31.0  0.0039269012666218635  \\
                32.0  -0.03857154541376777  \\
                33.0  -0.07718443758987346  \\
                34.0  -0.12954491328634404  \\
                35.0  -0.17300719789075636  \\
                36.0  -0.22178672774903546  \\
                37.0  -0.27772484779567497  \\
                38.0  -0.34286078638568923  \\
                39.0  -0.43721056328423086  \\
                40.0  -0.5800194607469202  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2afd899a-376a-4b79-a243-e2f655cd1d55}, draw opacity={0.9230072934197192}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0159856145584447  \\
                3.0  -0.02164685140691796  \\
                4.0  -0.015326146827135302  \\
                5.0  -0.003022567273111716  \\
                6.0  0.00502269405586888  \\
                7.0  0.011693778359731986  \\
                8.0  0.015553848305205627  \\
                9.0  0.011880294381357466  \\
                10.0  0.014798372968853913  \\
                11.0  0.012756053922498357  \\
                12.0  0.02685824855508561  \\
                13.0  0.03432537231193145  \\
                14.0  0.02191180247792221  \\
                15.0  0.015980257701843192  \\
                16.0  0.020609377934984546  \\
                17.0  0.03054512968828612  \\
                18.0  0.04397712709597362  \\
                19.0  0.05591503534486278  \\
                20.0  0.07323901651730767  \\
                21.0  0.08373386522622711  \\
                22.0  0.07250470128058707  \\
                23.0  0.0638124763270982  \\
                24.0  0.056531115302800944  \\
                25.0  0.049244932150517985  \\
                26.0  0.06046400701473657  \\
                27.0  0.0521511193387514  \\
                28.0  0.03302296123169882  \\
                29.0  0.010159147126495682  \\
                30.0  -0.0026523675338266557  \\
                31.0  -0.024227416294701938  \\
                32.0  -0.07719997676368978  \\
                33.0  -0.12294262507398665  \\
                34.0  -0.17870951134645854  \\
                35.0  -0.22712368708009004  \\
                36.0  -0.2736928414098497  \\
                37.0  -0.31277425396113095  \\
                38.0  -0.3625469360690426  \\
                39.0  -0.4296814929560409  \\
                40.0  -0.5233245263295224  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={530ca994-6526-4e47-ab1f-358294b6fe40}, draw opacity={0.8876460567373575}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00958723201615912  \\
                3.0  -0.006977919740010054  \\
                4.0  0.004449197390281925  \\
                5.0  0.009213372252705522  \\
                6.0  0.004516119572885872  \\
                7.0  0.008806811371101137  \\
                8.0  0.00661674108519046  \\
                9.0  0.011039145439569902  \\
                10.0  0.016946252198389383  \\
                11.0  0.011273481137974842  \\
                12.0  -0.01724398224850746  \\
                13.0  -0.03172582955968356  \\
                14.0  -0.018736208369663644  \\
                15.0  -0.03191434294887094  \\
                16.0  -0.03596402485912781  \\
                17.0  -0.025928196311876716  \\
                18.0  -0.014323114606861602  \\
                19.0  -0.01751680190407624  \\
                20.0  -0.006095147026237386  \\
                21.0  0.01529679357566912  \\
                22.0  0.012005211806600559  \\
                23.0  -0.0013124200636541045  \\
                24.0  -0.006066394190538112  \\
                25.0  -0.0016822709194005388  \\
                26.0  0.008481424505023673  \\
                27.0  0.021370421915477864  \\
                28.0  0.036671137385184696  \\
                29.0  0.03379664010872315  \\
                30.0  0.018631997650374356  \\
                31.0  0.00040506362881913976  \\
                32.0  -0.041980634294180905  \\
                33.0  -0.08110155362266072  \\
                34.0  -0.13680502739901648  \\
                35.0  -0.19112980958158735  \\
                36.0  -0.24982391470703752  \\
                37.0  -0.3244516202177312  \\
                38.0  -0.40358049706001586  \\
                39.0  -0.49945824243501147  \\
                40.0  -0.6363241432997213  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8b2c5f71-12c7-46a3-9062-8b8eaf6212bf}, draw opacity={0.8723635180137407}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.008955812155120316  \\
                3.0  -0.008816146946174311  \\
                4.0  0.006645368158535012  \\
                5.0  0.020781647645566975  \\
                6.0  0.014723497523413953  \\
                7.0  0.013930610214070348  \\
                8.0  0.004388541379074873  \\
                9.0  0.0011375519071018208  \\
                10.0  -0.009547972669399857  \\
                11.0  -0.01691044280815066  \\
                12.0  -0.03445105509254574  \\
                13.0  -0.05286476022896708  \\
                14.0  -0.07475140952697662  \\
                15.0  -0.07437449350904149  \\
                16.0  -0.07378802002644623  \\
                17.0  -0.060651422104515414  \\
                18.0  -0.06389839461246549  \\
                19.0  -0.049163419375900706  \\
                20.0  -0.024390897702168818  \\
                21.0  0.0018928843354236793  \\
                22.0  0.04174487943967552  \\
                23.0  0.05915730552839413  \\
                24.0  0.0693278620402568  \\
                25.0  0.0681016921885935  \\
                26.0  0.06549553489376914  \\
                27.0  0.04867476429836835  \\
                28.0  0.0005161861475511814  \\
                29.0  -0.0501477075255391  \\
                30.0  -0.10215539654654368  \\
                31.0  -0.1549244213313835  \\
                32.0  -0.2057574309946748  \\
                33.0  -0.24735669860136839  \\
                34.0  -0.28995213126334357  \\
                35.0  -0.31691465042512396  \\
                36.0  -0.3391147588294335  \\
                37.0  -0.3502646673547698  \\
                38.0  -0.36986793607625024  \\
                39.0  -0.4067574568649887  \\
                40.0  -0.4470362283597442  \\
                41.0  -0.4968623749959518  \\
                42.0  -0.5796848878645398  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8b2debce-b721-4be7-bcb7-b476f734a3e2}, draw opacity={0.9489806961992789}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0034105565806347733  \\
                3.0  0.005601822812213731  \\
                4.0  0.02756499876640598  \\
                5.0  0.03387226687279612  \\
                6.0  0.03709552317145855  \\
                7.0  0.036633206552131356  \\
                8.0  0.034539027855696076  \\
                9.0  0.024601521175097195  \\
                10.0  0.005163065310201068  \\
                11.0  -0.005694777185912063  \\
                12.0  0.002438712816598382  \\
                13.0  -0.008917673366636014  \\
                14.0  -0.00809942036110593  \\
                15.0  -0.011430787012880849  \\
                16.0  -0.023988572243183813  \\
                17.0  -0.042400390975610595  \\
                18.0  -0.04996398405287665  \\
                19.0  -0.042550922526713233  \\
                20.0  -0.02888331863885394  \\
                21.0  -0.017765952715240212  \\
                22.0  0.006177153447581775  \\
                23.0  0.02365280846151806  \\
                24.0  0.030499901154727196  \\
                25.0  0.03314691747038269  \\
                26.0  0.021391795117094388  \\
                27.0  -0.0012353706965435376  \\
                28.0  -0.042702257861414135  \\
                29.0  -0.10202864278124832  \\
                30.0  -0.1596825724406882  \\
                31.0  -0.21577262835656044  \\
                32.0  -0.2755787730544255  \\
                33.0  -0.33690208174285324  \\
                34.0  -0.4092635839733028  \\
                35.0  -0.502706245350004  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={959daf9a-b9b7-42ab-8d71-dfb7e9ac03b1}, draw opacity={0.9066347088128109}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.006260889437803303  \\
                3.0  0.015099513398030222  \\
                4.0  0.030855433802112458  \\
                5.0  0.03679366351435917  \\
                6.0  0.02123003320449912  \\
                7.0  0.025245412832983382  \\
                8.0  0.012977768525855136  \\
                9.0  0.01569323538197878  \\
                10.0  0.017081260036244654  \\
                11.0  0.014279918294568298  \\
                12.0  0.0012296592990866072  \\
                13.0  -0.012247214233365873  \\
                14.0  -0.029417822712063557  \\
                15.0  -0.03503044537667046  \\
                16.0  -0.019597922916571545  \\
                17.0  0.008626291272570828  \\
                18.0  0.034747348858336136  \\
                19.0  0.07003284398437594  \\
                20.0  0.08538005628477355  \\
                21.0  0.07495380584997383  \\
                22.0  0.0503372847224761  \\
                23.0  0.022967697940600523  \\
                24.0  0.018006147758596512  \\
                25.0  0.02588519666374623  \\
                26.0  0.016405147511223815  \\
                27.0  -0.00278467182791043  \\
                28.0  -0.044038021157273115  \\
                29.0  -0.09811565570771086  \\
                30.0  -0.15520053572858222  \\
                31.0  -0.21410232337327242  \\
                32.0  -0.2708459136417811  \\
                33.0  -0.3369003508250678  \\
                34.0  -0.41791353214519  \\
                35.0  -0.5409308061258307  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={391217a1-82b2-4449-a6f7-e71a272e32bd}, draw opacity={0.8819259031563876}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0095236837088787  \\
                3.0  -0.007708728045293158  \\
                4.0  -0.010960906990147606  \\
                5.0  -0.005959362821473562  \\
                6.0  -0.009845981160290085  \\
                7.0  0.0012257070026686842  \\
                8.0  0.011827647066625745  \\
                9.0  0.02933516268949176  \\
                10.0  0.018684814492637813  \\
                11.0  0.022421894472242097  \\
                12.0  0.028731656803761163  \\
                13.0  0.031996934033442115  \\
                14.0  0.045313309709828095  \\
                15.0  0.06806788383815746  \\
                16.0  0.07043761415543122  \\
                17.0  0.06800588652377396  \\
                18.0  0.07219256755391285  \\
                19.0  0.060067419141158956  \\
                20.0  0.029552916232318763  \\
                21.0  0.003120829894276953  \\
                22.0  -0.013086526586086014  \\
                23.0  -0.005301030480198123  \\
                24.0  -0.006698963156722941  \\
                25.0  0.0011702519997826427  \\
                26.0  -0.024550095007360488  \\
                27.0  -0.05709627215581601  \\
                28.0  -0.08653403139354329  \\
                29.0  -0.13096165350969327  \\
                30.0  -0.1767820346006482  \\
                31.0  -0.2196167874410202  \\
                32.0  -0.2659692264767632  \\
                33.0  -0.29905484850303315  \\
                34.0  -0.3275681848350328  \\
                35.0  -0.35715488442565596  \\
                36.0  -0.37818670676814775  \\
                37.0  -0.39355159462656375  \\
                38.0  -0.40534422725227987  \\
                39.0  -0.4151632723611972  \\
                40.0  -0.4243337010882  \\
                41.0  -0.4340877957886145  \\
                42.0  -0.4457306753306674  \\
                43.0  -0.4608124627249029  \\
                44.0  -0.4813283190480029  \\
                45.0  -0.5185986615161049  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={61f128ae-a65e-4061-8363-cebb87aa705a}, draw opacity={0.8737942004809288}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0067781700746378975  \\
                3.0  0.00411860745391576  \\
                4.0  0.0066080439728736454  \\
                5.0  0.003589392928367146  \\
                6.0  -0.0029808753622294223  \\
                7.0  0.020064754311545148  \\
                8.0  0.04027184065098539  \\
                9.0  0.060537716358504384  \\
                10.0  0.06344765046395467  \\
                11.0  0.07358478475511222  \\
                12.0  0.06216747115402184  \\
                13.0  0.07001220388557168  \\
                14.0  0.06351197338484023  \\
                15.0  0.07134726370087711  \\
                16.0  0.07837566025573647  \\
                17.0  0.08016137628062321  \\
                18.0  0.07125110706121651  \\
                19.0  0.06765682097323616  \\
                20.0  0.07080097980710298  \\
                21.0  0.0751357099278111  \\
                22.0  0.0680918769163847  \\
                23.0  0.059484193691599435  \\
                24.0  0.0287420549316792  \\
                25.0  0.004314581688549188  \\
                26.0  -0.03248385663258669  \\
                27.0  -0.06949230758744969  \\
                28.0  -0.11848073216749197  \\
                29.0  -0.16929500509466036  \\
                30.0  -0.21895798903660058  \\
                31.0  -0.2734271589690336  \\
                32.0  -0.3458021900072652  \\
                33.0  -0.4272019356320179  \\
                34.0  -0.5719282769611806  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6914e6ea-3504-4a2c-a219-23c65c06fbba}, draw opacity={0.9408927826583029}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.012072457103507695  \\
                3.0  -0.027919920502112873  \\
                4.0  -0.024706835115628677  \\
                5.0  -0.032391280727217295  \\
                6.0  -0.029981163358566574  \\
                7.0  -0.01951272287091306  \\
                8.0  -0.007718698777225256  \\
                9.0  0.004328910514014841  \\
                10.0  0.009675717704889649  \\
                11.0  0.02580451679193159  \\
                12.0  0.030537023052428332  \\
                13.0  0.025937340554733918  \\
                14.0  0.010047950308386684  \\
                15.0  -0.007607985610857144  \\
                16.0  -0.008033684119938886  \\
                17.0  -0.018631638787174637  \\
                18.0  -0.018888505971378377  \\
                19.0  -0.0032259716173350696  \\
                20.0  0.022995136323736863  \\
                21.0  0.033584163940137156  \\
                22.0  0.05509416648396355  \\
                23.0  0.06620011108784865  \\
                24.0  0.06767313732056748  \\
                25.0  0.05676246397850419  \\
                26.0  0.02376508174201871  \\
                27.0  -0.01080229178031556  \\
                28.0  -0.05956912378805219  \\
                29.0  -0.11299955863241351  \\
                30.0  -0.16733994929801504  \\
                31.0  -0.2217854867232362  \\
                32.0  -0.28535758135161415  \\
                33.0  -0.3803432445436896  \\
                34.0  -0.5150463256659601  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5c6b726a-c858-49d3-86bf-69de5308cd44}, draw opacity={0.8770957895710499}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0025039676408474248  \\
                3.0  0.0019175392124558517  \\
                4.0  0.002885587398211011  \\
                5.0  0.004292164346028008  \\
                6.0  -0.002825775562921325  \\
                7.0  0.0019956152554546896  \\
                8.0  -0.0031871489157148606  \\
                9.0  -0.014460289053109  \\
                10.0  -0.013482962493666909  \\
                11.0  -0.007159594332335847  \\
                12.0  -0.016536279015321086  \\
                13.0  -0.01564599347860899  \\
                14.0  -0.0028576394096542015  \\
                15.0  0.005370317759486017  \\
                16.0  0.01457137575986359  \\
                17.0  0.01757188094088445  \\
                18.0  0.043470848578630955  \\
                19.0  0.060248603692053676  \\
                20.0  0.07135655135643956  \\
                21.0  0.06806136823553431  \\
                22.0  0.07802442767517713  \\
                23.0  0.09201596811640969  \\
                24.0  0.11046897017453225  \\
                25.0  0.09579970394644083  \\
                26.0  0.08581669196278109  \\
                27.0  0.06084239273198777  \\
                28.0  0.049527508693631726  \\
                29.0  0.022989290068896297  \\
                30.0  -0.012695448840996871  \\
                31.0  -0.05027299535002386  \\
                32.0  -0.0918028295108522  \\
                33.0  -0.1141278499013319  \\
                34.0  -0.15069582706215523  \\
                35.0  -0.18877666715363603  \\
                36.0  -0.23346012995016813  \\
                37.0  -0.27394503860525515  \\
                38.0  -0.3199808443341806  \\
                39.0  -0.36381919170680865  \\
                40.0  -0.41307109529890323  \\
                41.0  -0.47568297069814375  \\
                42.0  -0.5857670407707256  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1decaaf7-f1f6-421f-8188-a1124a0b80a7}, draw opacity={0.9071854723651972}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.008598060961057885  \\
                3.0  -0.017243175544069123  \\
                4.0  -0.03251731913684862  \\
                5.0  -0.04327907143647862  \\
                6.0  -0.03836082169386862  \\
                7.0  -0.03394447302120457  \\
                8.0  -0.0359744757069961  \\
                9.0  -0.03651421745732173  \\
                10.0  -0.03563091870614301  \\
                11.0  -0.02831021195047306  \\
                12.0  -0.023575369746653474  \\
                13.0  -0.008023052618292316  \\
                14.0  0.015818313821382043  \\
                15.0  0.02568005693422635  \\
                16.0  0.032608929062558835  \\
                17.0  0.010600897310108433  \\
                18.0  -0.007269120305882774  \\
                19.0  -0.028691750861348658  \\
                20.0  -0.040208316839991265  \\
                21.0  -0.03824585480665905  \\
                22.0  -0.03290682125569461  \\
                23.0  -0.030625503740082948  \\
                24.0  -0.011595081632343383  \\
                25.0  0.017318485419405047  \\
                26.0  0.026511543881868885  \\
                27.0  0.01657738318486049  \\
                28.0  0.00368715417175639  \\
                29.0  -0.03575944173754061  \\
                30.0  -0.07106920743708037  \\
                31.0  -0.11307700465141152  \\
                32.0  -0.16103183316350214  \\
                33.0  -0.19959061089395486  \\
                34.0  -0.24312335243914748  \\
                35.0  -0.28710016314315706  \\
                36.0  -0.32277809584581774  \\
                37.0  -0.3811810342678016  \\
                38.0  -0.44750834666300177  \\
                39.0  -0.5339265594480915  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={67b90b45-6631-4b21-8d1f-67948f621964}, draw opacity={0.906369838625974}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -6.950707964922119e-5  \\
                3.0  -0.012191946370961665  \\
                4.0  -0.013581174003515672  \\
                5.0  -0.01837629542807225  \\
                6.0  -0.010728671573007768  \\
                7.0  -0.011956485847833506  \\
                8.0  -0.004972857168489587  \\
                9.0  -0.020375933507168993  \\
                10.0  -0.026417010844944213  \\
                11.0  -0.01649708907157842  \\
                12.0  0.007458615200170847  \\
                13.0  0.025445843558362234  \\
                14.0  0.04876632367328862  \\
                15.0  0.054121603751602715  \\
                16.0  0.06835319893968786  \\
                17.0  0.08072699035619685  \\
                18.0  0.10400366698625757  \\
                19.0  0.10924930669531538  \\
                20.0  0.09377104092610415  \\
                21.0  0.08479937243317061  \\
                22.0  0.07071329826776597  \\
                23.0  0.046773112013705084  \\
                24.0  0.020944534554264913  \\
                25.0  -0.002539368705034628  \\
                26.0  -0.003074843756359441  \\
                27.0  -0.007241290731861578  \\
                28.0  -0.0364152646430848  \\
                29.0  -0.07007538760362324  \\
                30.0  -0.11499917075423127  \\
                31.0  -0.1725876791574087  \\
                32.0  -0.22992580885357966  \\
                33.0  -0.2899865664841799  \\
                34.0  -0.36230683223010657  \\
                35.0  -0.46766597021184914  \\
                36.0  -0.6207527499484602  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={bb61bfee-ebf3-4e40-a60e-6aacb4155612}, draw opacity={0.9220996665895766}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.02077831709450051  \\
                3.0  0.032028037869864384  \\
                4.0  0.03124152563822459  \\
                5.0  0.02177588941851223  \\
                6.0  0.020399972444397105  \\
                7.0  0.00836696424673531  \\
                8.0  -0.0006469074502066362  \\
                9.0  -0.014637038809244187  \\
                10.0  -0.009887657204871739  \\
                11.0  -0.0037240538607735884  \\
                12.0  0.02184603691482446  \\
                13.0  0.04456722618956723  \\
                14.0  0.05587467298376342  \\
                15.0  0.05327997101108575  \\
                16.0  0.04421875284725286  \\
                17.0  0.016011806877625368  \\
                18.0  0.013028942453795095  \\
                19.0  0.014867301963483421  \\
                20.0  0.010915377432471597  \\
                21.0  0.010446426853326026  \\
                22.0  0.0056633161336378775  \\
                23.0  0.010346444333734921  \\
                24.0  -0.0012945935119448339  \\
                25.0  -0.0015378573141788831  \\
                26.0  -0.017472945060398207  \\
                27.0  -0.027686360959575246  \\
                28.0  -0.039502031899658924  \\
                29.0  -0.063274642246531  \\
                30.0  -0.10651955579526566  \\
                31.0  -0.14443227736512854  \\
                32.0  -0.18757989614985837  \\
                33.0  -0.22761948092965426  \\
                34.0  -0.27520898575534397  \\
                35.0  -0.31176555548747137  \\
                36.0  -0.35461642306568564  \\
                37.0  -0.39509826716290186  \\
                38.0  -0.4444237917832082  \\
                39.0  -0.5034141665318179  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={eb655d8a-bd48-435b-bc5c-a815f300cb2c}, draw opacity={0.9055711102806487}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.004497852258981198  \\
                3.0  -0.00804778475302972  \\
                4.0  -0.013903640035717865  \\
                5.0  -0.03213651569178119  \\
                6.0  -0.0315090422367657  \\
                7.0  -0.0307112324339721  \\
                8.0  -0.017400832960817972  \\
                9.0  -0.013048733016043694  \\
                10.0  -0.009579329275004335  \\
                11.0  -0.005303545639105804  \\
                12.0  -0.007553768589655758  \\
                13.0  -0.006210594118311373  \\
                14.0  -0.005962286234420219  \\
                15.0  0.012181239818802887  \\
                16.0  0.00932282457427884  \\
                17.0  0.010573782506661595  \\
                18.0  0.027365928402925205  \\
                19.0  0.03393402254667276  \\
                20.0  0.0508059602872771  \\
                21.0  0.047927622155628874  \\
                22.0  0.05962932443496054  \\
                23.0  0.0763743753314372  \\
                24.0  0.09566014243888332  \\
                25.0  0.08577161595053476  \\
                26.0  0.07441950488318869  \\
                27.0  0.05112684694819422  \\
                28.0  0.0067414343820190875  \\
                29.0  -0.06248769216626274  \\
                30.0  -0.11910728653296423  \\
                31.0  -0.16761650714744938  \\
                32.0  -0.21573825251050166  \\
                33.0  -0.26630467463392155  \\
                34.0  -0.3285854027753031  \\
                35.0  -0.4003946630815833  \\
                36.0  -0.49530697650791033  \\
                37.0  -0.6328690836613148  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={628c3791-cdf9-4881-9672-264604276b3d}, draw opacity={0.8762002906605793}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.01885628055578443  \\
                3.0  0.017611631174465937  \\
                4.0  0.023108704048536897  \\
                5.0  0.011980418598513539  \\
                6.0  -0.015531793887086405  \\
                7.0  -0.041550559637063826  \\
                8.0  -0.04270588749713095  \\
                9.0  -0.031679242709532845  \\
                10.0  -0.023583816817193688  \\
                11.0  -0.01224835303122968  \\
                12.0  -0.009482549338484456  \\
                13.0  -0.011960530452967738  \\
                14.0  0.009862046335373997  \\
                15.0  0.023044051832572077  \\
                16.0  0.027541282730315475  \\
                17.0  0.021476662733208217  \\
                18.0  0.00017186608301551082  \\
                19.0  0.0043792082571740346  \\
                20.0  0.02335512904201645  \\
                21.0  0.04120700213077441  \\
                22.0  0.043339634034579834  \\
                23.0  0.04400763632604899  \\
                24.0  0.029340966242530672  \\
                25.0  0.035996079887261855  \\
                26.0  0.04022734116794482  \\
                27.0  0.024245431396871575  \\
                28.0  -0.0037687409399435497  \\
                29.0  -0.05893059620614148  \\
                30.0  -0.12027810935949232  \\
                31.0  -0.18329199679088684  \\
                32.0  -0.2418709933494014  \\
                33.0  -0.3039478482720695  \\
                34.0  -0.387639640967843  \\
                35.0  -0.5091775600920576  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={79cab1a3-1880-44a2-a3c3-846b747b54ae}, draw opacity={0.9298186288715407}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.007030501239720065  \\
                3.0  -0.029917394366199862  \\
                4.0  -0.04850480455104368  \\
                5.0  -0.053928710737096645  \\
                6.0  -0.04728824412883748  \\
                7.0  -0.030463476178617898  \\
                8.0  -0.041535457298902914  \\
                9.0  -0.04667931009248742  \\
                10.0  -0.05513275014490505  \\
                11.0  -0.04880863777441012  \\
                12.0  -0.03108142275600508  \\
                13.0  -0.023227886448204477  \\
                14.0  -0.026435810885715103  \\
                15.0  -0.028133547054977084  \\
                16.0  -0.028508455679540114  \\
                17.0  -0.019313478945356913  \\
                18.0  -0.0018000620183897288  \\
                19.0  0.015434228025458796  \\
                20.0  0.01854498563860022  \\
                21.0  0.011542886773035232  \\
                22.0  0.016826193067833447  \\
                23.0  0.013195597543332938  \\
                24.0  0.012343946663541603  \\
                25.0  -0.0037673661439602286  \\
                26.0  -0.03241500957473105  \\
                27.0  -0.07680372561678349  \\
                28.0  -0.12517878182465292  \\
                29.0  -0.18381864272231438  \\
                30.0  -0.2565992845419483  \\
                31.0  -0.3497952337107214  \\
                32.0  -0.47375938151171304  \\
                33.0  -0.6467916937041512  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6e3f6da9-c3db-479b-a67b-c853b668b351}, draw opacity={0.925810936980087}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.007350174603486252  \\
                3.0  -0.00404234663428871  \\
                4.0  -0.007209595548892289  \\
                5.0  0.004775430754048275  \\
                6.0  0.013654987475949967  \\
                7.0  0.00638338191553594  \\
                8.0  0.00886813798432384  \\
                9.0  0.014556932714413448  \\
                10.0  0.016233791880175014  \\
                11.0  0.02170717168508548  \\
                12.0  0.001957990483354849  \\
                13.0  -0.0041420271126785015  \\
                14.0  0.0006592627989576742  \\
                15.0  0.03165318337617233  \\
                16.0  0.0477346661429907  \\
                17.0  0.05578326395290351  \\
                18.0  0.07372543684110978  \\
                19.0  0.07984380745197953  \\
                20.0  0.08493274718789795  \\
                21.0  0.07744236413347978  \\
                22.0  0.07051648603228  \\
                23.0  0.06142155206306469  \\
                24.0  0.03338448934882725  \\
                25.0  -0.00283348999014426  \\
                26.0  -0.04431283178479036  \\
                27.0  -0.09238542424243576  \\
                28.0  -0.1459130360709596  \\
                29.0  -0.21082525462386043  \\
                30.0  -0.28832142669066296  \\
                31.0  -0.3752414564957437  \\
                32.0  -0.4956925998535739  \\
                33.0  -0.6705119339834154  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0c364fe1-951d-46d2-b76d-c0883ca7938f}, draw opacity={0.9037873662719114}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00496089707965344  \\
                3.0  -0.013278868807017154  \\
                4.0  -0.011803064088540835  \\
                5.0  0.023026408593246436  \\
                6.0  0.039035844768841574  \\
                7.0  0.04276127508294318  \\
                8.0  0.0413344128921642  \\
                9.0  0.02714015045925679  \\
                10.0  0.011088564474113272  \\
                11.0  0.002011106131290014  \\
                12.0  0.005856608034578121  \\
                13.0  -0.00979473237568565  \\
                14.0  -0.02489683522598309  \\
                15.0  -0.0417693117559924  \\
                16.0  -0.03383780559761338  \\
                17.0  -0.018810811283568058  \\
                18.0  0.0026990579291871764  \\
                19.0  0.010671662096614548  \\
                20.0  0.015743787698629698  \\
                21.0  0.008120402497501731  \\
                22.0  0.02333142068439162  \\
                23.0  0.035083318078720255  \\
                24.0  0.05238785699175641  \\
                25.0  0.054925048511987616  \\
                26.0  0.047812315412591046  \\
                27.0  0.0240219281968859  \\
                28.0  -0.019942173456989523  \\
                29.0  -0.07368271546846286  \\
                30.0  -0.12789591692444274  \\
                31.0  -0.19495318425614216  \\
                32.0  -0.26118571043192745  \\
                33.0  -0.34295199117981695  \\
                34.0  -0.45608902341019075  \\
                35.0  -0.6105771608309076  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c9ea00af-dc2b-46c0-87a9-871b0b850c07}, draw opacity={0.9050684152189721}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.008852836320767872  \\
                3.0  -0.0017608604154849628  \\
                4.0  -0.0011657314082770785  \\
                5.0  -0.01079493556888964  \\
                6.0  -0.00018812289281118326  \\
                7.0  0.018856909874131494  \\
                8.0  0.02231923419537639  \\
                9.0  0.023737154736900218  \\
                10.0  0.01931153287403286  \\
                11.0  0.02504999818204115  \\
                12.0  0.028390968093059042  \\
                13.0  0.030821239279527977  \\
                14.0  0.02506692502218863  \\
                15.0  0.025335025430533675  \\
                16.0  0.025653865392984962  \\
                17.0  0.030118130612680254  \\
                18.0  0.0419403573137712  \\
                19.0  0.034708482194686474  \\
                20.0  0.02315912704715202  \\
                21.0  0.005396071489920943  \\
                22.0  0.00995286251476654  \\
                23.0  0.010168982895061495  \\
                24.0  0.001958641314533823  \\
                25.0  -0.01595659964808994  \\
                26.0  -0.0343429257687787  \\
                27.0  -0.03081617718586653  \\
                28.0  -0.05842014365072937  \\
                29.0  -0.10257567274756499  \\
                30.0  -0.15365120783679923  \\
                31.0  -0.20626059718944564  \\
                32.0  -0.2726909278369111  \\
                33.0  -0.3379084082205326  \\
                34.0  -0.40906570879158777  \\
                35.0  -0.5010066370476914  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a2e2531c-8651-443b-aafd-4fdb3a0213c7}, draw opacity={0.9742808167115328}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0008780553789994859  \\
                3.0  0.0019288313087959313  \\
                4.0  -0.0036331778265782013  \\
                5.0  -0.00310751886801298  \\
                6.0  -0.004063799685951852  \\
                7.0  0.010068903028418893  \\
                8.0  0.02316233447281799  \\
                9.0  0.021932222838208525  \\
                10.0  0.0033484407862538236  \\
                11.0  -0.006303813544114625  \\
                12.0  -0.007085187591391899  \\
                13.0  -0.011406358319644289  \\
                14.0  -0.015493474260079784  \\
                15.0  -0.019342947373438325  \\
                16.0  -0.018817419026303156  \\
                17.0  -0.0066791509537466025  \\
                18.0  0.00145308367688427  \\
                19.0  0.0074005353996422305  \\
                20.0  0.013185297497603016  \\
                21.0  0.02378085103704708  \\
                22.0  0.026697896009370625  \\
                23.0  0.03138696711642097  \\
                24.0  0.03692492962315821  \\
                25.0  0.038181927923685584  \\
                26.0  0.028556618439154913  \\
                27.0  0.03215102354521301  \\
                28.0  0.00020896353666580852  \\
                29.0  -0.04682040988508238  \\
                30.0  -0.10448346071439009  \\
                31.0  -0.16067846865793106  \\
                32.0  -0.21453631362737205  \\
                33.0  -0.2700233100542094  \\
                34.0  -0.34014367867807205  \\
                35.0  -0.4285746891174904  \\
                36.0  -0.5524333625280536  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={bdd04b1e-2559-44be-9ed4-abbc793e23ca}, draw opacity={0.8972015478071445}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.006310841472896749  \\
                3.0  -0.0012148294480194182  \\
                4.0  0.0020639162983165553  \\
                5.0  -0.011260388348976462  \\
                6.0  -0.029106699690723277  \\
                7.0  -0.041249825407883425  \\
                8.0  -0.020283948027149862  \\
                9.0  0.012032194708169304  \\
                10.0  0.05046030046388079  \\
                11.0  0.11214764450999425  \\
                12.0  0.18045798424096787  \\
                13.0  0.2449144869493196  \\
                14.0  0.31319969954363613  \\
                15.0  0.38074531851262305  \\
                16.0  0.4590967362119582  \\
                17.0  0.5646479793168366  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={54bf07b3-fed0-4620-8b79-c5f99a1e1fbb}, draw opacity={0.8391278381612871}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.00213025055235084  \\
                3.0  0.008387071840078458  \\
                4.0  0.0392927690638383  \\
                5.0  0.05328864922192379  \\
                6.0  0.06049852871088261  \\
                7.0  0.07433207993851239  \\
                8.0  0.11537305057480401  \\
                9.0  0.1584538885361284  \\
                10.0  0.20879277233989713  \\
                11.0  0.26879408361622886  \\
                12.0  0.3196125066679664  \\
                13.0  0.3566652705751587  \\
                14.0  0.3850956508769023  \\
                15.0  0.40880260261074886  \\
                16.0  0.43100328098594604  \\
                17.0  0.4546806601993044  \\
                18.0  0.4829827055418768  \\
                19.0  0.5196245603385397  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={acaadaa7-d221-4ddb-85e2-89f0a37fc690}, draw opacity={0.9080303198146027}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.005066977211218746  \\
                3.0  -0.029297176788024452  \\
                4.0  -0.03392996617938387  \\
                5.0  -0.019296237020192834  \\
                6.0  -0.00420763245534566  \\
                7.0  0.015049829091901109  \\
                8.0  0.04679152531135017  \\
                9.0  0.1053192141447594  \\
                10.0  0.1698846105839712  \\
                11.0  0.2316267433519879  \\
                12.0  0.2951773435544347  \\
                13.0  0.3497269451685257  \\
                14.0  0.39805203038744486  \\
                15.0  0.4434158997662059  \\
                16.0  0.4919111679835631  \\
                17.0  0.5499070460500944  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4ff47179-39f5-4d14-be18-ff66135b7a0b}, draw opacity={0.8848136540065238}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0025757214378025963  \\
                3.0  0.011247348087634302  \\
                4.0  0.025346915601463755  \\
                5.0  0.026258716722855898  \\
                6.0  0.030133872464715807  \\
                7.0  0.046468873693983476  \\
                8.0  0.06604029234801635  \\
                9.0  0.12420457972064916  \\
                10.0  0.178021921333333  \\
                11.0  0.2426019977140845  \\
                12.0  0.30874664011244934  \\
                13.0  0.38153554033706444  \\
                14.0  0.4718055876500848  \\
                15.0  0.5970791478734518  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a0d83eb2-1087-4715-aac6-5b498101464e}, draw opacity={0.8619047618379854}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.008904654487159332  \\
                3.0  0.00954389247572165  \\
                4.0  0.009628984754928752  \\
                5.0  0.037823288451686254  \\
                6.0  0.06531310485878951  \\
                7.0  0.10449507278647706  \\
                8.0  0.17088195665859013  \\
                9.0  0.23184499677236803  \\
                10.0  0.28333889417571195  \\
                11.0  0.32752190904968526  \\
                12.0  0.35904273413077864  \\
                13.0  0.3822688569157272  \\
                14.0  0.40038583213201934  \\
                15.0  0.41585800557300545  \\
                16.0  0.43077509390466107  \\
                17.0  0.4471383745274531  \\
                18.0  0.46712740430739563  \\
                19.0  0.49338150843478046  \\
                20.0  0.5293268543273012  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f8369031-aa94-4f10-90ae-987a2211ae72}, draw opacity={0.8908898296511143}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.01307442924425386  \\
                3.0  0.04296587248029312  \\
                4.0  0.09165415088987247  \\
                5.0  0.1611758186559849  \\
                6.0  0.2214113258988581  \\
                7.0  0.2832627752846023  \\
                8.0  0.3293232034045468  \\
                9.0  0.3629723352967073  \\
                10.0  0.3888677327747265  \\
                11.0  0.41055371772345495  \\
                12.0  0.43096978289317567  \\
                13.0  0.45285807041613385  \\
                14.0  0.47912997094408094  \\
                15.0  0.5132390941236569  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={17930aec-ff19-4fd1-b9f1-f4d03b907227}, draw opacity={0.9004046367712527}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.01365507475298303  \\
                3.0  0.042276886455999835  \\
                4.0  0.08683385200492227  \\
                5.0  0.13600541912354552  \\
                6.0  0.19221758051762602  \\
                7.0  0.24757813384698665  \\
                8.0  0.2965434845624289  \\
                9.0  0.3348790565539938  \\
                10.0  0.3615762040308042  \\
                11.0  0.3803275108850658  \\
                12.0  0.39370451723072464  \\
                13.0  0.40353004999068864  \\
                14.0  0.4111365760326936  \\
                15.0  0.41755181262487645  \\
                16.0  0.4236398794030876  \\
                17.0  0.43021855626818867  \\
                18.0  0.4381690030883076  \\
                19.0  0.4485525689429575  \\
                20.0  0.4627494604016788  \\
                21.0  0.4826355961186373  \\
                22.0  0.5108163025520764  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={50f0dc3f-c4c4-432a-8089-3f60a4f476c7}, draw opacity={0.8859480583181855}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.014633533191338508  \\
                3.0  0.02843627488546148  \\
                4.0  0.05114507400175618  \\
                5.0  0.11245887319975374  \\
                6.0  0.17525808868398887  \\
                7.0  0.24795646639197205  \\
                8.0  0.31295597384129004  \\
                9.0  0.36325890093308427  \\
                10.0  0.4058475121595168  \\
                11.0  0.4465305856978051  \\
                12.0  0.49075875315353135  \\
                13.0  0.5443380130378607  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={eda6d929-e7fb-48b8-b1a0-0ecfba1a0766}, draw opacity={0.90152233628952}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.015349230386881596  \\
                3.0  0.0434432670271267  \\
                4.0  0.06411028163958105  \\
                5.0  0.12518070973813827  \\
                6.0  0.18325945394625057  \\
                7.0  0.24569656107893284  \\
                8.0  0.30384512689929927  \\
                9.0  0.36378693583863847  \\
                10.0  0.4196049635574841  \\
                11.0  0.47537185975736695  \\
                12.0  0.5384847651592364  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={935774cc-a5b9-4438-8d35-df8daa87e55d}, draw opacity={0.9020082615899581}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.009081301359060457  \\
                3.0  0.032428225699986636  \\
                4.0  0.09232653352207566  \\
                5.0  0.15495155744024142  \\
                6.0  0.2195031113347532  \\
                7.0  0.2937469189736874  \\
                8.0  0.3879933591166521  \\
                9.0  0.507395270992846  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={469a6676-229b-4f46-817d-8e58d9aa342f}, draw opacity={0.912782488525421}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.005763063936536012  \\
                3.0  0.021904481652676215  \\
                4.0  0.06887211991928892  \\
                5.0  0.12308915601087565  \\
                6.0  0.17889586580514313  \\
                7.0  0.23423533825350706  \\
                8.0  0.2904049551358913  \\
                9.0  0.3340831826574959  \\
                10.0  0.366012363126515  \\
                11.0  0.3906057610393356  \\
                12.0  0.4112263182685982  \\
                13.0  0.43066769092384355  \\
                14.0  0.45154089501517286  \\
                15.0  0.47662337119313314  \\
                16.0  0.5092155445239394  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4b786591-6d41-4213-a02a-d8baa7174b48}, draw opacity={0.8254462196757713}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.011132518038551231  \\
                3.0  0.031149318264306246  \\
                4.0  0.07308939264535412  \\
                5.0  0.1373625509536389  \\
                6.0  0.21545757836047263  \\
                7.0  0.3218351027380516  \\
                8.0  0.45855871341643356  \\
                9.0  0.6512642305751976  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b3e00c1f-451d-4591-bc28-9699fcfb86e6}, draw opacity={0.8877876268851546}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.006892070493219864  \\
                3.0  0.02350487991449308  \\
                4.0  0.08848647492659398  \\
                5.0  0.15726685359781195  \\
                6.0  0.21420334600577365  \\
                7.0  0.2692501944823096  \\
                8.0  0.3196435352702303  \\
                9.0  0.36340069209971426  \\
                10.0  0.39946303556638846  \\
                11.0  0.4327555028413719  \\
                12.0  0.4677588357283015  \\
                13.0  0.5091101904704711  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3ba4f5c0-5cd7-49dd-91e2-1caa1497c180}, draw opacity={0.897168072434575}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.012411922862221373  \\
                3.0  0.044702349796983815  \\
                4.0  0.09981873771173785  \\
                5.0  0.16535360284121609  \\
                6.0  0.22435751960064054  \\
                7.0  0.2766234423230829  \\
                8.0  0.31828479271391674  \\
                9.0  0.36243445438924093  \\
                10.0  0.39875638183656625  \\
                11.0  0.4322126213861719  \\
                12.0  0.46730719676163024  \\
                13.0  0.5086904674752234  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={70a5fe65-2fc6-4996-a548-0d4b8720758b}, draw opacity={0.8691190953242154}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.01648929515548019  \\
                3.0  0.05845173580861321  \\
                4.0  0.11002279474043553  \\
                5.0  0.18358542421603097  \\
                6.0  0.26701339342311503  \\
                7.0  0.3621786844889824  \\
                8.0  0.4847975124964681  \\
                9.0  0.6574118230068556  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={968c8b72-029d-46b3-82ba-9144a2680b90}, draw opacity={0.898789722464989}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.012273920381684584  \\
                3.0  0.034458884532586706  \\
                4.0  0.09899310050053076  \\
                5.0  0.1655972828313071  \\
                6.0  0.22835198154278885  \\
                7.0  0.30270105806317316  \\
                8.0  0.3802067700571045  \\
                9.0  0.46508097255536274  \\
                10.0  0.5779222562649557  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5f192c55-b916-4aff-8420-f3ad9704f63f}, draw opacity={0.8827038127119652}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.004223194099253797  \\
                3.0  0.024884002288862526  \\
                4.0  0.0822324882777608  \\
                5.0  0.13923297141822327  \\
                6.0  0.1980176203813515  \\
                7.0  0.2502267762211422  \\
                8.0  0.3005065503778449  \\
                9.0  0.3450724643953882  \\
                10.0  0.3794140541546049  \\
                11.0  0.4082565103645467  \\
                12.0  0.4355189486836191  \\
                13.0  0.46486117079873446  \\
                14.0  0.5001857721286103  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={cf4bc9ec-6b6b-4107-9f69-fa7478e9eb27}, draw opacity={0.8652466894998841}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.01895283051899796  \\
                3.0  -0.01971085328836989  \\
                4.0  0.011582224580088202  \\
                5.0  0.08130411162551722  \\
                6.0  0.16213347356158975  \\
                7.0  0.23563552348181518  \\
                8.0  0.30691424356000485  \\
                9.0  0.37155382122107294  \\
                10.0  0.45093139572310786  \\
                11.0  0.5596124666966915  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a45ed882-395c-4ebb-9af2-e36e2dd0b3ef}, draw opacity={0.9090402482641118}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00012799633955697118  \\
                3.0  0.014328144541439616  \\
                4.0  0.038790323506241335  \\
                5.0  0.10573298030813102  \\
                6.0  0.17878756555421166  \\
                7.0  0.24810839322806683  \\
                8.0  0.31457235143658124  \\
                9.0  0.39189739283893676  \\
                10.0  0.4821978750129999  \\
                11.0  0.6019764190169428  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={05b541b8-dec4-4aac-b2c6-0a749f1fc647}, draw opacity={0.9830658627853673}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.015611413499199056  \\
                3.0  -0.059653438933846864  \\
                4.0  -0.11137780640157388  \\
                5.0  -0.1600705166221644  \\
                6.0  -0.20828791496008967  \\
                7.0  -0.263217573975348  \\
                8.0  -0.3252905980005582  \\
                9.0  -0.41205840882413536  \\
                10.0  -0.5274798937067472  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2639f973-fe5f-4732-b623-c9a19a66902f}, draw opacity={0.9869266417740318}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00844580176391233  \\
                3.0  -0.043063859103123193  \\
                4.0  -0.0859915180783031  \\
                5.0  -0.12866796547243553  \\
                6.0  -0.1778288616523994  \\
                7.0  -0.23075030698015048  \\
                8.0  -0.289366286464326  \\
                9.0  -0.35454955343843  \\
                10.0  -0.4408251675148305  \\
                11.0  -0.5570450914396168  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={08a7db05-37ea-434c-b04f-ea33b1c26521}, draw opacity={0.9543832397799148}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.013894980653898057  \\
                3.0  -0.04299191515136219  \\
                4.0  -0.06016761178348977  \\
                5.0  -0.08337005561839227  \\
                6.0  -0.12144180279014441  \\
                7.0  -0.16957665959700133  \\
                8.0  -0.2227485851947348  \\
                9.0  -0.27394054521390754  \\
                10.0  -0.31833386286533694  \\
                11.0  -0.3867623321193818  \\
                12.0  -0.48469669393384424  \\
                13.0  -0.6279896107363597  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fd020cc3-db1e-4cd0-be4a-d494c42c06f5}, draw opacity={0.9866893188954659}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.007421112311520275  \\
                3.0  0.009054276017518742  \\
                4.0  0.004430753244609969  \\
                5.0  -0.015290848202740927  \\
                6.0  -0.05411063769573736  \\
                7.0  -0.09796307393943421  \\
                8.0  -0.14624182310619246  \\
                9.0  -0.1924459786204823  \\
                10.0  -0.23709476190933354  \\
                11.0  -0.29208797852327145  \\
                12.0  -0.3340723910467868  \\
                13.0  -0.3748666955676201  \\
                14.0  -0.41937458730997856  \\
                15.0  -0.4739436705928297  \\
                16.0  -0.5505897536398905  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={103e876a-e8b0-4437-9cfb-409c173db0fb}, draw opacity={0.9622420860349725}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.034836143815228565  \\
                3.0  -0.07786002538984066  \\
                4.0  -0.13330950100071043  \\
                5.0  -0.18156375330875482  \\
                6.0  -0.23539611408641561  \\
                7.0  -0.3038322066984741  \\
                8.0  -0.3832431822196416  \\
                9.0  -0.48754182626454945  \\
                10.0  -0.6274453864880862  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9f9b562d-fb53-40f5-87d0-92b9257eab53}, draw opacity={0.9885290073320516}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0008665970829590301  \\
                3.0  -0.012807060231586388  \\
                4.0  -0.046671437593626755  \\
                5.0  -0.08459001444506328  \\
                6.0  -0.13255015700165176  \\
                7.0  -0.17707433932678235  \\
                8.0  -0.23325607626938302  \\
                9.0  -0.2937598853616243  \\
                10.0  -0.35874461730213664  \\
                11.0  -0.4484206971167945  \\
                12.0  -0.571130654218459  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={25a97cdf-1f76-45d7-adff-048ef961f3d6}, draw opacity={0.9625401672417435}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.011408247383674644  \\
                3.0  0.008941629079991928  \\
                4.0  0.008773141196311562  \\
                5.0  -0.021237681336611414  \\
                6.0  -0.07382277573111057  \\
                7.0  -0.12079307785058221  \\
                8.0  -0.17076415572569328  \\
                9.0  -0.22038039355818081  \\
                10.0  -0.26480512721327204  \\
                11.0  -0.3118972602394578  \\
                12.0  -0.36669316546094216  \\
                13.0  -0.41922485904421586  \\
                14.0  -0.4791532198550415  \\
                15.0  -0.5764588450583569  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={33ba9102-1476-428d-8a4d-663c6ba41609}, draw opacity={0.9657380944689937}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.005240352046706653  \\
                3.0  0.017503022115684847  \\
                4.0  0.0038897782565949727  \\
                5.0  -0.018065114024926096  \\
                6.0  -0.06948117053969707  \\
                7.0  -0.12239735244045911  \\
                8.0  -0.18009790671512638  \\
                9.0  -0.22889947486396178  \\
                10.0  -0.2785874528396549  \\
                11.0  -0.3394644270512944  \\
                12.0  -0.41631922590321746  \\
                13.0  -0.528378944348771  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4df44018-5cb1-49bb-8800-156c754d27ec}, draw opacity={0.9414989380910501}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.014901781370238874  \\
                3.0  -0.009339916984939436  \\
                4.0  -0.008628021017624804  \\
                5.0  -0.022432492537795105  \\
                6.0  -0.056202438851075745  \\
                7.0  -0.10480185320725399  \\
                8.0  -0.15898648671635734  \\
                9.0  -0.21224263765024132  \\
                10.0  -0.26728338859237283  \\
                11.0  -0.33220899267961995  \\
                12.0  -0.41219380194139205  \\
                13.0  -0.5298298680942993  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={aacb5d03-7640-4a76-9152-7da6bc830879}, draw opacity={0.9594182188337235}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0241949856355273  \\
                3.0  -0.06151494872225173  \\
                4.0  -0.1168498600021975  \\
                5.0  -0.18066031126692075  \\
                6.0  -0.2460317972130549  \\
                7.0  -0.3155756233646078  \\
                8.0  -0.4112592003070506  \\
                9.0  -0.5557158480793731  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={e2f50f2d-60f7-47f3-ae0d-0a1e28ad06d1}, draw opacity={0.9562797961759619}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.009874999239074651  \\
                3.0  -0.013438706995669326  \\
                4.0  -0.025377346403685268  \\
                5.0  -0.04482347894014851  \\
                6.0  -0.078712382379997  \\
                7.0  -0.11043700211225663  \\
                8.0  -0.16003054247760717  \\
                9.0  -0.20703344327037798  \\
                10.0  -0.260925051290571  \\
                11.0  -0.3315335142798865  \\
                12.0  -0.4267394999798547  \\
                13.0  -0.5396506371655  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0e36fd21-a066-44ec-bf92-815db8ec605b}, draw opacity={0.9157212954335785}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.010474223743183356  \\
                3.0  0.009821726694848666  \\
                4.0  0.015949193487001138  \\
                5.0  0.009992802447217248  \\
                6.0  -0.004383234962997298  \\
                7.0  -0.021698652979104283  \\
                8.0  -0.031359515579604307  \\
                9.0  -0.04406836729448344  \\
                10.0  -0.07433307874436551  \\
                11.0  -0.10570066328654482  \\
                12.0  -0.1633255827898374  \\
                13.0  -0.23175856802440115  \\
                14.0  -0.28675123182522066  \\
                15.0  -0.36007114547986385  \\
                16.0  -0.44303147369046375  \\
                17.0  -0.5544181380488296  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={804d11dc-0b2c-4157-9599-77214457bb2c}, draw opacity={0.9513310771366165}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0040470569635430945  \\
                3.0  0.006020156248114654  \\
                4.0  -0.0020012250568721517  \\
                5.0  0.005013926910547517  \\
                6.0  0.012386493987085592  \\
                7.0  0.028288491148710574  \\
                8.0  0.03592237798791844  \\
                9.0  0.03166555681372953  \\
                10.0  0.01955614268131842  \\
                11.0  -0.006014349580929595  \\
                12.0  -0.037979589182205786  \\
                13.0  -0.08709348922867999  \\
                14.0  -0.15307206099054732  \\
                15.0  -0.22233221645071816  \\
                16.0  -0.30790814506142483  \\
                17.0  -0.41509946896168937  \\
                18.0  -0.5827412748125  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c991aeae-1b0f-43f0-8859-01bbfcf783cb}, draw opacity={0.9642032779294439}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0008001121267865313  \\
                3.0  0.00922347896618533  \\
                4.0  0.007914409042721672  \\
                5.0  0.003200550609536526  \\
                6.0  -0.013042569783542922  \\
                7.0  -0.007716890295650301  \\
                8.0  -0.002742903128566775  \\
                9.0  0.013836142871689642  \\
                10.0  0.015299256776897141  \\
                11.0  -0.00021916910661128053  \\
                12.0  -0.040915967346303705  \\
                13.0  -0.09739979971240287  \\
                14.0  -0.15853873333317903  \\
                15.0  -0.21013503148019236  \\
                16.0  -0.26018154530299714  \\
                17.0  -0.3246097297039662  \\
                18.0  -0.3993558511154113  \\
                19.0  -0.49705255743891125  \\
                20.0  -0.6428255953645943  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6fecb844-5a5d-4fe2-a6e2-7a1e2b80c72b}, draw opacity={0.9506479636772186}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.006290223089885919  \\
                3.0  0.017741033892759935  \\
                4.0  0.028260210846762432  \\
                5.0  0.03734840320159236  \\
                6.0  0.05119575472613162  \\
                7.0  0.034962244634156286  \\
                8.0  0.02371941594186628  \\
                9.0  -0.002067866866789475  \\
                10.0  -0.01304320448225451  \\
                11.0  -0.03317498839770957  \\
                12.0  -0.06977012994699355  \\
                13.0  -0.11273695496595454  \\
                14.0  -0.15319419176044213  \\
                15.0  -0.19711296841033227  \\
                16.0  -0.24211044870852866  \\
                17.0  -0.2853696552997957  \\
                18.0  -0.33693422581618804  \\
                19.0  -0.3882120376035021  \\
                20.0  -0.45344733148720145  \\
                21.0  -0.5395193380626647  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c239a51b-b3d2-4569-b942-b938f8a827c7}, draw opacity={0.9909539583256392}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.00013352666083620292  \\
                3.0  0.004900177194945679  \\
                4.0  0.01442328008555101  \\
                5.0  0.011991215958186183  \\
                6.0  0.01799791042513161  \\
                7.0  0.01895247685203452  \\
                8.0  0.017768885140280324  \\
                9.0  -0.020457069858559  \\
                10.0  -0.07310639748674988  \\
                11.0  -0.12308900531281605  \\
                12.0  -0.16708503155406149  \\
                13.0  -0.21531129804451873  \\
                14.0  -0.2560498573762341  \\
                15.0  -0.2911607429778061  \\
                16.0  -0.327298132776308  \\
                17.0  -0.37068915903814503  \\
                18.0  -0.42577086268918  \\
                19.0  -0.4976072738083281  \\
                20.0  -0.6030458072872065  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4d622643-a69f-42b3-a6f8-fbce840beaf8}, draw opacity={0.9739657019666073}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0035288682665841975  \\
                3.0  0.003137063394325619  \\
                4.0  0.02629448999894558  \\
                5.0  0.047447373718507324  \\
                6.0  0.057807942663487065  \\
                7.0  0.0624581381465677  \\
                8.0  0.06195230790091624  \\
                9.0  0.055660884087140004  \\
                10.0  0.03689782355847046  \\
                11.0  -0.012245556159680843  \\
                12.0  -0.050469564732506376  \\
                13.0  -0.09642142074530263  \\
                14.0  -0.14573914201856433  \\
                15.0  -0.18674509657047245  \\
                16.0  -0.2275098741932746  \\
                17.0  -0.26960327476427703  \\
                18.0  -0.3017426472672419  \\
                19.0  -0.34010492906230394  \\
                20.0  -0.381193910238466  \\
                21.0  -0.4198652424013525  \\
                22.0  -0.47021397550016075  \\
                23.0  -0.5498651913279295  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8229c96b-75e1-4ea6-b3af-ac796371649a}, draw opacity={0.8863432223624719}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0029769951856870695  \\
                3.0  0.02013285665991828  \\
                4.0  0.04288022201848746  \\
                5.0  0.0556290448059273  \\
                6.0  0.07845699202212193  \\
                7.0  0.08312002051049709  \\
                8.0  0.08702865592403855  \\
                9.0  0.08054206918313316  \\
                10.0  0.06122252375705613  \\
                11.0  0.02963511958178959  \\
                12.0  -0.016498155196811144  \\
                13.0  -0.04670871407094146  \\
                14.0  -0.08704650655790903  \\
                15.0  -0.13793462957166985  \\
                16.0  -0.18550986382281165  \\
                17.0  -0.22683913810597434  \\
                18.0  -0.2664711941760024  \\
                19.0  -0.30381920474155516  \\
                20.0  -0.34000192007044666  \\
                21.0  -0.36980818762254486  \\
                22.0  -0.39279984989184263  \\
                23.0  -0.4121170782700482  \\
                24.0  -0.4327400098928291  \\
                25.0  -0.4550717374981366  \\
                26.0  -0.5009086691786234  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={316fca28-dc3c-4a26-b698-e7c0a11ea70f}, draw opacity={0.9686325003103944}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.009475934895827001  \\
                3.0  0.009915860351141814  \\
                4.0  0.018430764363542355  \\
                5.0  0.02954929700779128  \\
                6.0  0.01790234148994976  \\
                7.0  0.013738970504845807  \\
                8.0  0.017153231041555368  \\
                9.0  -0.0027171022724306153  \\
                10.0  -0.027565557103730678  \\
                11.0  -0.06756819693794301  \\
                12.0  -0.11978110778436511  \\
                13.0  -0.17649364005284446  \\
                14.0  -0.24130594817904227  \\
                15.0  -0.3136566947294395  \\
                16.0  -0.40341334418747143  \\
                17.0  -0.538443902704451  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={dac42d8c-512a-4e32-8b8f-d64518432bb4}, draw opacity={0.9378653162412771}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.002748514880150358  \\
                3.0  -0.009688563093262777  \\
                4.0  -0.007609622881668835  \\
                5.0  0.014897890215013084  \\
                6.0  0.03094625484234561  \\
                7.0  0.04239007037434385  \\
                8.0  0.03781658184317392  \\
                9.0  0.02469706464199737  \\
                10.0  0.00293755124780214  \\
                11.0  -0.0530228317508567  \\
                12.0  -0.11006535515151751  \\
                13.0  -0.17925611379666234  \\
                14.0  -0.25904844845920305  \\
                15.0  -0.34198961278449336  \\
                16.0  -0.44751075918181155  \\
                17.0  -0.6149310316255028  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c395e390-8aa5-4de9-8c2d-edd3e8c1d54e}, draw opacity={0.8898967483903517}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.008931228565644088  \\
                3.0  0.025469643403793714  \\
                4.0  0.029730824716461837  \\
                5.0  0.02125370206143568  \\
                6.0  0.01655423854500821  \\
                7.0  0.00925530571503776  \\
                8.0  -0.02520210102487432  \\
                9.0  -0.04951723916213836  \\
                10.0  -0.05976405056717625  \\
                11.0  -0.0601459086938249  \\
                12.0  -0.06556576350656643  \\
                13.0  -0.06042913788701433  \\
                14.0  -0.03532501100859112  \\
                15.0  -0.009311947192708035  \\
                16.0  0.017764441165894977  \\
                17.0  0.07308903721979995  \\
                18.0  0.13505486865104546  \\
                19.0  0.1984563644039159  \\
                20.0  0.266212408934836  \\
                21.0  0.33331322672400127  \\
                22.0  0.39708662612647244  \\
                23.0  0.47382336318533835  \\
                24.0  0.5700297986592031  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={12007860-79f7-41f8-919d-a4a4440b1f8f}, draw opacity={0.8946218797064858}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.009454198405733215  \\
                3.0  0.0011961618958131835  \\
                4.0  -0.006737249497122403  \\
                5.0  -0.017587857765105585  \\
                6.0  -0.013427020451365786  \\
                7.0  -0.020485419151545635  \\
                8.0  -0.00800431241150125  \\
                9.0  -0.0036780682352006  \\
                10.0  -0.00977643064160886  \\
                11.0  -0.021586312687765  \\
                12.0  -0.03795913269040713  \\
                13.0  -0.0320751345755633  \\
                14.0  -0.031765809539978804  \\
                15.0  -0.01763234694061939  \\
                16.0  0.010233431031324104  \\
                17.0  0.06271251427543384  \\
                18.0  0.12673043841560455  \\
                19.0  0.19406675933523093  \\
                20.0  0.2630533322981204  \\
                21.0  0.3312913864048067  \\
                22.0  0.4059326901488418  \\
                23.0  0.4858531903009836  \\
                24.0  0.5982625987767294  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={036be707-8769-4f97-be55-35c7ef54602c}, draw opacity={0.859421163281739}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.006031423006088282  \\
                3.0  0.019987704118592214  \\
                4.0  0.03846852012240686  \\
                5.0  0.044788927785645326  \\
                6.0  0.04112247642170534  \\
                7.0  0.02489467953469639  \\
                8.0  0.022827551538083038  \\
                9.0  0.006900042937504174  \\
                10.0  0.01176138429831125  \\
                11.0  -0.0034649423090195534  \\
                12.0  -0.022000336388165925  \\
                13.0  -0.02618616013804308  \\
                14.0  -0.007272685036656786  \\
                15.0  0.017820143025441798  \\
                16.0  0.047177368461007854  \\
                17.0  0.10205058719695737  \\
                18.0  0.15863612800952245  \\
                19.0  0.21210194668509083  \\
                20.0  0.26876102673530566  \\
                21.0  0.31702158506161254  \\
                22.0  0.35115438311226127  \\
                23.0  0.37590412874554635  \\
                24.0  0.3946746520900335  \\
                25.0  0.4100255090118354  \\
                26.0  0.4240351710790386  \\
                27.0  0.4385884636221885  \\
                28.0  0.45563076229564575  \\
                29.0  0.4774233011749362  \\
                30.0  0.506830106444136  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6a75fc86-4720-4bd5-bb7c-ff4b54af3cc0}, draw opacity={0.905042059692301}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.003039828253842765  \\
                3.0  4.124063975111678e-5  \\
                4.0  -0.020574798027704167  \\
                5.0  -0.031128066089147033  \\
                6.0  -0.0343413004833014  \\
                7.0  -0.04699165391130807  \\
                8.0  -0.040278955677174155  \\
                9.0  -0.040631986822129554  \\
                10.0  -0.03773709386725185  \\
                11.0  -0.03482573003342526  \\
                12.0  -0.03221534687385416  \\
                13.0  -0.03568708931875839  \\
                14.0  -0.03364397223586502  \\
                15.0  -0.02441426759409306  \\
                16.0  -0.0032874434342829544  \\
                17.0  0.03676910906614361  \\
                18.0  0.09084767420093234  \\
                19.0  0.15163337816947867  \\
                20.0  0.21518999086319346  \\
                21.0  0.2782067352146864  \\
                22.0  0.33053212362570533  \\
                23.0  0.37061451391025285  \\
                24.0  0.40399291132930787  \\
                25.0  0.43521493532604605  \\
                26.0  0.4684761806950792  \\
                27.0  0.5081796492957509  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f81803ac-d0e5-4ddc-914c-90ad9128586a}, draw opacity={0.8751083372454139}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.004911638341187773  \\
                3.0  0.009210105710002154  \\
                4.0  0.002153193224573885  \\
                5.0  0.0017510054794003193  \\
                6.0  0.004057063588483113  \\
                7.0  0.014525261205872721  \\
                8.0  0.008949785957649812  \\
                9.0  0.0068426223570322575  \\
                10.0  0.017649584987647605  \\
                11.0  -0.0009533545190223321  \\
                12.0  -0.0069744500215982675  \\
                13.0  -0.009002647494400535  \\
                14.0  -0.017213748690510865  \\
                15.0  -0.01626575599998824  \\
                16.0  0.008646203433706097  \\
                17.0  0.069258204499478  \\
                18.0  0.13560209448413152  \\
                19.0  0.20216295187479105  \\
                20.0  0.2807061403449149  \\
                21.0  0.36050779284386003  \\
                22.0  0.44838755326608054  \\
                23.0  0.5551470597379229  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4a7a2e47-46e9-4f92-9664-8d823af5e47f}, draw opacity={0.8803272454124044}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0154229218472624  \\
                3.0  -0.026371044740317158  \\
                4.0  -0.017759152788765317  \\
                5.0  -0.005650234896356894  \\
                6.0  0.010560355644000817  \\
                7.0  0.0064220543976703775  \\
                8.0  0.007399118540552717  \\
                9.0  0.024881827302806917  \\
                10.0  0.022500772356939987  \\
                11.0  0.013238537944893438  \\
                12.0  0.002924837050778008  \\
                13.0  0.001263246685194379  \\
                14.0  0.0031225948284554985  \\
                15.0  0.019450493920242447  \\
                16.0  0.05301460378679812  \\
                17.0  0.1074978767893923  \\
                18.0  0.16859541240730164  \\
                19.0  0.2246004882020687  \\
                20.0  0.28552635520198316  \\
                21.0  0.3464091212802672  \\
                22.0  0.4065211036078943  \\
                23.0  0.46829150947993226  \\
                24.0  0.5556612852815872  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9de73fe7-e563-483a-b575-ab669f24eab1}, draw opacity={0.894638612147357}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00041342111849856266  \\
                3.0  0.0018066908447930663  \\
                4.0  0.0060763687700274086  \\
                5.0  0.008598545460744289  \\
                6.0  0.0014087278778425272  \\
                7.0  0.0002765603008777215  \\
                8.0  -0.002664869201466912  \\
                9.0  0.005693687215127265  \\
                10.0  0.008490831060814913  \\
                11.0  0.012107164775687164  \\
                12.0  0.02142675404393122  \\
                13.0  0.020937009876822444  \\
                14.0  0.024573136351450392  \\
                15.0  0.023150111380912053  \\
                16.0  0.042775203524547147  \\
                17.0  0.09431500583010993  \\
                18.0  0.15071174048584085  \\
                19.0  0.20111102213931323  \\
                20.0  0.2584540941545913  \\
                21.0  0.3165055691437674  \\
                22.0  0.3674301252961608  \\
                23.0  0.4216697229439051  \\
                24.0  0.48489565683904184  \\
                25.0  0.5630708252557608  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={386366db-9840-40f8-a510-255bb67c9651}, draw opacity={0.8002223281569916}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00370277027442557  \\
                3.0  0.003614652685474183  \\
                4.0  0.0014701861741115317  \\
                5.0  0.008857582568885775  \\
                6.0  0.02485211602529799  \\
                7.0  0.03459497867621666  \\
                8.0  0.05776959191450631  \\
                9.0  0.053533946093881894  \\
                10.0  0.04133263029384499  \\
                11.0  0.04406059432679649  \\
                12.0  0.050507760700209375  \\
                13.0  0.040850794158686046  \\
                14.0  0.016835642726088836  \\
                15.0  0.007130456461547797  \\
                16.0  0.008196301830296198  \\
                17.0  0.04630899164863505  \\
                18.0  0.10681440796724737  \\
                19.0  0.1735577056959201  \\
                20.0  0.2339162968292183  \\
                21.0  0.2842712303146636  \\
                22.0  0.3334907611001121  \\
                23.0  0.3755125966459616  \\
                24.0  0.41150161464679724  \\
                25.0  0.44634857845216636  \\
                26.0  0.4903553531775551  \\
                27.0  0.5436608603532503  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={dde37acc-c317-41d1-978b-10c75ca7f436}, draw opacity={0.8952961259148662}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.004869320540556707  \\
                3.0  0.006021909991466612  \\
                4.0  0.0016710909548860765  \\
                5.0  0.01409508364503474  \\
                6.0  0.007275239853200591  \\
                7.0  0.006754676220198858  \\
                8.0  0.006221473463995704  \\
                9.0  0.015704593596393743  \\
                10.0  0.014304118283182139  \\
                11.0  0.009894100734110966  \\
                12.0  0.0051117428219837925  \\
                13.0  -0.010649429541977399  \\
                14.0  -0.03239069780738754  \\
                15.0  -0.025465889725246535  \\
                16.0  -0.005595828954221206  \\
                17.0  0.023940174508955653  \\
                18.0  0.08732025379472659  \\
                19.0  0.15505717450019513  \\
                20.0  0.2220896110596391  \\
                21.0  0.28386469601033737  \\
                22.0  0.3319048960319016  \\
                23.0  0.3771180923814259  \\
                24.0  0.4165181883672564  \\
                25.0  0.4554520524406209  \\
                26.0  0.49911254127050647  \\
                27.0  0.5532058672264126  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c90c050b-0685-4adb-9546-8b5a99edf679}, draw opacity={0.8603963339759101}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0018231012116337098  \\
                3.0  -0.007867313905652507  \\
                4.0  -0.005105850780960645  \\
                5.0  0.0012444928941885251  \\
                6.0  0.011228391412307862  \\
                7.0  0.02583908878697167  \\
                8.0  0.021124867955542425  \\
                9.0  0.0120070329587615  \\
                10.0  0.011260472981896802  \\
                11.0  0.015619583294867723  \\
                12.0  -0.011815046234989718  \\
                13.0  -0.027259806289746752  \\
                14.0  -0.042911714119059065  \\
                15.0  -0.033139482860331686  \\
                16.0  -0.016085614813887743  \\
                17.0  0.012935876570158218  \\
                18.0  0.06600279765272152  \\
                19.0  0.11748764916401963  \\
                20.0  0.1744093109346847  \\
                21.0  0.23411478316237805  \\
                22.0  0.3015459048682673  \\
                23.0  0.3706092583372153  \\
                24.0  0.4353252655103992  \\
                25.0  0.5050282186152658  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={891a8154-2ca0-4365-bbd6-dd5693dadc11}, draw opacity={0.913030146669022}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00352252974306684  \\
                3.0  -0.010074858180253339  \\
                4.0  -0.0200418019069726  \\
                5.0  -0.029828953370405156  \\
                6.0  -0.023405376482097322  \\
                7.0  -0.011357340392646392  \\
                8.0  -0.013611937047387121  \\
                9.0  -0.01991660340562084  \\
                10.0  -0.019916099781100847  \\
                11.0  -0.03692004829461917  \\
                12.0  -0.04680455421699998  \\
                13.0  -0.043221670796408644  \\
                14.0  -0.026888434709534028  \\
                15.0  -0.012147618360793934  \\
                16.0  0.017549317682032106  \\
                17.0  0.07354546035929357  \\
                18.0  0.14138729409417788  \\
                19.0  0.20589869261729538  \\
                20.0  0.26910901079614313  \\
                21.0  0.33039329809687956  \\
                22.0  0.39168149956851445  \\
                23.0  0.4523054149479495  \\
                24.0  0.5172398076139987  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={21a1be24-9e93-4f0c-b606-0f8c1af6bb53}, draw opacity={0.8740550990260388}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.008870382839506174  \\
                3.0  0.004629058775969198  \\
                4.0  -0.007839153720707898  \\
                5.0  -0.01116432050032128  \\
                6.0  -0.007493508450608437  \\
                7.0  0.003635591263523393  \\
                8.0  0.021136691273745678  \\
                9.0  0.0163013769785958  \\
                10.0  -0.0016179009379781485  \\
                11.0  -0.01157531331126018  \\
                12.0  -0.031334110619024816  \\
                13.0  -0.04243503414526235  \\
                14.0  -0.032810314536553295  \\
                15.0  -0.030929812196025582  \\
                16.0  -0.00489745633312343  \\
                17.0  0.0404997020710655  \\
                18.0  0.10504840404529191  \\
                19.0  0.17030255338449446  \\
                20.0  0.24161117422287723  \\
                21.0  0.3049361671680193  \\
                22.0  0.36199153218918567  \\
                23.0  0.4201710995992921  \\
                24.0  0.48760347493051215  \\
                25.0  0.5844743525025644  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fd2bbbed-7206-4bc4-9bb4-e63f0c2793c2}, draw opacity={0.878746353220667}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.009030437478511863  \\
                3.0  -0.021601343472181102  \\
                4.0  -0.023277745988230552  \\
                5.0  -0.005580305576351023  \\
                6.0  0.007075619869244182  \\
                7.0  0.023512329875129984  \\
                8.0  0.0298499296146221  \\
                9.0  0.03573948846388231  \\
                10.0  0.03487651491323298  \\
                11.0  0.03591909744765506  \\
                12.0  0.01736109894306062  \\
                13.0  -0.015171450945162819  \\
                14.0  -0.032177926862288056  \\
                15.0  -0.03036262629861895  \\
                16.0  -0.017768482904680236  \\
                17.0  0.01124603735691827  \\
                18.0  0.0740031720546631  \\
                19.0  0.14883356798784014  \\
                20.0  0.21677685688782036  \\
                21.0  0.2816957627505018  \\
                22.0  0.35315911111794934  \\
                23.0  0.4449704338575588  \\
                24.0  0.5801367768787968  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a200e5d6-b581-4396-b1ea-faa2ec66c0a5}, draw opacity={0.8606135982006371}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.004688323363037073  \\
                3.0  -0.003676602707010931  \\
                4.0  -2.243711689935016e-5  \\
                5.0  0.0020886440763578156  \\
                6.0  0.002043535353168806  \\
                7.0  0.006772439779669895  \\
                8.0  0.0059634920127399765  \\
                9.0  0.0021044388862912896  \\
                10.0  -0.002938356892938137  \\
                11.0  -0.0047775389403655515  \\
                12.0  -0.02717246901304027  \\
                13.0  -0.05297957356320723  \\
                14.0  -0.08711320528912034  \\
                15.0  -0.0914640064429062  \\
                16.0  -0.07151137542206039  \\
                17.0  -0.03613871513261629  \\
                18.0  0.03631124894932198  \\
                19.0  0.12014254479806355  \\
                20.0  0.19601339242507884  \\
                21.0  0.2508586481812973  \\
                22.0  0.29784958823688035  \\
                23.0  0.34086127047494635  \\
                24.0  0.3733048623780861  \\
                25.0  0.39941327425417733  \\
                26.0  0.42274506398163714  \\
                27.0  0.44644740748986617  \\
                28.0  0.47368380511314284  \\
                29.0  0.5080452604918693  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2ac8977c-e6e4-47d6-a9da-f8002e9f761d}, draw opacity={0.8744122928873326}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0023241946606275365  \\
                3.0  -0.009762764479961817  \\
                4.0  -0.006258908605860624  \\
                5.0  -0.02044865074342929  \\
                6.0  -0.0129254696102634  \\
                7.0  -0.011041137473816725  \\
                8.0  0.008215630998587086  \\
                9.0  0.0187067098385399  \\
                10.0  0.01980396425552746  \\
                11.0  0.012248529541571615  \\
                12.0  0.010447181744269968  \\
                13.0  -0.004916606833056466  \\
                14.0  -0.0013780553337902146  \\
                15.0  0.0009965432107799503  \\
                16.0  0.024059082788688277  \\
                17.0  0.053988310801408895  \\
                18.0  0.11851741167485012  \\
                19.0  0.18748803176598647  \\
                20.0  0.2562024625211893  \\
                21.0  0.32880152972728355  \\
                22.0  0.40312281371093817  \\
                23.0  0.5001321141799591  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2a5853ab-58ed-4f2f-a30a-4a2c47b929e7}, draw opacity={0.8775116143620733}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.000766917149883174  \\
                3.0  0.0027275785427595695  \\
                4.0  0.014644985799050056  \\
                5.0  0.02834389098664311  \\
                6.0  0.03397082574280914  \\
                7.0  0.03421952128069524  \\
                8.0  0.039882406349144  \\
                9.0  0.039282783081459716  \\
                10.0  0.03379129335481729  \\
                11.0  0.02418824954008689  \\
                12.0  0.018757564720216648  \\
                13.0  0.0047503315290753755  \\
                14.0  -0.00729796384955759  \\
                15.0  0.0001671917153365345  \\
                16.0  0.002037860791101634  \\
                17.0  0.0173107728078449  \\
                18.0  0.07930878502332317  \\
                19.0  0.1383451137600089  \\
                20.0  0.20359390314289244  \\
                21.0  0.26541849974310083  \\
                22.0  0.33161721024355173  \\
                23.0  0.41510213795757767  \\
                24.0  0.5043381754924123  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0577e7d6-f9d5-4a76-bd5b-756e83fc0474}, draw opacity={0.8505826992784249}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.022410184565720838  \\
                3.0  0.053866791722195904  \\
                4.0  0.06274103916873044  \\
                5.0  0.05386373411323805  \\
                6.0  0.03822109933914691  \\
                7.0  0.02740327477911977  \\
                8.0  0.008198334981794935  \\
                9.0  -0.0016485417193222336  \\
                10.0  -0.008458191976422863  \\
                11.0  -0.02829049424954559  \\
                12.0  -0.041157615644248725  \\
                13.0  -0.033746929033714165  \\
                14.0  -0.025462072849299168  \\
                15.0  -0.025708319059552794  \\
                16.0  -0.01690206178035981  \\
                17.0  -0.01282720311749612  \\
                18.0  0.015647567512110015  \\
                19.0  0.0763042374756226  \\
                20.0  0.14183437970135476  \\
                21.0  0.20864801237939518  \\
                22.0  0.28212215037676036  \\
                23.0  0.34985894236158016  \\
                24.0  0.40803364799831665  \\
                25.0  0.4664170618943719  \\
                26.0  0.5309722049700816  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fb49347d-6441-4693-bd49-4299df2f00df}, draw opacity={0.8942058094411109}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.008327902118655512  \\
                3.0  -0.00418863883137753  \\
                4.0  -0.009153337379110116  \\
                5.0  -0.008319477307261285  \\
                6.0  -0.007419090260613956  \\
                7.0  -0.022107487006894067  \\
                8.0  -0.03706825443372466  \\
                9.0  -0.0567516852246844  \\
                10.0  -0.04827389320459223  \\
                11.0  -0.032773223848033106  \\
                12.0  -0.03670161425890677  \\
                13.0  -0.04058381131597212  \\
                14.0  -0.040509932486406414  \\
                15.0  -0.03158874856278204  \\
                16.0  -0.026848096160584565  \\
                17.0  -0.011573880925694302  \\
                18.0  0.020947978973321478  \\
                19.0  0.08938419284771207  \\
                20.0  0.15522386477883993  \\
                21.0  0.21850605003894882  \\
                22.0  0.2820555691082096  \\
                23.0  0.3458047116215247  \\
                24.0  0.41705032012669185  \\
                25.0  0.503189075866777  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6d1555be-39f5-489a-987e-3f092e6a00bf}, draw opacity={0.8642636876353872}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.009570951481036892  \\
                3.0  0.01064698932955489  \\
                4.0  0.0015027718325391227  \\
                5.0  0.010990105600164432  \\
                6.0  0.024796207462296247  \\
                7.0  0.024924180307483876  \\
                8.0  0.011383667392005165  \\
                9.0  0.017820263747944147  \\
                10.0  0.03951466200092971  \\
                11.0  0.04740819084720411  \\
                12.0  0.027989009365749915  \\
                13.0  0.022911626345767475  \\
                14.0  0.009614918157431401  \\
                15.0  -0.00047714640537293435  \\
                16.0  -0.004106388783945744  \\
                17.0  -2.9946070883455668e-5  \\
                18.0  0.026961512511356776  \\
                19.0  0.0922753536593614  \\
                20.0  0.1592768881182231  \\
                21.0  0.22281646085946444  \\
                22.0  0.28547760115502574  \\
                23.0  0.3357778235509011  \\
                24.0  0.3745645087691595  \\
                25.0  0.40718856224656735  \\
                26.0  0.43808833132976865  \\
                27.0  0.47141046983374374  \\
                28.0  0.5115598044453367  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7c195a29-57ec-4d5e-80f0-2fc0c4c98b1f}, draw opacity={0.836302696698334}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00334172615786257  \\
                3.0  -0.01294971931651286  \\
                4.0  -0.017267686964629606  \\
                5.0  0.001516362323060027  \\
                6.0  0.03840989978592366  \\
                7.0  0.032848016092785086  \\
                8.0  0.01975695752146637  \\
                9.0  0.012579816488157673  \\
                10.0  0.00472166994241351  \\
                11.0  -0.018004357596714173  \\
                12.0  -0.035113184174892835  \\
                13.0  -0.05021058540100629  \\
                14.0  -0.06490854123384407  \\
                15.0  -0.07139444140876064  \\
                16.0  -0.0666040041871427  \\
                17.0  -0.03239202964530571  \\
                18.0  0.012543368944145955  \\
                19.0  0.07435927682863297  \\
                20.0  0.14288171098064079  \\
                21.0  0.21380521519851992  \\
                22.0  0.2958687566219441  \\
                23.0  0.3875123755289345  \\
                24.0  0.4904656424883011  \\
                25.0  0.6390004611555204  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={e780ae32-6334-429f-96f3-392df1ceb62d}, draw opacity={0.768376803495388}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.003722023738114288  \\
                3.0  0.012913921327817811  \\
                4.0  0.018112127277231854  \\
                5.0  0.027503667549347702  \\
                6.0  0.02604771182843693  \\
                7.0  0.02206462026226132  \\
                8.0  0.02455444236360804  \\
                9.0  0.04390295951952685  \\
                10.0  0.07009291952890588  \\
                11.0  0.0612692803738735  \\
                12.0  0.04470634471969405  \\
                13.0  0.025267739396159287  \\
                14.0  0.007640230890322584  \\
                15.0  -0.0005081562368613162  \\
                16.0  -0.005678808096571451  \\
                17.0  0.0032472686951268755  \\
                18.0  -0.016116328367261165  \\
                19.0  -0.008886390808650741  \\
                20.0  -0.005943425085236013  \\
                21.0  -0.006017636381060093  \\
                22.0  -0.001332925092957152  \\
                23.0  -0.003482846392309043  \\
                24.0  0.014580865085270388  \\
                25.0  0.022523809461433435  \\
                26.0  0.026770704033916546  \\
                27.0  0.04715614501312097  \\
                28.0  0.06504420158549905  \\
                29.0  0.051110659713755634  \\
                30.0  0.0263670047265582  \\
                31.0  0.0031105890529725677  \\
                32.0  -0.01833422390555144  \\
                33.0  -0.028970957778169524  \\
                34.0  -0.02858966571495478  \\
                35.0  -0.03147118688757339  \\
                36.0  -0.02808608649000471  \\
                37.0  -0.02972169095118195  \\
                38.0  -0.03593120004482133  \\
                39.0  -0.015143215851905513  \\
                40.0  0.017694339589910082  \\
                41.0  0.06065668358561201  \\
                42.0  0.11941881406323486  \\
                43.0  0.1897613086537248  \\
                44.0  0.27219858260275875  \\
                45.0  0.36680444205984886  \\
                46.0  0.4739364414677791  \\
                47.0  0.6126142001383372  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5e19a1e4-31a4-41b6-acf3-cedea18aa854}, draw opacity={0.8581115220223122}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0015130997857061637  \\
                3.0  -0.004181559184122948  \\
                4.0  -0.009042407379194848  \\
                5.0  -0.029953490675870637  \\
                6.0  -0.05303164201861904  \\
                7.0  -0.06577931982773054  \\
                8.0  -0.07653313784463991  \\
                9.0  -0.06728015144073028  \\
                10.0  -0.0475420164406526  \\
                11.0  -0.044779381243642974  \\
                12.0  -0.0367378881434759  \\
                13.0  -0.023745516268308578  \\
                14.0  -0.02137025244874766  \\
                15.0  -0.01869047164074095  \\
                16.0  -0.013320059310021493  \\
                17.0  -0.013904657018999502  \\
                18.0  -0.018189284727255447  \\
                19.0  -0.016051767895672666  \\
                20.0  -0.03403282809251671  \\
                21.0  -0.033849202909421526  \\
                22.0  -0.03262151325222438  \\
                23.0  -0.023073458990582597  \\
                24.0  -0.017289546480805336  \\
                25.0  0.006230118564122707  \\
                26.0  0.013289737929688902  \\
                27.0  0.016637468388841056  \\
                28.0  0.008152771587971773  \\
                29.0  0.00448871307581644  \\
                30.0  0.006222356903816183  \\
                31.0  0.009548231432038347  \\
                32.0  0.012967859984270271  \\
                33.0  0.006324248058089835  \\
                34.0  -0.002162200966467266  \\
                35.0  -0.013916043193481855  \\
                36.0  -0.02471820123875433  \\
                37.0  -0.03500898845913837  \\
                38.0  -0.04039029075024104  \\
                39.0  -0.04098878566610195  \\
                40.0  -0.03530656773197438  \\
                41.0  -0.017132464118806794  \\
                42.0  0.013012748392847471  \\
                43.0  0.05083411742904699  \\
                44.0  0.10156052535392057  \\
                45.0  0.16461933989793548  \\
                46.0  0.23241939682946539  \\
                47.0  0.3127076345329068  \\
                48.0  0.41768632635016595  \\
                49.0  0.5564429799351875  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f1eb88aa-dc13-4a28-8628-3772c8d9acce}, draw opacity={0.8032294432411596}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.001022721484932305  \\
                3.0  -0.010954500987165659  \\
                4.0  -0.025524215169100188  \\
                5.0  -0.04201886169784319  \\
                6.0  -0.03893881316922228  \\
                7.0  -0.023963263864498256  \\
                8.0  -0.006799184331957517  \\
                9.0  0.01144022175821173  \\
                10.0  0.021723466426597893  \\
                11.0  0.035481796375128265  \\
                12.0  0.037597409597518776  \\
                13.0  0.02771376638938032  \\
                14.0  0.02796715492523126  \\
                15.0  0.028434704125944548  \\
                16.0  0.04343193643999161  \\
                17.0  0.048187692716993  \\
                18.0  0.03382455860935064  \\
                19.0  0.02472659325532004  \\
                20.0  0.009001080517672917  \\
                21.0  0.0032055757773848115  \\
                22.0  0.00013276080826544676  \\
                23.0  -0.01239663743732461  \\
                24.0  -0.022937019897954915  \\
                25.0  -0.046332839692774686  \\
                26.0  -0.06667392522231867  \\
                27.0  -0.08033511891815706  \\
                28.0  -0.0764742005570769  \\
                29.0  -0.06571959483997941  \\
                30.0  -0.05420416195767063  \\
                31.0  -0.048966770223624154  \\
                32.0  -0.033749896294683925  \\
                33.0  -0.012088878690658594  \\
                34.0  -0.010461919083100776  \\
                35.0  -0.021143720508490966  \\
                36.0  -0.01482625698237591  \\
                37.0  -0.014141870865172644  \\
                38.0  -0.012440222131245633  \\
                39.0  -0.019760674828714367  \\
                40.0  -0.03315621449240043  \\
                41.0  -0.03182726592881451  \\
                42.0  0.008202682786391031  \\
                43.0  0.05658629163790821  \\
                44.0  0.1215854467384386  \\
                45.0  0.19306198169277203  \\
                46.0  0.2733376551338335  \\
                47.0  0.36990533752861066  \\
                48.0  0.5117544986881235  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b6502a84-8097-4742-a035-465093368eaa}, draw opacity={0.9523287438575814}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0011827650481460016  \\
                3.0  0.017187211613096096  \\
                4.0  0.03600287423931704  \\
                5.0  0.056677355854068384  \\
                6.0  0.060585506893573  \\
                7.0  0.051776661396991996  \\
                8.0  0.029961285200925412  \\
                9.0  0.014791825436556237  \\
                10.0  -0.0051697456445854995  \\
                11.0  -0.01229566600067723  \\
                12.0  -0.01688085663481133  \\
                13.0  -0.011804475580036052  \\
                14.0  -0.0012952627830316015  \\
                15.0  0.018097004947344446  \\
                16.0  0.025157696494314565  \\
                17.0  0.025165839724218993  \\
                18.0  0.008547641671704798  \\
                19.0  0.005851419857466164  \\
                20.0  0.01505414945164169  \\
                21.0  0.01875789799635103  \\
                22.0  0.035305857035008784  \\
                23.0  0.04683957078101473  \\
                24.0  0.04113327648664071  \\
                25.0  0.014593492501665969  \\
                26.0  -0.030634863264849484  \\
                27.0  -0.06974268497583569  \\
                28.0  -0.11853094027425312  \\
                29.0  -0.15585739244520078  \\
                30.0  -0.19184326784372213  \\
                31.0  -0.23033065247584047  \\
                32.0  -0.26147395883753194  \\
                33.0  -0.2980167695294927  \\
                34.0  -0.3371998439645665  \\
                35.0  -0.37611783992171566  \\
                36.0  -0.41760274344691706  \\
                37.0  -0.47037868174148034  \\
                38.0  -0.5527882802984606  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4548334c-e125-4f10-b566-c77a60a49f1c}, draw opacity={0.9479895372243897}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.009609942431893071  \\
                3.0  0.01924502352515648  \\
                4.0  0.03232488795246372  \\
                5.0  0.04155383524942956  \\
                6.0  0.04911190910190667  \\
                7.0  0.04055077458508861  \\
                8.0  0.02839885880229622  \\
                9.0  0.013363610840850646  \\
                10.0  0.006050838737375888  \\
                11.0  -0.0049241629240404485  \\
                12.0  0.0012129562386211717  \\
                13.0  0.012897550464143148  \\
                14.0  0.0025637249650060923  \\
                15.0  0.002296583933887589  \\
                16.0  0.0029132248564661613  \\
                17.0  0.010481782495926866  \\
                18.0  0.018439846249898417  \\
                19.0  0.013673707827861403  \\
                20.0  0.017831894472701452  \\
                21.0  0.022150043693163503  \\
                22.0  0.02670861837551176  \\
                23.0  0.033290634587661856  \\
                24.0  0.030170571937189118  \\
                25.0  0.018274114903421002  \\
                26.0  -0.035193882609502056  \\
                27.0  -0.09214779251025303  \\
                28.0  -0.1423319775295559  \\
                29.0  -0.18743928131866144  \\
                30.0  -0.22775047034975035  \\
                31.0  -0.2826821445873863  \\
                32.0  -0.3530121914683606  \\
                33.0  -0.43963081699564077  \\
                34.0  -0.5629303475093086  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ea6e74bc-1b21-463c-a430-8e1247a4f551}, draw opacity={0.9336756061983953}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.006892393770778742  \\
                3.0  -0.022437200543883346  \\
                4.0  -0.033049339699963445  \\
                5.0  -0.04008748847241507  \\
                6.0  -0.043102503037444936  \\
                7.0  -0.027960213355452394  \\
                8.0  -0.016591404951153015  \\
                9.0  0.007251384448651428  \\
                10.0  0.011010973734856686  \\
                11.0  0.012700603686434584  \\
                12.0  0.004426714553475122  \\
                13.0  -0.005386811818864643  \\
                14.0  -0.02777550894998248  \\
                15.0  -0.047195560994032174  \\
                16.0  -0.0514462819598787  \\
                17.0  -0.047037642599930624  \\
                18.0  -0.02725505722566944  \\
                19.0  -0.01986654630358809  \\
                20.0  -0.015380935465409178  \\
                21.0  -0.01914805271196731  \\
                22.0  -0.021953394303160772  \\
                23.0  -0.020391126758852133  \\
                24.0  -0.020304538641633372  \\
                25.0  -0.025948456946849344  \\
                26.0  -0.027785463469941565  \\
                27.0  -0.060060105349420426  \\
                28.0  -0.08961808192661884  \\
                29.0  -0.14429461541367766  \\
                30.0  -0.1928343388268518  \\
                31.0  -0.23788092788619505  \\
                32.0  -0.2845688786036056  \\
                33.0  -0.33720355283374753  \\
                34.0  -0.4024903237865466  \\
                35.0  -0.49394478962612803  \\
                36.0  -0.6243194753778003  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={513ae1bd-057b-4b11-af71-2c1b1e7f812f}, draw opacity={0.8988832014680574}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0036367426160977007  \\
                3.0  -0.016065180566745198  \\
                4.0  -0.03337620772664576  \\
                5.0  -0.03764122046749662  \\
                6.0  -0.03468208211616352  \\
                7.0  -0.03484021237051729  \\
                8.0  -0.031684924248128694  \\
                9.0  -0.04259355031151292  \\
                10.0  -0.02494623057842472  \\
                11.0  -0.023333061604922378  \\
                12.0  -0.02170181501000418  \\
                13.0  -0.019680183355647002  \\
                14.0  -0.018224720721337715  \\
                15.0  -0.024377589765818462  \\
                16.0  -0.024392042134944045  \\
                17.0  0.0003798544400152003  \\
                18.0  0.01948014307541533  \\
                19.0  0.05367389531505491  \\
                20.0  0.07936502939461072  \\
                21.0  0.09162396960232859  \\
                22.0  0.08771180478782332  \\
                23.0  0.0703146499619997  \\
                24.0  0.05143364255094296  \\
                25.0  0.010833413519339218  \\
                26.0  -0.03627582580642341  \\
                27.0  -0.07675849967662496  \\
                28.0  -0.11395776577754793  \\
                29.0  -0.14495529626130343  \\
                30.0  -0.18186643791855978  \\
                31.0  -0.21723085245460103  \\
                32.0  -0.2576775762567962  \\
                33.0  -0.29578522193782036  \\
                34.0  -0.3213168737534123  \\
                35.0  -0.3565092258462939  \\
                36.0  -0.3830576768076095  \\
                37.0  -0.41527854712190915  \\
                38.0  -0.45171224356839235  \\
                39.0  -0.49237789805140775  \\
                40.0  -0.5532135315354622  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c6fc2755-9249-4673-bbbb-47beb8ffe9ab}, draw opacity={0.9646302025873636}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0031265300565286643  \\
                3.0  -0.00933651534584179  \\
                4.0  -0.005512401815593298  \\
                5.0  -0.018342166317427293  \\
                6.0  -0.01958492943716092  \\
                7.0  -0.014602441505323405  \\
                8.0  -0.02484909984476466  \\
                9.0  -0.03426541343563895  \\
                10.0  -0.034523410790614835  \\
                11.0  -0.02584542274471873  \\
                12.0  -0.018113216013729685  \\
                13.0  -0.007250827646756856  \\
                14.0  0.01246128076315599  \\
                15.0  0.017367730941572915  \\
                16.0  0.029432045282107615  \\
                17.0  0.047997138881957745  \\
                18.0  0.05731595402944716  \\
                19.0  0.08146812821082361  \\
                20.0  0.08698191600692844  \\
                21.0  0.07548818172309656  \\
                22.0  0.06023824983130316  \\
                23.0  0.01821907384344318  \\
                24.0  -0.031518280499614  \\
                25.0  -0.07953122743744556  \\
                26.0  -0.12150788447881056  \\
                27.0  -0.16772228057742558  \\
                28.0  -0.22175064107768813  \\
                29.0  -0.27917535235885815  \\
                30.0  -0.3386522408281216  \\
                31.0  -0.41190582042244367  \\
                32.0  -0.5144046241337452  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={bad9d92f-a4d0-43e2-a5c4-3abb12546794}, draw opacity={0.9528366006100162}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00399619441317472  \\
                3.0  0.0047636855111291045  \\
                4.0  -0.0005088248554565543  \\
                5.0  -0.01455370645492172  \\
                6.0  -0.019338696728632365  \\
                7.0  -0.030070331708551126  \\
                8.0  -0.03885412814260614  \\
                9.0  -0.0444998433236034  \\
                10.0  -0.04957409186046153  \\
                11.0  -0.0415618208469815  \\
                12.0  -0.029832517193041717  \\
                13.0  -0.010983293272997376  \\
                14.0  0.017758796869333987  \\
                15.0  0.028182890348082926  \\
                16.0  0.0361112367901673  \\
                17.0  0.04817540232070229  \\
                18.0  0.05464184118115829  \\
                19.0  0.05973785114804094  \\
                20.0  0.05147473623467  \\
                21.0  0.04785327590053656  \\
                22.0  0.04286737611036896  \\
                23.0  0.018024519487284285  \\
                24.0  -0.023209459678144487  \\
                25.0  -0.06426866533243553  \\
                26.0  -0.1251741691853563  \\
                27.0  -0.1873572422319656  \\
                28.0  -0.2563662713807855  \\
                29.0  -0.3259667811129775  \\
                30.0  -0.4144240819310882  \\
                31.0  -0.5215480047895819  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={af591ec6-b93f-443e-b7df-7900cd7a88bb}, draw opacity={0.9225150341236237}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.011157959080155225  \\
                3.0  -0.017452263069145033  \\
                4.0  -0.02384700284563724  \\
                5.0  -0.023740523056881773  \\
                6.0  -0.009827252348330246  \\
                7.0  -0.004974627823513414  \\
                8.0  0.019086536049403406  \\
                9.0  0.027364678451845814  \\
                10.0  0.029183093907219276  \\
                11.0  0.033226987533123656  \\
                12.0  0.02925115461118393  \\
                13.0  0.03291322565374665  \\
                14.0  0.0327294388517678  \\
                15.0  0.04526346846066841  \\
                16.0  0.048530732523649804  \\
                17.0  0.03036963715086567  \\
                18.0  0.025200449235792146  \\
                19.0  0.0010455899592135658  \\
                20.0  -0.004273828782787724  \\
                21.0  -0.02503019822613736  \\
                22.0  -0.04801973002689101  \\
                23.0  -0.06892877784914832  \\
                24.0  -0.10801240090881922  \\
                25.0  -0.16404414832334596  \\
                26.0  -0.22221173123587165  \\
                27.0  -0.2824405238571969  \\
                28.0  -0.346496380983044  \\
                29.0  -0.4332631152042938  \\
                30.0  -0.5442184469451169  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a4e6dc16-e169-4f69-92cf-6b50587015c8}, draw opacity={0.9448771483051444}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0048180074364208205  \\
                3.0  0.003237898594921027  \\
                4.0  0.005049404436873243  \\
                5.0  0.017335614770362124  \\
                6.0  0.02029252490469851  \\
                7.0  0.030164762326593188  \\
                8.0  0.04759082454171969  \\
                9.0  0.04666550910100439  \\
                10.0  0.05070359469332163  \\
                11.0  0.05016424414029113  \\
                12.0  0.052495026294622736  \\
                13.0  0.060428955068734094  \\
                14.0  0.08456963448852797  \\
                15.0  0.09212227813044302  \\
                16.0  0.09201142127250929  \\
                17.0  0.08229576368022633  \\
                18.0  0.07334438894438255  \\
                19.0  0.05322785158388757  \\
                20.0  0.018380178893286837  \\
                21.0  -0.023551868829026934  \\
                22.0  -0.08537677083124487  \\
                23.0  -0.13926718965057544  \\
                24.0  -0.19777800636424298  \\
                25.0  -0.25229211697752096  \\
                26.0  -0.32323501099519303  \\
                27.0  -0.41894426102343596  \\
                28.0  -0.5504891377602773  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={581c5b50-46d1-4639-bf9e-f97d53bd6f8e}, draw opacity={0.9469739702572558}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.004518361981400696  \\
                3.0  -0.00583587381470842  \\
                4.0  -0.019223713261943016  \\
                5.0  -0.02597604830920585  \\
                6.0  -0.030828791895872832  \\
                7.0  -0.025617551099819686  \\
                8.0  -0.023184830128226093  \\
                9.0  -0.01801675947690537  \\
                10.0  -0.021258126145814415  \\
                11.0  -0.01840831071750529  \\
                12.0  -0.012631903269120892  \\
                13.0  0.006178984023789934  \\
                14.0  0.015042368920650846  \\
                15.0  0.018355268378897404  \\
                16.0  0.0386876928424818  \\
                17.0  0.03851466705617549  \\
                18.0  0.04502021516637535  \\
                19.0  0.04944185741845032  \\
                20.0  0.030048506014664626  \\
                21.0  -0.0011234952810291708  \\
                22.0  -0.049093395386187635  \\
                23.0  -0.10357025076932481  \\
                24.0  -0.15623166525447052  \\
                25.0  -0.22178810143374333  \\
                26.0  -0.29445576262390627  \\
                27.0  -0.36474202714968584  \\
                28.0  -0.46954321706957447  \\
                29.0  -0.6289770170038718  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={63b77d7d-1ad3-4183-ad89-77f09c634290}, draw opacity={0.8833811309131174}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.01164708732748984  \\
                3.0  0.012334793819715738  \\
                4.0  -0.002937511089996493  \\
                5.0  -0.003412020721010105  \\
                6.0  -0.012206454479028898  \\
                7.0  -0.01853899826764514  \\
                8.0  -0.02692158634491164  \\
                9.0  -0.02517083817561345  \\
                10.0  -0.016342945808190484  \\
                11.0  -0.0038047235435809783  \\
                12.0  0.005010392668457424  \\
                13.0  -0.0018139659894086876  \\
                14.0  -0.0019169141036577172  \\
                15.0  -0.0027721077035756277  \\
                16.0  0.01675939006880622  \\
                17.0  0.025071381823610916  \\
                18.0  0.03655394283285547  \\
                19.0  0.06413744041107602  \\
                20.0  0.07230253117736585  \\
                21.0  0.060639868635566835  \\
                22.0  0.01251997391365095  \\
                23.0  -0.06296399536146872  \\
                24.0  -0.13022229410723263  \\
                25.0  -0.212535869138349  \\
                26.0  -0.3094987852433943  \\
                27.0  -0.4321036853444557  \\
                28.0  -0.6165929794552423  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4c41e573-d536-4eb5-b275-8460c22a69d3}, draw opacity={0.9310887081184746}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0008281538449960827  \\
                3.0  -0.002673206416154269  \\
                4.0  0.012131993589463236  \\
                5.0  0.018848486535151903  \\
                6.0  0.016370006777915138  \\
                7.0  0.027311018200283407  \\
                8.0  0.021347751730377413  \\
                9.0  0.02079277892041214  \\
                10.0  0.014036845368149826  \\
                11.0  0.005490103643581542  \\
                12.0  0.003724221737402913  \\
                13.0  0.005333719429882864  \\
                14.0  0.005506104626825611  \\
                15.0  0.019148460009031525  \\
                16.0  0.03680589040780166  \\
                17.0  0.053411201749047746  \\
                18.0  0.07660172298352354  \\
                19.0  0.07093910031138613  \\
                20.0  0.059919601068133044  \\
                21.0  0.06557515388633303  \\
                22.0  0.04841142290257716  \\
                23.0  0.03775572246507243  \\
                24.0  -0.008156009670913275  \\
                25.0  -0.06228782129961642  \\
                26.0  -0.11887289697294268  \\
                27.0  -0.1701939155519833  \\
                28.0  -0.2065278380390252  \\
                29.0  -0.24822195343064785  \\
                30.0  -0.2845214071818899  \\
                31.0  -0.3243274214146249  \\
                32.0  -0.3540761655370201  \\
                33.0  -0.3748453443302131  \\
                34.0  -0.38949034903060836  \\
                35.0  -0.400010708069157  \\
                36.0  -0.4078354274839248  \\
                37.0  -0.41402325389696093  \\
                38.0  -0.4194089222745316  \\
                39.0  -0.42471711302643894  \\
                40.0  -0.4306603807410444  \\
                41.0  -0.43803450242126296  \\
                42.0  -0.44782382052620795  \\
                43.0  -0.4613298201449029  \\
                44.0  -0.4803380681607232  \\
                45.0  -0.5073412430703829  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0f8fae36-28cd-401c-a742-e28511b36ebb}, draw opacity={0.9253852927277375}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.002639474508058203  \\
                3.0  0.017050694970502787  \\
                4.0  0.04277812366483755  \\
                5.0  0.041214293403414155  \\
                6.0  0.03214383838871776  \\
                7.0  0.03364947893065425  \\
                8.0  0.03072033086627051  \\
                9.0  0.036227803461009386  \\
                10.0  0.025985346798237163  \\
                11.0  0.0192321135233285  \\
                12.0  0.0045389875619928684  \\
                13.0  -0.0010944944299432786  \\
                14.0  0.004690067202026646  \\
                15.0  0.006750474465134947  \\
                16.0  0.019838455355967295  \\
                17.0  0.028947300242095377  \\
                18.0  0.04022955267023613  \\
                19.0  0.04465709671673725  \\
                20.0  0.032021669826359934  \\
                21.0  0.030997246581705523  \\
                22.0  0.020844695223903593  \\
                23.0  0.0007892183879355912  \\
                24.0  -0.05147832079275955  \\
                25.0  -0.10793773564157641  \\
                26.0  -0.15191162801287345  \\
                27.0  -0.1989593567638087  \\
                28.0  -0.25628692633749717  \\
                29.0  -0.31867817654027586  \\
                30.0  -0.38948135301289705  \\
                31.0  -0.48295297963269024  \\
                32.0  -0.5963531749711793  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a59f6851-b5fd-470a-9cf3-4793355a9c17}, draw opacity={0.9067935021551807}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.005834438204523821  \\
                3.0  -0.009079290944579743  \\
                4.0  0.01020497219263313  \\
                5.0  0.007833722416114474  \\
                6.0  0.010050906804529981  \\
                7.0  0.012942637374073002  \\
                8.0  0.021414539025458444  \\
                9.0  0.02858121669539718  \\
                10.0  0.035731392883219554  \\
                11.0  0.028802864739676668  \\
                12.0  0.006304939775324082  \\
                13.0  -0.005291361406675845  \\
                14.0  -0.01614972611851913  \\
                15.0  -0.011336086828555103  \\
                16.0  -0.0029035241159023374  \\
                17.0  -0.0140028112792744  \\
                18.0  -0.0026921132576773876  \\
                19.0  0.011433064192425084  \\
                20.0  0.021449744793275778  \\
                21.0  0.026038753408564142  \\
                22.0  0.015516414957342841  \\
                23.0  -0.038576953363235245  \\
                24.0  -0.10924354791322627  \\
                25.0  -0.1852826800773187  \\
                26.0  -0.26356873834137984  \\
                27.0  -0.3581452297936693  \\
                28.0  -0.487998457784408  \\
                29.0  -0.6745251884870781  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b83148e2-c763-4914-b0a4-28248fce0860}, draw opacity={0.9482327270139397}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.004607177600205108  \\
                3.0  -0.017384196560026776  \\
                4.0  -0.020583085734182188  \\
                5.0  -0.0321970729432635  \\
                6.0  -0.03331301808189204  \\
                7.0  -0.033042697908863716  \\
                8.0  -0.022052290218394333  \\
                9.0  -0.003851702538979568  \\
                10.0  0.02092023237862872  \\
                11.0  0.023633888626783225  \\
                12.0  0.025172024676269233  \\
                13.0  0.020064403360534815  \\
                14.0  0.024707930588089955  \\
                15.0  0.02781401143960878  \\
                16.0  0.05091006073144741  \\
                17.0  0.06477809420802369  \\
                18.0  0.06292981013053102  \\
                19.0  0.06308074042677028  \\
                20.0  0.059748807305177704  \\
                21.0  0.05371578521491108  \\
                22.0  0.03270112119025553  \\
                23.0  -0.006342595398615328  \\
                24.0  -0.06147527483428647  \\
                25.0  -0.1223143408510781  \\
                26.0  -0.18433651016696134  \\
                27.0  -0.2489592146910189  \\
                28.0  -0.30516442369269564  \\
                29.0  -0.3842656159595767  \\
                30.0  -0.49336831831952566  \\
                31.0  -0.6607844757255438  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fca9ed4a-ba98-449e-b57a-cbbc5ba42c61}, draw opacity={0.9140437877283304}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0005438240238093077  \\
                3.0  -0.006673974164664371  \\
                4.0  -0.005714972300059769  \\
                5.0  -0.019611160166690532  \\
                6.0  -0.04161437142661023  \\
                7.0  -0.05955944377700827  \\
                8.0  -0.05060491312617655  \\
                9.0  -0.045131541924736264  \\
                10.0  -0.026494066280807888  \\
                11.0  -0.0217046328177688  \\
                12.0  -0.015150252692326286  \\
                13.0  0.013402480751338385  \\
                14.0  0.009894634232468141  \\
                15.0  0.005866717571202929  \\
                16.0  0.006782857253328518  \\
                17.0  0.01100673837391642  \\
                18.0  0.0052482074988068955  \\
                19.0  0.0019168941553177046  \\
                20.0  0.005255000758092437  \\
                21.0  0.00800390319840935  \\
                22.0  -0.01120087256747092  \\
                23.0  -0.030226283573699858  \\
                24.0  -0.06151750553627549  \\
                25.0  -0.10731742213647613  \\
                26.0  -0.16954326468101333  \\
                27.0  -0.23863847844594216  \\
                28.0  -0.31748674525669657  \\
                29.0  -0.41700843580443836  \\
                30.0  -0.5565030069005217  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a8d86b02-3734-4831-b9e9-32bd107abc11}, draw opacity={0.8907171156677385}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.019354350607712803  \\
                3.0  0.013974984009077492  \\
                4.0  0.006010390027938579  \\
                5.0  0.00452063970738695  \\
                6.0  0.01319494512939837  \\
                7.0  0.016483058279169717  \\
                8.0  0.013197163397218775  \\
                9.0  0.01481457381100947  \\
                10.0  0.026987017318252402  \\
                11.0  0.0464471830319047  \\
                12.0  0.0630166213208459  \\
                13.0  0.05999385215089545  \\
                14.0  0.06491915120982587  \\
                15.0  0.07922284978929248  \\
                16.0  0.0712534534558912  \\
                17.0  0.06718983760385763  \\
                18.0  0.05873897789466403  \\
                19.0  0.058090139248977296  \\
                20.0  0.06643761794808645  \\
                21.0  0.07364521343394263  \\
                22.0  0.056199936695615405  \\
                23.0  0.022504974971073587  \\
                24.0  -0.017739885352742048  \\
                25.0  -0.062366447772523856  \\
                26.0  -0.12255234518851345  \\
                27.0  -0.19412579955919113  \\
                28.0  -0.2706587162973676  \\
                29.0  -0.3824623019882169  \\
                30.0  -0.5196523143563834  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f5025b7c-22c3-42d1-8a50-50acab73c1b1}, draw opacity={0.8936262217568773}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0028803161611951345  \\
                3.0  0.0001541257614265973  \\
                4.0  0.007924725167357562  \\
                5.0  0.031080220802323436  \\
                6.0  0.04834883748374298  \\
                7.0  0.06124592021009545  \\
                8.0  0.08436745338056102  \\
                9.0  0.09255082156753631  \\
                10.0  0.08987508007963929  \\
                11.0  0.0842688528526701  \\
                12.0  0.06451831555888352  \\
                13.0  0.01723807723843878  \\
                14.0  -0.04277908953096111  \\
                15.0  -0.08984904139421944  \\
                16.0  -0.14597271133017808  \\
                17.0  -0.2054076059694497  \\
                18.0  -0.2571040937028217  \\
                19.0  -0.297721817975195  \\
                20.0  -0.32822801716767275  \\
                21.0  -0.34725566377638906  \\
                22.0  -0.368690408467577  \\
                23.0  -0.3831571529531355  \\
                24.0  -0.39263600620144185  \\
                25.0  -0.4041303401277225  \\
                26.0  -0.41348689478451567  \\
                27.0  -0.4219690260685037  \\
                28.0  -0.4418570571688406  \\
                29.0  -0.4663970838750807  \\
                30.0  -0.4971062139926245  \\
                31.0  -0.5416037549073076  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7afec136-0aa1-4d6e-9153-912d204d1381}, draw opacity={0.9249704390752378}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.025339057442806658  \\
                3.0  -0.03017045615542177  \\
                4.0  -0.033662425379095584  \\
                5.0  -0.02354646773461873  \\
                6.0  -0.014922326726830252  \\
                7.0  -0.019839972147454303  \\
                8.0  -0.023362941355218776  \\
                9.0  -0.03593300791972098  \\
                10.0  -0.06012738158505298  \\
                11.0  -0.08257619898216706  \\
                12.0  -0.11848524763142633  \\
                13.0  -0.14540027542733425  \\
                14.0  -0.18932784130662644  \\
                15.0  -0.23886325372665296  \\
                16.0  -0.2777771025358715  \\
                17.0  -0.3074850257968727  \\
                18.0  -0.3369631345975666  \\
                19.0  -0.3619404150830737  \\
                20.0  -0.38136040736398613  \\
                21.0  -0.3979689553522075  \\
                22.0  -0.4116050185493994  \\
                23.0  -0.42680872678527604  \\
                24.0  -0.44442359472493037  \\
                25.0  -0.4653037715685381  \\
                26.0  -0.49220931441152943  \\
                27.0  -0.5286541344077716  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={017e61d6-f68a-4743-98d7-1ee610b47b45}, draw opacity={0.9526583357229418}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.015822346472908123  \\
                3.0  -0.032484297019500674  \\
                4.0  -0.044030192167094195  \\
                5.0  -0.039095091474252684  \\
                6.0  -0.04528858861951812  \\
                7.0  -0.054361328181573375  \\
                8.0  -0.0808055229481644  \\
                9.0  -0.11091496792295873  \\
                10.0  -0.13653584521124265  \\
                11.0  -0.1687010507925032  \\
                12.0  -0.21268643444551982  \\
                13.0  -0.25301040547560516  \\
                14.0  -0.29554953363883224  \\
                15.0  -0.344671582808732  \\
                16.0  -0.385146224668842  \\
                17.0  -0.4256504129034751  \\
                18.0  -0.47569124491469966  \\
                19.0  -0.5532700121996383  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f7314a21-8839-4b50-b5ec-330fa7b08f6a}, draw opacity={0.9445527104434851}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.006168659344902399  \\
                3.0  -0.003680059291851186  \\
                4.0  -0.004006540993876835  \\
                5.0  0.005041286816439527  \\
                6.0  0.0161049968832222  \\
                7.0  0.023924198703691217  \\
                8.0  0.019432827233524855  \\
                9.0  -0.007234774883481187  \\
                10.0  -0.03783817535744191  \\
                11.0  -0.08156459346770288  \\
                12.0  -0.14123605076722465  \\
                13.0  -0.204237720063079  \\
                14.0  -0.2536522554722903  \\
                15.0  -0.3151405934518773  \\
                16.0  -0.40255549470865637  \\
                17.0  -0.53328534568849  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5139b010-4f00-4a5e-92af-282277c7b84b}, draw opacity={0.9696306848354156}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.001419312276167949  \\
                3.0  -0.005596467562150757  \\
                4.0  -0.014402996835087774  \\
                5.0  -0.0038261397999473576  \\
                6.0  0.026227083818857775  \\
                7.0  0.034697999546864616  \\
                8.0  0.034251485071577215  \\
                9.0  0.028009631360318032  \\
                10.0  0.003082970000345478  \\
                11.0  -0.022130817383874533  \\
                12.0  -0.052661946666933676  \\
                13.0  -0.08452268183984415  \\
                14.0  -0.12282378226487142  \\
                15.0  -0.15939307934802635  \\
                16.0  -0.2036836662892157  \\
                17.0  -0.25344424799660725  \\
                18.0  -0.3052750033138393  \\
                19.0  -0.37509461835725094  \\
                20.0  -0.47063403312265156  \\
                21.0  -0.6175098557539361  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a7e7a7f9-43e4-481b-b087-dc556245f50b}, draw opacity={1.0}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.006651031989174493  \\
                3.0  0.009202145056217678  \\
                4.0  0.013779012525813837  \\
                5.0  0.026929969713826746  \\
                6.0  0.039072304351110546  \\
                7.0  0.041633406294627646  \\
                8.0  0.045433908211321296  \\
                9.0  0.032111313940669156  \\
                10.0  0.002458678004494723  \\
                11.0  -0.04138707952430102  \\
                12.0  -0.08556660940238495  \\
                13.0  -0.12899337913306713  \\
                14.0  -0.17103224170256662  \\
                15.0  -0.21815734081068514  \\
                16.0  -0.26099583696843226  \\
                17.0  -0.3172293390061613  \\
                18.0  -0.39074612421649413  \\
                19.0  -0.486813084395647  \\
                20.0  -0.623995211209319  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ae25dae2-16c1-472b-b69d-45e40ac62019}, draw opacity={0.95144110577771}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0048060590882621325  \\
                3.0  0.005307180145553726  \\
                4.0  0.02072736904816144  \\
                5.0  0.03120015376505742  \\
                6.0  0.03652204788026605  \\
                7.0  0.015501122260204177  \\
                8.0  -0.010182746865149583  \\
                9.0  -0.05613538498289941  \\
                10.0  -0.10177002700829049  \\
                11.0  -0.15355499137796402  \\
                12.0  -0.2157183043828271  \\
                13.0  -0.26353880390984336  \\
                14.0  -0.30782237252018363  \\
                15.0  -0.36068576647116357  \\
                16.0  -0.4256769870100273  \\
                17.0  -0.5187931165485086  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={56ad1833-2c8a-4b4e-b598-b1640c0df5ad}, draw opacity={0.9884941797424702}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.004138235554635431  \\
                3.0  0.0068265623296550485  \\
                4.0  0.004986452877931051  \\
                5.0  0.0009719537152775778  \\
                6.0  -0.006517210814032905  \\
                7.0  -0.008527617187853255  \\
                8.0  -0.013043377971674028  \\
                9.0  -0.023564414902397593  \\
                10.0  -0.029243791645022926  \\
                11.0  -0.043517535557755324  \\
                12.0  -0.07157956312034594  \\
                13.0  -0.10849911400348079  \\
                14.0  -0.14758310837885014  \\
                15.0  -0.18256481497487076  \\
                16.0  -0.2333838003311548  \\
                17.0  -0.2888252221161782  \\
                18.0  -0.3585880039502761  \\
                19.0  -0.4417737863143193  \\
                20.0  -0.5569072739873191  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8b4f280a-eae8-4c9e-8802-3b71e22bd548}, draw opacity={0.9780370903465518}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00047970073641573596  \\
                3.0  0.009021131021456743  \\
                4.0  0.021564151095744107  \\
                5.0  0.027174023023029997  \\
                6.0  0.031923541534304295  \\
                7.0  0.028877523421477303  \\
                8.0  0.031066523891512883  \\
                9.0  0.03153534288238729  \\
                10.0  0.03627607754598242  \\
                11.0  0.031388768363141514  \\
                12.0  -0.003828934042553571  \\
                13.0  -0.05348611229791636  \\
                14.0  -0.10165796877477817  \\
                15.0  -0.14935317344441543  \\
                16.0  -0.18697211189941515  \\
                17.0  -0.22307288619260876  \\
                18.0  -0.26961107898473735  \\
                19.0  -0.3098767627033334  \\
                20.0  -0.35620351738971917  \\
                21.0  -0.4045990933921744  \\
                22.0  -0.46625720414044336  \\
                23.0  -0.5605431110328474  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7b8f5d37-4f47-481b-9591-23f334d51893}, draw opacity={0.9768011519628936}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.009326268783024227  \\
                3.0  0.005693388933219225  \\
                4.0  0.020423594182058857  \\
                5.0  0.029696114430237334  \\
                6.0  0.0404236942401604  \\
                7.0  0.043504152769133574  \\
                8.0  0.04453193321465408  \\
                9.0  0.04922765948619852  \\
                10.0  0.03011513277280067  \\
                11.0  0.016591411560485825  \\
                12.0  -0.015718374268695726  \\
                13.0  -0.05349295682759006  \\
                14.0  -0.0905027582378661  \\
                15.0  -0.12676203964911206  \\
                16.0  -0.16801467035992124  \\
                17.0  -0.2062970270789559  \\
                18.0  -0.25475103296202856  \\
                19.0  -0.31112259731261965  \\
                20.0  -0.3816435702136514  \\
                21.0  -0.48222809079026446  \\
                22.0  -0.6215979042096371  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b191b785-6cf5-4362-bc58-a4fe9b02a714}, draw opacity={0.9155364792698175}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.015742748656668398  \\
                3.0  -0.01937896993493703  \\
                4.0  -0.010564357293498142  \\
                5.0  0.01981998335935185  \\
                6.0  0.02114275473735275  \\
                7.0  -0.0018763510733977862  \\
                8.0  -0.021543761143936475  \\
                9.0  -0.05178461111885249  \\
                10.0  -0.08729356024651162  \\
                11.0  -0.13198041798915083  \\
                12.0  -0.1618679572163351  \\
                13.0  -0.19438334944239988  \\
                14.0  -0.23528593299241887  \\
                15.0  -0.27975646990110786  \\
                16.0  -0.31932658191862157  \\
                17.0  -0.3720232511454291  \\
                18.0  -0.4513182837819738  \\
                19.0  -0.580018027042529  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={543406cb-ad8b-4e79-a5f4-52251011a4b1}, draw opacity={0.9810131116332949}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00014193873790148206  \\
                3.0  -0.0030032475202253443  \\
                4.0  0.0014158457548715886  \\
                5.0  0.012163087463330044  \\
                6.0  0.004496916872024043  \\
                7.0  -0.03343893678065188  \\
                8.0  -0.07736004446300054  \\
                9.0  -0.13032414956524396  \\
                10.0  -0.1728507054336477  \\
                11.0  -0.22444885511297355  \\
                12.0  -0.2703442330793733  \\
                13.0  -0.31563456916687577  \\
                14.0  -0.37129338228022246  \\
                15.0  -0.4486226597542412  \\
                16.0  -0.5599359242062664  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={e493bf7f-d895-4955-a58a-dca31e71d98b}, draw opacity={0.9564884217962114}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.007721058502881605  \\
                3.0  -0.007950822810182261  \\
                4.0  -0.01929465870818133  \\
                5.0  -0.019880868652893475  \\
                6.0  -0.052576569660119324  \\
                7.0  -0.09513508073695837  \\
                8.0  -0.15152974297634905  \\
                9.0  -0.20792199612040368  \\
                10.0  -0.27181750490406814  \\
                11.0  -0.3284407077587814  \\
                12.0  -0.40574300231634053  \\
                13.0  -0.5088281506679457  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9d541291-8113-4cd4-8479-e39be10142c8}, draw opacity={0.9894008887578939}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0041974031584238085  \\
                3.0  0.00024548562037514116  \\
                4.0  -0.014801499189435807  \\
                5.0  -0.053535282180702526  \\
                6.0  -0.08647375185846065  \\
                7.0  -0.12738125333231237  \\
                8.0  -0.17396835038999398  \\
                9.0  -0.22788975979501974  \\
                10.0  -0.2743308249811782  \\
                11.0  -0.31674906285962473  \\
                12.0  -0.3590394946757719  \\
                13.0  -0.40377985471531785  \\
                14.0  -0.464399437644059  \\
                15.0  -0.5493381088582235  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ad292fd6-1f24-41b9-8f67-8bf099c83804}, draw opacity={0.9698673422463473}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0342479472474379  \\
                3.0  -0.08274723960488584  \\
                4.0  -0.12914364077492388  \\
                5.0  -0.17756314143597668  \\
                6.0  -0.2337496258514534  \\
                7.0  -0.2965015676196723  \\
                8.0  -0.38647600221312417  \\
                9.0  -0.5123628104721062  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1006bb20-2bb5-40d1-8384-a20dbba0636a}, draw opacity={0.9643388148437545}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.012924963434254595  \\
                3.0  -0.05568226023838181  \\
                4.0  -0.1023859158747438  \\
                5.0  -0.13858266107495476  \\
                6.0  -0.16766711748470337  \\
                7.0  -0.20285927780917648  \\
                8.0  -0.2341370662064144  \\
                9.0  -0.2777716182375165  \\
                10.0  -0.32691535509505376  \\
                11.0  -0.38209359750285166  \\
                12.0  -0.4502574122183235  \\
                13.0  -0.5527524062821497  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={afc226a0-6748-4897-8b8b-32f5cc07878c}, draw opacity={0.9659590265196654}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.01654441451700179  \\
                3.0  -0.04862589070243827  \\
                4.0  -0.08622652264031147  \\
                5.0  -0.11803407670843213  \\
                6.0  -0.15892010791138558  \\
                7.0  -0.1908392696358504  \\
                8.0  -0.23737045668446233  \\
                9.0  -0.28256938761306294  \\
                10.0  -0.32616416531845155  \\
                11.0  -0.37157697072101503  \\
                12.0  -0.4261629378220838  \\
                13.0  -0.511585683696543  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={99e75675-8d2d-435b-8a79-6d0fd0272f1a}, draw opacity={0.957890591311067}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00513702023883155  \\
                3.0  -0.04233448919464765  \\
                4.0  -0.07770871683334793  \\
                5.0  -0.1246959172851284  \\
                6.0  -0.16692309042078501  \\
                7.0  -0.2219665340584927  \\
                8.0  -0.28844752779904476  \\
                9.0  -0.36999160859217106  \\
                10.0  -0.4963880914997221  \\
                11.0  -0.6727998143549134  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b11dd33a-4982-4486-b2e6-ec555b483d80}, draw opacity={0.9979598163241425}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0048062389838811025  \\
                3.0  -0.012326594126415024  \\
                4.0  -0.03707349524020533  \\
                5.0  -0.0847672662978933  \\
                6.0  -0.13418737903631936  \\
                7.0  -0.17767931416743643  \\
                8.0  -0.2248421825745213  \\
                9.0  -0.2658970810577077  \\
                10.0  -0.3053566554234294  \\
                11.0  -0.34438906193329316  \\
                12.0  -0.3880032777690372  \\
                13.0  -0.44650934776255186  \\
                14.0  -0.5313124840445576  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d79b379e-45a3-4e69-a90f-950bfcafca08}, draw opacity={0.9435764523752507}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.019281252628477453  \\
                3.0  -0.05033290548751602  \\
                4.0  -0.07993290131553824  \\
                5.0  -0.11938704185628421  \\
                6.0  -0.15792754337080617  \\
                7.0  -0.20292908460955666  \\
                8.0  -0.25966684159446496  \\
                9.0  -0.32553800843298347  \\
                10.0  -0.397222492492641  \\
                11.0  -0.4870027247932053  \\
                12.0  -0.6481987322560921  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9e1b32e6-7104-4ece-a1eb-b696b6fd1c81}, draw opacity={0.8705850219896981}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0018249400880844518  \\
                3.0  -0.010778413637874492  \\
                4.0  -0.020206454501009392  \\
                5.0  -0.03114315334841678  \\
                6.0  -0.034228746353617355  \\
                7.0  -0.04603661810143763  \\
                8.0  -0.07424894145713412  \\
                9.0  -0.07791863654998964  \\
                10.0  -0.0749368632430906  \\
                11.0  -0.06638913401266125  \\
                12.0  -0.036300304175556936  \\
                13.0  -0.026887298774526315  \\
                14.0  -0.0152035618285601  \\
                15.0  0.0034470145062062384  \\
                16.0  0.031415757142085984  \\
                17.0  0.04413008481265249  \\
                18.0  0.05066422929760124  \\
                19.0  0.06320794425909076  \\
                20.0  0.08662055784408425  \\
                21.0  0.08732432173590242  \\
                22.0  0.06550475493228373  \\
                23.0  0.0528707185368586  \\
                24.0  0.03430080183078138  \\
                25.0  0.007658051626400517  \\
                26.0  0.0006156175808664432  \\
                27.0  -0.008220235343016056  \\
                28.0  -0.02481717165944333  \\
                29.0  -0.019387359160989742  \\
                30.0  -0.016457903686308176  \\
                31.0  -0.019267227559286275  \\
                32.0  -0.01207422479292592  \\
                33.0  -0.00646938128925005  \\
                34.0  0.006507199831581268  \\
                35.0  0.007787542264433026  \\
                36.0  -0.015504056124571237  \\
                37.0  -0.05240333673562834  \\
                38.0  -0.10109827831178037  \\
                39.0  -0.160148415333108  \\
                40.0  -0.21625232872145814  \\
                41.0  -0.27680130985018303  \\
                42.0  -0.3498013610325296  \\
                43.0  -0.43848051845654745  \\
                44.0  -0.5613747527151065  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={02fabad6-7627-4ac0-815e-87d8d3b0f95d}, draw opacity={0.9583958982589607}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.003558052769208934  \\
                3.0  0.010318439876763152  \\
                4.0  0.02190752806831167  \\
                5.0  0.02731755819514524  \\
                6.0  0.02971290088668969  \\
                7.0  0.022102979902259314  \\
                8.0  -0.010087630902733454  \\
                9.0  -0.023773147232246668  \\
                10.0  -0.022807417276497537  \\
                11.0  -0.02421481955160451  \\
                12.0  -0.02817854014946082  \\
                13.0  -0.026769613607743766  \\
                14.0  -0.007483328931154817  \\
                15.0  -0.004811355025224456  \\
                16.0  0.003963731383281556  \\
                17.0  0.008819558496901364  \\
                18.0  0.011829176989737804  \\
                19.0  0.01837754949984413  \\
                20.0  0.01721736766348886  \\
                21.0  0.008261654094310279  \\
                22.0  -0.0034046877366655983  \\
                23.0  -0.01972177045398335  \\
                24.0  -0.01975978843298911  \\
                25.0  -0.01875469818059438  \\
                26.0  -0.015141401044487395  \\
                27.0  -0.0162328282733752  \\
                28.0  -0.017300937680655014  \\
                29.0  -0.017141758185072044  \\
                30.0  -0.010985637462061347  \\
                31.0  0.005836736718130137  \\
                32.0  0.02346408085810489  \\
                33.0  0.030780554831853713  \\
                34.0  0.0361527394017066  \\
                35.0  0.03188718142945729  \\
                36.0  0.023403147762817503  \\
                37.0  0.02350882718607348  \\
                38.0  0.011533601370121493  \\
                39.0  -0.002495382753405313  \\
                40.0  -0.03556254521984244  \\
                41.0  -0.08188125984982673  \\
                42.0  -0.1404967698248867  \\
                43.0  -0.19924770547019183  \\
                44.0  -0.2622667613144851  \\
                45.0  -0.320868021982064  \\
                46.0  -0.398901145160267  \\
                47.0  -0.510231671513684  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={347579c4-1ced-4ffe-8fa6-ec39544b4a24}, draw opacity={0.8752583631993689}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -5.722430258021974e-6  \\
                3.0  -0.009940407988725449  \\
                4.0  -0.008713919636710836  \\
                5.0  -0.009184757689164606  \\
                6.0  -0.01137429315344865  \\
                7.0  -0.017327246131356326  \\
                8.0  -0.0471773427179632  \\
                9.0  -0.06130224280725105  \\
                10.0  -0.06730940986065623  \\
                11.0  -0.06653919031824314  \\
                12.0  -0.06221064143638163  \\
                13.0  -0.04269250913571615  \\
                14.0  -0.023069497759919056  \\
                15.0  -0.013137937763176436  \\
                16.0  0.0023811974689110765  \\
                17.0  0.013442160205123841  \\
                18.0  0.03854490013908359  \\
                19.0  0.06451243642916059  \\
                20.0  0.07622697715218854  \\
                21.0  0.0648744268288425  \\
                22.0  0.04613360208950973  \\
                23.0  0.0399385610412048  \\
                24.0  0.032193497196598427  \\
                25.0  0.01585617330284521  \\
                26.0  0.006010433962600106  \\
                27.0  -0.01123021242171798  \\
                28.0  -0.021008543512867458  \\
                29.0  -0.03321838864704552  \\
                30.0  -0.040888128255899936  \\
                31.0  -0.03747209891269172  \\
                32.0  -0.022960918625833278  \\
                33.0  -0.017814033850095914  \\
                34.0  -0.015462076472287095  \\
                35.0  -0.01585703957220568  \\
                36.0  -0.005551762975366175  \\
                37.0  -0.01142246330429644  \\
                38.0  -0.026763338461276147  \\
                39.0  -0.08091359734487541  \\
                40.0  -0.1350455594691921  \\
                41.0  -0.19339875115365385  \\
                42.0  -0.25742609756312773  \\
                43.0  -0.3270299621090099  \\
                44.0  -0.4007028801511284  \\
                45.0  -0.5113158060770823  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7f05ed04-2fdc-4647-a363-ecc14ae5d84e}, draw opacity={0.8807410815931305}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.002905842411773594  \\
                3.0  -0.02326002373140125  \\
                4.0  -0.040780201998089426  \\
                5.0  -0.057985989278527744  \\
                6.0  -0.04791812480525043  \\
                7.0  -0.02485276633283787  \\
                8.0  -0.0023201495435017615  \\
                9.0  0.012670949147367038  \\
                10.0  0.02940187837387303  \\
                11.0  0.042957379626268805  \\
                12.0  0.057606511409690794  \\
                13.0  0.06597584023661561  \\
                14.0  0.06791038201272045  \\
                15.0  0.06568823740521738  \\
                16.0  0.056539882385999385  \\
                17.0  0.06132975836996013  \\
                18.0  0.061288907670460205  \\
                19.0  0.044199180606327854  \\
                20.0  0.021520048500398656  \\
                21.0  0.010783114031819713  \\
                22.0  0.01752176430188743  \\
                23.0  0.025400173891728446  \\
                24.0  0.017161248930872015  \\
                25.0  0.023578305389236602  \\
                26.0  0.016446281646636775  \\
                27.0  0.005000851649343437  \\
                28.0  -0.000745857124789996  \\
                29.0  -0.0007847667650426054  \\
                30.0  -0.018452812869969182  \\
                31.0  -0.016940126254613903  \\
                32.0  -0.0005485127604362497  \\
                33.0  -0.003467834560282247  \\
                34.0  -0.003326249449343569  \\
                35.0  -0.022436120202819935  \\
                36.0  -0.043669690788134506  \\
                37.0  -0.07042938288603653  \\
                38.0  -0.10252084412674953  \\
                39.0  -0.14753352496229294  \\
                40.0  -0.19799309078177738  \\
                41.0  -0.25905227089990784  \\
                42.0  -0.33555438231129375  \\
                43.0  -0.42111923571670495  \\
                44.0  -0.5312674947518534  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={42f3e17f-92c2-4d4c-8b7f-eddb17f15ed6}, draw opacity={0.9298885518066736}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.004589367070870672  \\
                3.0  -0.014252391591809691  \\
                4.0  -0.00902935388560796  \\
                5.0  -0.005131173415082677  \\
                6.0  -0.0052492878028642985  \\
                7.0  0.0018678909538400318  \\
                8.0  0.0029277890565931096  \\
                9.0  0.005724291815543857  \\
                10.0  -0.0007354797124179656  \\
                11.0  -0.0035166880744142955  \\
                12.0  -0.01434529997907254  \\
                13.0  -0.029093044229195685  \\
                14.0  -0.03340014510378268  \\
                15.0  -0.03328214011920452  \\
                16.0  -0.03355414497534552  \\
                17.0  -0.03178397830660716  \\
                18.0  -0.02311253768982253  \\
                19.0  -0.03389331424920736  \\
                20.0  -0.02746040246833545  \\
                21.0  -0.024811187887877936  \\
                22.0  -0.01426015497234559  \\
                23.0  -0.01502327975899968  \\
                24.0  -0.01369836339408549  \\
                25.0  -0.0152026725910718  \\
                26.0  -0.022148472033838094  \\
                27.0  -0.030361639723338604  \\
                28.0  -0.03112634917064121  \\
                29.0  -0.03097327821731607  \\
                30.0  -0.052974086984343735  \\
                31.0  -0.05215222989656558  \\
                32.0  -0.04086511485195645  \\
                33.0  -0.016058970766285457  \\
                34.0  0.002918739582733129  \\
                35.0  0.008601515420876832  \\
                36.0  0.0035302001502735296  \\
                37.0  -0.022816000558717086  \\
                38.0  -0.06390199479519926  \\
                39.0  -0.1117185420303236  \\
                40.0  -0.16513089090858177  \\
                41.0  -0.21068987440460504  \\
                42.0  -0.2617672021153942  \\
                43.0  -0.32040380337484675  \\
                44.0  -0.3924566128440526  \\
                45.0  -0.46256028345807987  \\
                46.0  -0.5668549149909539  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={69584a62-35e2-409b-8d1b-82c0c834cc58}, draw opacity={0.9098728445503325}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0064926868905381034  \\
                3.0  -0.01020525865076083  \\
                4.0  0.009608607925297013  \\
                5.0  0.009871671808904216  \\
                6.0  0.016805062309385745  \\
                7.0  0.022015538974837864  \\
                8.0  0.013151441917460635  \\
                9.0  -0.005629809389947591  \\
                10.0  -0.016997525162299996  \\
                11.0  -0.02420372610957551  \\
                12.0  -0.008002652786595305  \\
                13.0  0.0033988304806003757  \\
                14.0  0.01536060142651476  \\
                15.0  0.014842986632218644  \\
                16.0  0.015877527061195995  \\
                17.0  0.018031736258738888  \\
                18.0  0.026389716456346794  \\
                19.0  0.026150978065590663  \\
                20.0  0.03833274077512447  \\
                21.0  0.04264712728287237  \\
                22.0  0.033508954089964876  \\
                23.0  0.014028422583528537  \\
                24.0  0.018308280405617307  \\
                25.0  0.019137239319900124  \\
                26.0  0.04117196766758069  \\
                27.0  0.054679817202229544  \\
                28.0  0.054099266743711315  \\
                29.0  0.05253800374529371  \\
                30.0  0.041705587462246896  \\
                31.0  0.03138977711855304  \\
                32.0  0.02575134878055104  \\
                33.0  0.004505093844331273  \\
                34.0  0.0020471379063426304  \\
                35.0  -0.007094184563266277  \\
                36.0  -0.030107400989199565  \\
                37.0  -0.07129342111352474  \\
                38.0  -0.11473597030360208  \\
                39.0  -0.14707535575870986  \\
                40.0  -0.18214951250456485  \\
                41.0  -0.22123171916032958  \\
                42.0  -0.2623862036093571  \\
                43.0  -0.294648995548293  \\
                44.0  -0.3423990293059944  \\
                45.0  -0.3968302670242063  \\
                46.0  -0.4689783400057401  \\
                47.0  -0.5728041050735876  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={12c11506-bf9f-473f-b9bc-79540bd245ad}, draw opacity={0.812723012550914}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.007919871997658945  \\
                3.0  0.0006395435653420798  \\
                4.0  0.013029663164093328  \\
                5.0  0.022776679063841874  \\
                6.0  0.03175381765136458  \\
                7.0  0.03483343922981978  \\
                8.0  0.03004124215020977  \\
                9.0  0.04225193011928244  \\
                10.0  0.04094107889003943  \\
                11.0  0.017958282369469437  \\
                12.0  0.008106027670265198  \\
                13.0  -0.02431408664964299  \\
                14.0  -0.033180422185407885  \\
                15.0  -0.024138846786345924  \\
                16.0  -0.0025509999276564117  \\
                17.0  0.02855305923150376  \\
                18.0  0.04944763916062388  \\
                19.0  0.06663042491657478  \\
                20.0  0.08696683182740657  \\
                21.0  0.0967448234987893  \\
                22.0  0.09385507087530963  \\
                23.0  0.08018810522603367  \\
                24.0  0.07094809042630551  \\
                25.0  0.05588310496285005  \\
                26.0  0.04377471968734972  \\
                27.0  0.060135921887465735  \\
                28.0  0.07463871597033161  \\
                29.0  0.07137921301746711  \\
                30.0  0.06445810878023836  \\
                31.0  0.07433095009665244  \\
                32.0  0.0820151256970487  \\
                33.0  0.06496359049294329  \\
                34.0  0.057883896828774005  \\
                35.0  0.037116261904848256  \\
                36.0  -0.006319369068733177  \\
                37.0  -0.04496417971575015  \\
                38.0  -0.09676553309405886  \\
                39.0  -0.1295212452211531  \\
                40.0  -0.16589088629024523  \\
                41.0  -0.22326123477288232  \\
                42.0  -0.2845901529256501  \\
                43.0  -0.35640792277547306  \\
                44.0  -0.4353623617442972  \\
                45.0  -0.5385320270828835  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8e272807-b563-4fde-9b34-2e8af6170622}, draw opacity={0.8274352277807094}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.009492167604070562  \\
                3.0  -0.02535732783856213  \\
                4.0  -0.0259183678558507  \\
                5.0  -0.006133549591090394  \\
                6.0  0.010030120689037445  \\
                7.0  0.021328502330902305  \\
                8.0  0.032032642511946624  \\
                9.0  0.032344707864331995  \\
                10.0  0.03195032013126208  \\
                11.0  0.025048531702299138  \\
                12.0  0.03654266802872523  \\
                13.0  0.027999296310913455  \\
                14.0  0.027033618564345524  \\
                15.0  0.0324365626443775  \\
                16.0  0.041955332870920195  \\
                17.0  0.05564743113636078  \\
                18.0  0.05099663582158165  \\
                19.0  0.037508068804800676  \\
                20.0  0.024270559888422357  \\
                21.0  0.0159217856946473  \\
                22.0  -0.003283434200215034  \\
                23.0  -0.034460892618666715  \\
                24.0  -0.048851095195776684  \\
                25.0  -0.050455707811046704  \\
                26.0  -0.04234151497048521  \\
                27.0  -0.008820517833825536  \\
                28.0  0.022088860924744397  \\
                29.0  0.030495061731161052  \\
                30.0  0.027387016685111717  \\
                31.0  0.049625566379986386  \\
                32.0  0.056503413845645376  \\
                33.0  0.037909404841084175  \\
                34.0  0.04079124055450817  \\
                35.0  0.033303662470257366  \\
                36.0  0.015320917908227424  \\
                37.0  -0.01817318311370106  \\
                38.0  -0.08036507195209158  \\
                39.0  -0.15164211065925168  \\
                40.0  -0.23150282224412297  \\
                41.0  -0.32382286545213596  \\
                42.0  -0.4420666514528502  \\
                43.0  -0.6115935570114248  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={24e2871a-13ce-4b32-bb9d-0a735421e6f4}, draw opacity={0.9028583756679986}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.005645785876441295  \\
                3.0  0.011562593535955408  \\
                4.0  0.01599778919356859  \\
                5.0  -0.00360381542682945  \\
                6.0  -0.0373227787176785  \\
                7.0  -0.06668737487424843  \\
                8.0  -0.0665506251599053  \\
                9.0  -0.06889736860105072  \\
                10.0  -0.0629685142221245  \\
                11.0  -0.07380361949829253  \\
                12.0  -0.05489231465756943  \\
                13.0  -0.033017602125206644  \\
                14.0  -0.009033713626282032  \\
                15.0  0.015939559251462527  \\
                16.0  0.03233154249756977  \\
                17.0  0.042919566827846964  \\
                18.0  0.05336537392474425  \\
                19.0  0.045834200006287185  \\
                20.0  0.03502649601887779  \\
                21.0  0.022281454936960876  \\
                22.0  0.0015720132628780081  \\
                23.0  0.005423803557461898  \\
                24.0  -0.0038736779549954784  \\
                25.0  -0.013034184162707518  \\
                26.0  -0.016133049953724377  \\
                27.0  -0.01531588615942934  \\
                28.0  -0.010956607302207788  \\
                29.0  -0.01079814451365964  \\
                30.0  -0.01288373556145142  \\
                31.0  -0.009575706049728242  \\
                32.0  0.0030913149342292577  \\
                33.0  0.007382991999374851  \\
                34.0  0.008007784595502292  \\
                35.0  0.015300758397753621  \\
                36.0  0.01588867686647087  \\
                37.0  -0.007964787631800745  \\
                38.0  -0.04554859321951634  \\
                39.0  -0.08898365048810808  \\
                40.0  -0.13153859955577  \\
                41.0  -0.18229631018359027  \\
                42.0  -0.2228618280250361  \\
                43.0  -0.27041016122815315  \\
                44.0  -0.3290558229939953  \\
                45.0  -0.4080584480129553  \\
                46.0  -0.5189163312662335  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={53c7ae4e-7fc2-4bda-8021-717fadf2468f}, draw opacity={0.8166664774231595}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.005456278286515771  \\
                3.0  -0.012318341642540094  \\
                4.0  -0.009708909130522667  \\
                5.0  0.008645600100916175  \\
                6.0  0.04207823087995488  \\
                7.0  0.06552377320827753  \\
                8.0  0.08062408431960275  \\
                9.0  0.07092365573513656  \\
                10.0  0.05853375203155371  \\
                11.0  0.043357163725172176  \\
                12.0  0.010847192859428464  \\
                13.0  -0.008439496804687825  \\
                14.0  -0.034830184404220366  \\
                15.0  -0.05360147403834997  \\
                16.0  -0.08019867674141838  \\
                17.0  -0.09723945177486626  \\
                18.0  -0.08239521416792552  \\
                19.0  -0.06998101171335853  \\
                20.0  -0.05361618838074619  \\
                21.0  -0.023921541526091127  \\
                22.0  0.001261750371508212  \\
                23.0  0.037533030752034895  \\
                24.0  0.06400837770942883  \\
                25.0  0.06917164011469067  \\
                26.0  0.08848102205753898  \\
                27.0  0.09782824679513229  \\
                28.0  0.0924373167685477  \\
                29.0  0.07419658781578649  \\
                30.0  0.04782928870473746  \\
                31.0  0.038240664670450064  \\
                32.0  0.027571562081253477  \\
                33.0  0.03947714151308997  \\
                34.0  0.04090491719700956  \\
                35.0  0.02844078528245681  \\
                36.0  0.018840451964286967  \\
                37.0  -0.035910449292664015  \\
                38.0  -0.08677342052384697  \\
                39.0  -0.13154122597925033  \\
                40.0  -0.17006406435422106  \\
                41.0  -0.21646358257881612  \\
                42.0  -0.27369669105328254  \\
                43.0  -0.34643722153366363  \\
                44.0  -0.4522264678906015  \\
                45.0  -0.598144715273905  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={cfa9fd3e-a32a-4132-a12b-1de172484aab}, draw opacity={0.9162820005265977}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.01016664814696665  \\
                3.0  0.010796076064424153  \\
                4.0  0.0024387837153465666  \\
                5.0  0.017694598004415946  \\
                6.0  0.028906123436776093  \\
                7.0  0.021712466497722217  \\
                8.0  0.01369503796589359  \\
                9.0  0.015481618529469911  \\
                10.0  0.02096939860779246  \\
                11.0  0.0350882394593488  \\
                12.0  0.05221444050502429  \\
                13.0  0.06909745488470803  \\
                14.0  0.07046177246179167  \\
                15.0  0.06705360204439387  \\
                16.0  0.06653851436908695  \\
                17.0  0.06130033141108555  \\
                18.0  0.05873921696162281  \\
                19.0  0.04904561157495966  \\
                20.0  0.06269968299803629  \\
                21.0  0.0647379881051992  \\
                22.0  0.06476191341002673  \\
                23.0  0.05821031270085918  \\
                24.0  0.053736351272911334  \\
                25.0  0.04795302463304765  \\
                26.0  0.031225956696138278  \\
                27.0  0.025333802339398036  \\
                28.0  0.007574042782394444  \\
                29.0  -0.007457895540903101  \\
                30.0  -0.0035050610744145868  \\
                31.0  0.0021826857985348556  \\
                32.0  0.0037811780848164434  \\
                33.0  0.007305614123165931  \\
                34.0  0.028427226105309338  \\
                35.0  0.04919908469681529  \\
                36.0  0.07452934566046965  \\
                37.0  0.09308617039107586  \\
                38.0  0.09277059391261624  \\
                39.0  0.09074966758939604  \\
                40.0  0.06624831193939869  \\
                41.0  0.04104627478821102  \\
                42.0  -0.008457057216217888  \\
                43.0  -0.07072588592554246  \\
                44.0  -0.12899259441098926  \\
                45.0  -0.18958910533792797  \\
                46.0  -0.24728399904662907  \\
                47.0  -0.3064831342355975  \\
                48.0  -0.36662018716616335  \\
                49.0  -0.4396520264333521  \\
                50.0  -0.5351917134233849  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={39ad047d-2957-4275-a5b4-042dcaea3bb3}, draw opacity={0.908997412899263}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.01334264712998041  \\
                3.0  0.026648401002366456  \\
                4.0  0.04199847263493263  \\
                5.0  0.04916075659696831  \\
                6.0  0.05487589676043212  \\
                7.0  0.0515189724827131  \\
                8.0  0.05094651344972845  \\
                9.0  0.036804410771879924  \\
                10.0  0.02832693215098446  \\
                11.0  0.02027885198256949  \\
                12.0  0.02724628917755384  \\
                13.0  0.03558968851010305  \\
                14.0  0.04571243910701642  \\
                15.0  0.051344440125908705  \\
                16.0  0.05551182104481684  \\
                17.0  0.0637056873020278  \\
                18.0  0.0629655750623301  \\
                19.0  0.06795706382623261  \\
                20.0  0.0632401672692075  \\
                21.0  0.054791544503896505  \\
                22.0  0.033478893563426676  \\
                23.0  0.01006896715452505  \\
                24.0  -0.014866811277978044  \\
                25.0  -0.008083092672191778  \\
                26.0  0.007414327475021364  \\
                27.0  0.022386688526600484  \\
                28.0  0.012877375285777707  \\
                29.0  0.02629844837524664  \\
                30.0  0.01231539220106449  \\
                31.0  0.012510022786281327  \\
                32.0  0.014619271542191257  \\
                33.0  0.020132038138442485  \\
                34.0  0.020431885988760265  \\
                35.0  0.023872969045867394  \\
                36.0  0.01957146198945226  \\
                37.0  -0.002934092351696189  \\
                38.0  -0.0324135497549196  \\
                39.0  -0.05736947142227715  \\
                40.0  -0.10191922983848072  \\
                41.0  -0.15446960530138987  \\
                42.0  -0.21087358762831637  \\
                43.0  -0.2661052563709086  \\
                44.0  -0.3238080237582132  \\
                45.0  -0.4018647052437218  \\
                46.0  -0.5148049415133598  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3ddeee78-146e-477b-a663-a4191e715482}, draw opacity={0.9201837642904589}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.012886355916168726  \\
                3.0  -0.013555416725757632  \\
                4.0  -0.015085703536411576  \\
                5.0  -0.0037395630419825125  \\
                6.0  0.005380152947247047  \\
                7.0  0.012978213379484259  \\
                8.0  0.021137236520943594  \\
                9.0  0.022258572339147648  \\
                10.0  0.019398365236080035  \\
                11.0  0.005646634387369107  \\
                12.0  -0.00491929679736121  \\
                13.0  -0.017371699337157053  \\
                14.0  -0.013087399633780396  \\
                15.0  -0.006214662852967885  \\
                16.0  -0.012201073906512375  \\
                17.0  -0.010094766075389216  \\
                18.0  -0.008438302955871058  \\
                19.0  -0.011373589826251553  \\
                20.0  -0.011185707953265976  \\
                21.0  0.003957574880209416  \\
                22.0  0.003067759678273679  \\
                23.0  0.002323750815706378  \\
                24.0  -0.020230709851233458  \\
                25.0  -0.028474625718975816  \\
                26.0  -0.04416877592561671  \\
                27.0  -0.040701810953504045  \\
                28.0  -0.04421092830763894  \\
                29.0  -0.03646657060810389  \\
                30.0  -0.01209164880511172  \\
                31.0  0.018144465115968057  \\
                32.0  0.04840641134127556  \\
                33.0  0.05439393081949728  \\
                34.0  0.06578405076749463  \\
                35.0  0.05988290030541318  \\
                36.0  0.05329185743570221  \\
                37.0  0.03272018105506119  \\
                38.0  0.014453866904290024  \\
                39.0  0.00012200911747460227  \\
                40.0  -0.024264556930176477  \\
                41.0  -0.05766588240673402  \\
                42.0  -0.10540265665387816  \\
                43.0  -0.15777161130316691  \\
                44.0  -0.21862854324693293  \\
                45.0  -0.30124560969420555  \\
                46.0  -0.40948641432307387  \\
                47.0  -0.5581610795538824  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d3648711-ead7-451d-93bd-a04cf134b375}, draw opacity={0.8826664097002455}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.01188713007887406  \\
                3.0  -0.006734700463861382  \\
                4.0  0.0021053678244557636  \\
                5.0  0.01022744801403502  \\
                6.0  0.004921843547666233  \\
                7.0  -0.0008251783855999376  \\
                8.0  -0.0053144923230160806  \\
                9.0  0.004785286986520095  \\
                10.0  0.002526945305006282  \\
                11.0  0.014440044108080393  \\
                12.0  0.024975301075274806  \\
                13.0  0.033014317899988765  \\
                14.0  0.026921973130537954  \\
                15.0  -0.001663961564096244  \\
                16.0  -0.029420437761697223  \\
                17.0  -0.03698145144281843  \\
                18.0  -0.022604833019409867  \\
                19.0  -0.005573845224490139  \\
                20.0  0.006348552257202973  \\
                21.0  0.011548679284046936  \\
                22.0  0.010052086483999727  \\
                23.0  0.010494073661327352  \\
                24.0  -0.004479235620491491  \\
                25.0  -0.0013381245474455034  \\
                26.0  0.008416332550887865  \\
                27.0  -0.001168155335393082  \\
                28.0  0.008109100843659168  \\
                29.0  0.00011588430381362542  \\
                30.0  -0.010396942079487178  \\
                31.0  -0.020679661276895883  \\
                32.0  -0.01521509718242446  \\
                33.0  -0.01841182027169006  \\
                34.0  -0.022519188490380287  \\
                35.0  -0.027183349167917172  \\
                36.0  -0.032734485576051506  \\
                37.0  -0.023772787246628565  \\
                38.0  -0.012982996027925083  \\
                39.0  -0.030726323008586034  \\
                40.0  -0.06322258433485517  \\
                41.0  -0.09705728546472397  \\
                42.0  -0.13492641793814836  \\
                43.0  -0.17960929588520488  \\
                44.0  -0.23510415102194698  \\
                45.0  -0.2900393864815286  \\
                46.0  -0.33950612423188187  \\
                47.0  -0.40476075768772307  \\
                48.0  -0.4795250682906133  \\
                49.0  -0.5711739875676604  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={15f51d6f-5724-40f6-8a1e-169605fa8cae}, draw opacity={0.9491506573179526}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.002600246200444927  \\
                3.0  0.019136244735351686  \\
                4.0  0.03023931291674955  \\
                5.0  0.054575634736101816  \\
                6.0  0.05956119706948431  \\
                7.0  0.05733595908194245  \\
                8.0  0.05624191855440066  \\
                9.0  0.061485266994688675  \\
                10.0  0.06406366775869046  \\
                11.0  0.05843506699978266  \\
                12.0  0.049835903096743586  \\
                13.0  0.035835235234519536  \\
                14.0  0.015474416430572967  \\
                15.0  0.017641715634559713  \\
                16.0  0.017210574029249706  \\
                17.0  0.02424380213181597  \\
                18.0  0.021649459619354237  \\
                19.0  0.021901164472562976  \\
                20.0  0.01693466012612573  \\
                21.0  0.005104467852390521  \\
                22.0  -0.007000203155949979  \\
                23.0  0.004653939678206417  \\
                24.0  0.005542522446609197  \\
                25.0  0.00971346424097377  \\
                26.0  0.009056038645776272  \\
                27.0  0.0014578981706178887  \\
                28.0  -0.0016902352463002797  \\
                29.0  -0.00854509088685388  \\
                30.0  -0.012077774254649166  \\
                31.0  -0.017280276468815987  \\
                32.0  -0.02352507645829577  \\
                33.0  -0.030681485510330345  \\
                34.0  -0.028558838651585882  \\
                35.0  -0.021046269207994725  \\
                36.0  -0.019424647543338447  \\
                37.0  -0.016267980691250194  \\
                38.0  -0.03922482139998511  \\
                39.0  -0.0867263133073938  \\
                40.0  -0.12720515381235203  \\
                41.0  -0.17600529821871586  \\
                42.0  -0.2215416043431573  \\
                43.0  -0.2731398448328668  \\
                44.0  -0.33487649209169745  \\
                45.0  -0.41806812522758535  \\
                46.0  -0.5330048140842096  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={70940f2f-aae2-4881-b271-44b6990b9628}, draw opacity={0.88668954239173}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.012057655855054656  \\
                3.0  -0.011857937741228309  \\
                4.0  0.008453609466289093  \\
                5.0  0.030203091382479022  \\
                6.0  0.05520814993492845  \\
                7.0  0.06950991502050827  \\
                8.0  0.08489203538732429  \\
                9.0  0.08918428499786352  \\
                10.0  0.08338364264402034  \\
                11.0  0.06534407249829495  \\
                12.0  0.05421590722964356  \\
                13.0  0.06142216535844822  \\
                14.0  0.07518616947425234  \\
                15.0  0.08752470850240698  \\
                16.0  0.07828547071837359  \\
                17.0  0.07279187279714362  \\
                18.0  0.05359739038326491  \\
                19.0  0.027910906720575394  \\
                20.0  0.010720305693281643  \\
                21.0  -0.01060008752265644  \\
                22.0  -0.027451090315148294  \\
                23.0  -0.02470959494919827  \\
                24.0  -0.02068919837113122  \\
                25.0  -0.026807657099894053  \\
                26.0  -0.012045153989318949  \\
                27.0  -0.013804532626821336  \\
                28.0  -0.006142593198424593  \\
                29.0  0.0067464575304325685  \\
                30.0  0.00929694674971616  \\
                31.0  0.007774067878842779  \\
                32.0  0.0037325523149225057  \\
                33.0  -0.005887814940426302  \\
                34.0  -0.022117990239190602  \\
                35.0  -0.006189098608396466  \\
                36.0  -0.006302307328308632  \\
                37.0  0.008637752160631501  \\
                38.0  0.017579019272074094  \\
                39.0  0.021144456035469092  \\
                40.0  0.017522435305400038  \\
                41.0  0.0023709836930576444  \\
                42.0  -0.022536950777888656  \\
                43.0  -0.06464906801247723  \\
                44.0  -0.11383991903445881  \\
                45.0  -0.17065102381320482  \\
                46.0  -0.2343024426797185  \\
                47.0  -0.3099299575115068  \\
                48.0  -0.41280236169433754  \\
                49.0  -0.5612706717510092  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4d139640-1d01-40e4-8924-cd8526d4515d}, draw opacity={0.9537986936732501}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.020377375400294703  \\
                3.0  0.03392045341344173  \\
                4.0  0.028782171682173875  \\
                5.0  0.020163884710161582  \\
                6.0  0.0077874702874625445  \\
                7.0  0.016678711362899196  \\
                8.0  0.02310791129227876  \\
                9.0  0.013422985456518934  \\
                10.0  0.003024593604035085  \\
                11.0  -0.007726731075628698  \\
                12.0  -0.01759812878237728  \\
                13.0  -0.028295986397197423  \\
                14.0  -0.022797089219108443  \\
                15.0  -0.022192162735721103  \\
                16.0  -0.01258685159526583  \\
                17.0  -0.004882333424284788  \\
                18.0  0.006843115952376472  \\
                19.0  0.008872426879630146  \\
                20.0  0.0066588880480181935  \\
                21.0  -0.0005055740648013517  \\
                22.0  -0.0027746456776266758  \\
                23.0  -0.020947721769782348  \\
                24.0  -0.044177195464106596  \\
                25.0  -0.053849337808494865  \\
                26.0  -0.049233310021293435  \\
                27.0  -0.041688195950757324  \\
                28.0  -0.03853091174195083  \\
                29.0  -0.02600695359384406  \\
                30.0  -0.010533416243128754  \\
                31.0  0.0073278102262092845  \\
                32.0  0.023205385748389904  \\
                33.0  0.01867849163046985  \\
                34.0  0.010317709442004845  \\
                35.0  0.012972311579556929  \\
                36.0  0.010840655218474798  \\
                37.0  0.01782317675740398  \\
                38.0  0.013196026091931483  \\
                39.0  -0.009473717656550949  \\
                40.0  -0.0353272848129917  \\
                41.0  -0.07575697995906074  \\
                42.0  -0.11852697188209198  \\
                43.0  -0.17026472024900804  \\
                44.0  -0.22202894394649172  \\
                45.0  -0.27027351694756996  \\
                46.0  -0.3313456567991441  \\
                47.0  -0.39923023734389346  \\
                48.0  -0.4840215983594685  \\
                49.0  -0.6125956434237178  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3d060d33-ea7c-42d2-b530-e3535b2e58cc}, draw opacity={0.8674727144447371}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.002157523243122085  \\
                3.0  0.011922550295184445  \\
                4.0  0.037729571580549584  \\
                5.0  0.0574996063291691  \\
                6.0  0.05936354376267799  \\
                7.0  0.045520804863840636  \\
                8.0  0.03377819101045108  \\
                9.0  0.025870779708175876  \\
                10.0  0.02396453783542396  \\
                11.0  0.03705473099023017  \\
                12.0  0.03695752295568379  \\
                13.0  0.027567959347837435  \\
                14.0  0.027935956140252037  \\
                15.0  0.0179310389019952  \\
                16.0  0.003206828760666771  \\
                17.0  -0.006352347057714636  \\
                18.0  -0.026302324520705942  \\
                19.0  -0.02715615736577392  \\
                20.0  -0.0077957215066753426  \\
                21.0  0.027272246226062526  \\
                22.0  0.09174137776884422  \\
                23.0  0.15332963166416305  \\
                24.0  0.22184280010492152  \\
                25.0  0.2790342360180791  \\
                26.0  0.3457233779611114  \\
                27.0  0.41346354534880436  \\
                28.0  0.503455683173609  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b4cb995d-e62e-4752-88ad-9d0e04a8d7fb}, draw opacity={0.8793061735095575}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.001774148625344757  \\
                3.0  -0.005718247828641613  \\
                4.0  -0.01580147323325557  \\
                5.0  -0.014827194646334254  \\
                6.0  -0.01050071346708165  \\
                7.0  0.001146891969940736  \\
                8.0  0.005466366179469885  \\
                9.0  0.011831173296710431  \\
                10.0  0.008170805120711269  \\
                11.0  0.0020399102589994025  \\
                12.0  -0.0011286594765024423  \\
                13.0  -0.023308378385234568  \\
                14.0  -0.055983905986676005  \\
                15.0  -0.08364278543643958  \\
                16.0  -0.10955072889885212  \\
                17.0  -0.12055727108686617  \\
                18.0  -0.11619107659468812  \\
                19.0  -0.09634842794494762  \\
                20.0  -0.05386651226710908  \\
                21.0  0.018542362984422085  \\
                22.0  0.08550921515804488  \\
                23.0  0.1540898549982006  \\
                24.0  0.22890370726484682  \\
                25.0  0.32595875518488493  \\
                26.0  0.44880948219898686  \\
                27.0  0.6173458723060737  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c17d2dcd-796b-4345-bb8e-c437b189494f}, draw opacity={0.8512616233747552}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0038327765157499536  \\
                3.0  -0.016728732810465864  \\
                4.0  -0.01207963624790624  \\
                5.0  -0.0045048509108494275  \\
                6.0  -0.0060544529132916785  \\
                7.0  0.004772863117078627  \\
                8.0  0.004301987730762832  \\
                9.0  0.0003482738839071667  \\
                10.0  -0.0016856843586016933  \\
                11.0  -0.004022581532046491  \\
                12.0  -0.010862943696277681  \\
                13.0  -0.004593751310584114  \\
                14.0  0.0012225586202648754  \\
                15.0  0.002545651109792738  \\
                16.0  -0.0030191034100278684  \\
                17.0  0.009349523275161215  \\
                18.0  0.02589769838616282  \\
                19.0  0.04763498279568777  \\
                20.0  0.08011848642292563  \\
                21.0  0.1294562213919813  \\
                22.0  0.17880969041772288  \\
                23.0  0.24557102122545582  \\
                24.0  0.3284066488228921  \\
                25.0  0.4219846288213071  \\
                26.0  0.5313306263717368  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={509c7ab3-5ff0-42d2-88b9-e784f0c80de1}, draw opacity={0.8289417549908964}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.003014457194997838  \\
                3.0  -0.018607208618799904  \\
                4.0  -0.039578547746100645  \\
                5.0  -0.06346026587320326  \\
                6.0  -0.07904264482144509  \\
                7.0  -0.07096304774813238  \\
                8.0  -0.0321522879298881  \\
                9.0  -0.011357740667815835  \\
                10.0  -0.001372473405132836  \\
                11.0  0.00444535888763572  \\
                12.0  -0.0032214181031275674  \\
                13.0  -0.01588174363694325  \\
                14.0  -0.018349217214248502  \\
                15.0  -0.0065153503421769635  \\
                16.0  -0.0071147820580578945  \\
                17.0  -0.006799926359415128  \\
                18.0  -0.004273518803296301  \\
                19.0  0.013675514243611013  \\
                20.0  0.02531123887525595  \\
                21.0  0.04017272057595542  \\
                22.0  0.07213153714834261  \\
                23.0  0.12411124676452098  \\
                24.0  0.18094257948963086  \\
                25.0  0.24176676094221458  \\
                26.0  0.2890570925832314  \\
                27.0  0.32988838019775096  \\
                28.0  0.35838706053629077  \\
                29.0  0.3785006974333951  \\
                30.0  0.3929903359395915  \\
                31.0  0.4038314348151737  \\
                32.0  0.41249431105738327  \\
                33.0  0.42014898517406535  \\
                34.0  0.4278256270950395  \\
                35.0  0.436553831064355  \\
                36.0  0.4474998530788607  \\
                37.0  0.4621195822984155  \\
                38.0  0.48234560417317396  \\
                39.0  0.5108283958330799  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c1e29173-f77b-4d4a-abb1-c4b8696a2e34}, draw opacity={0.8528214296671115}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.009997204495516616  \\
                3.0  0.014009339034415192  \\
                4.0  -0.001235479975367956  \\
                5.0  -0.022892577173595684  \\
                6.0  -0.05276785410305834  \\
                7.0  -0.06569892087353502  \\
                8.0  -0.06184067029026071  \\
                9.0  -0.04067640963547804  \\
                10.0  -0.012413140245326026  \\
                11.0  0.0015414857724571282  \\
                12.0  0.002923810141629922  \\
                13.0  0.008092693821940476  \\
                14.0  0.00039606572215907833  \\
                15.0  -0.017750577106962775  \\
                16.0  -0.022740942180057618  \\
                17.0  -0.018446145921584216  \\
                18.0  -0.00826567107472758  \\
                19.0  0.001093089879021963  \\
                20.0  0.014226540184590408  \\
                21.0  0.020633851172906045  \\
                22.0  0.05029006985851517  \\
                23.0  0.08011381076811935  \\
                24.0  0.13190950595690365  \\
                25.0  0.1841786576163686  \\
                26.0  0.23818258511205304  \\
                27.0  0.29022471112159975  \\
                28.0  0.3435201266069827  \\
                29.0  0.3863761969684044  \\
                30.0  0.4246834254366933  \\
                31.0  0.4636212141188861  \\
                32.0  0.5083630093946159  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={8a4076dc-256a-402c-9911-47c8b3120818}, draw opacity={0.8542116977741331}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.008631705623494426  \\
                3.0  -0.023951714224929248  \\
                4.0  -0.036107946324045334  \\
                5.0  -0.034066645285128365  \\
                6.0  -0.030098776977138184  \\
                7.0  -0.019955472065492016  \\
                8.0  -0.011007912310189924  \\
                9.0  0.0048614903849455195  \\
                10.0  0.010868059081328398  \\
                11.0  0.007099586753395887  \\
                12.0  0.01090531135575504  \\
                13.0  0.013598113845136057  \\
                14.0  -0.00011277416751932258  \\
                15.0  -0.0055649182869404856  \\
                16.0  -0.012536177066756447  \\
                17.0  -0.02647914480404387  \\
                18.0  -0.01972203893747574  \\
                19.0  -0.028733825864612268  \\
                20.0  -0.021128833684879212  \\
                21.0  -0.017367354595451308  \\
                22.0  0.004259400332537133  \\
                23.0  0.028904585040316264  \\
                24.0  0.09599637723924677  \\
                25.0  0.1663523189469649  \\
                26.0  0.23195629595469502  \\
                27.0  0.2891517274844043  \\
                28.0  0.33147937961992924  \\
                29.0  0.3616958557605403  \\
                30.0  0.3839829592125253  \\
                31.0  0.40139485869478053  \\
                32.0  0.4162986623943759  \\
                33.0  0.43070669132624306  \\
                34.0  0.4465517665208526  \\
                35.0  0.46594474678097975  \\
                36.0  0.4914473714249727  \\
                37.0  0.5263904427841042  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={e48894e4-4d67-481c-90c9-7a27539d7d2a}, draw opacity={0.85684686733548}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.009645388386395722  \\
                3.0  -0.019682557027247007  \\
                4.0  -0.025714002292245755  \\
                5.0  -0.021913726525207237  \\
                6.0  -0.004924623201962682  \\
                7.0  -0.0010393885442500491  \\
                8.0  -0.012541952684278629  \\
                9.0  -0.021649948453589203  \\
                10.0  -0.0267643810779434  \\
                11.0  -0.027976151218094113  \\
                12.0  -0.031819874123738864  \\
                13.0  -0.036772260537848316  \\
                14.0  -0.029702634748629827  \\
                15.0  -0.031925687448273427  \\
                16.0  -0.05145602154559478  \\
                17.0  -0.06160208388196365  \\
                18.0  -0.07026856883628628  \\
                19.0  -0.06895779175463383  \\
                20.0  -0.07677101075977873  \\
                21.0  -0.06520092986320812  \\
                22.0  -0.017897350440274566  \\
                23.0  0.04782746496101594  \\
                24.0  0.10998608292478847  \\
                25.0  0.17977031096949903  \\
                26.0  0.2530853902163238  \\
                27.0  0.32237354621236397  \\
                28.0  0.41345618839785325  \\
                29.0  0.5255105827999728  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c90ca68f-f9f0-487b-a4c1-cd5c219535ba}, draw opacity={0.8412873055198297}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00753328195876266  \\
                3.0  -0.008349902571241795  \\
                4.0  -0.0064259043169463325  \\
                5.0  -0.010561468029140481  \\
                6.0  -0.0035577729515063796  \\
                7.0  -0.005484786909116337  \\
                8.0  -0.015029527239726965  \\
                9.0  -0.018890960901494273  \\
                10.0  -0.005153131059019149  \\
                11.0  -0.016348760480503828  \\
                12.0  -0.012127981205145395  \\
                13.0  0.004263472881902682  \\
                14.0  0.010016829614110122  \\
                15.0  0.012765268688126365  \\
                16.0  0.016642648647081492  \\
                17.0  0.023928425850754  \\
                18.0  0.04283506785350473  \\
                19.0  0.05599634732812912  \\
                20.0  0.05667772147423634  \\
                21.0  0.05756154912696257  \\
                22.0  0.08242238086673365  \\
                23.0  0.14014941713651105  \\
                24.0  0.20578471602283602  \\
                25.0  0.27811232861127444  \\
                26.0  0.36255288737604097  \\
                27.0  0.4625747487339289  \\
                28.0  0.619049615016801  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={59d7dc41-bb83-4171-9a8f-88ef02a47ddd}, draw opacity={0.8527725339058604}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.003750752334314489  \\
                3.0  -0.007776773499582677  \\
                4.0  -0.009632118100738508  \\
                5.0  -0.02134435032787932  \\
                6.0  -0.008468904918451788  \\
                7.0  -0.0003752378355874487  \\
                8.0  0.006403404792605973  \\
                9.0  0.008527390198014772  \\
                10.0  -0.004678552675811621  \\
                11.0  -0.03240886644412214  \\
                12.0  -0.047315651798399305  \\
                13.0  -0.05897345390090229  \\
                14.0  -0.09318111761832845  \\
                15.0  -0.12561765513121992  \\
                16.0  -0.13262115495346471  \\
                17.0  -0.12034401864749336  \\
                18.0  -0.10901586568940971  \\
                19.0  -0.08121760363194087  \\
                20.0  -0.04450685295827631  \\
                21.0  -0.002206174819004432  \\
                22.0  0.06454357379801123  \\
                23.0  0.13258814744937264  \\
                24.0  0.2016685076860245  \\
                25.0  0.2760496565067869  \\
                26.0  0.3531413841956711  \\
                27.0  0.4500999010203346  \\
                28.0  0.5894614548229575  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d776bad8-72d6-47df-9024-215dd5b5a4e2}, draw opacity={0.8798824920614385}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.004799630646205879  \\
                3.0  0.0075351377274108485  \\
                4.0  6.63183626368009e-5  \\
                5.0  0.0032644323006343276  \\
                6.0  -0.008488717354872171  \\
                7.0  -0.021424867455712114  \\
                8.0  -0.03498648609590937  \\
                9.0  -0.04262118971287424  \\
                10.0  -0.052494061715419  \\
                11.0  -0.039228136030743314  \\
                12.0  -0.03164348501999169  \\
                13.0  -0.024789740210791007  \\
                14.0  -0.020582767532035515  \\
                15.0  -0.014851398461416507  \\
                16.0  -0.015558115047584494  \\
                17.0  -0.031010045174989932  \\
                18.0  -0.02552384550438414  \\
                19.0  -0.0045607211623179475  \\
                20.0  0.0279574000585898  \\
                21.0  0.06752773098740089  \\
                22.0  0.12245811306643085  \\
                23.0  0.179371895842606  \\
                24.0  0.24123424067202515  \\
                25.0  0.2955364746381411  \\
                26.0  0.3420129645006058  \\
                27.0  0.3816625154584368  \\
                28.0  0.41612012568284856  \\
                29.0  0.4500579323271377  \\
                30.0  0.4880085932876611  \\
                31.0  0.5349531616975887  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={098d3307-ba5f-45f0-bb45-bf0d3f6c558a}, draw opacity={0.8593249163969565}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.007251506525356131  \\
                3.0  0.002005469015097682  \\
                4.0  0.0011215602378066908  \\
                5.0  -0.0016291732643277583  \\
                6.0  0.0034287043803655636  \\
                7.0  -0.007653279910497359  \\
                8.0  -0.02491152707497809  \\
                9.0  -0.03032930069321113  \\
                10.0  -0.042304323707889474  \\
                11.0  -0.02783846760508152  \\
                12.0  -0.0214889445256772  \\
                13.0  -0.024156747125259094  \\
                14.0  -0.032238281239560546  \\
                15.0  -0.034723413980532754  \\
                16.0  -0.029434403316360845  \\
                17.0  -0.02745396438064253  \\
                18.0  -0.020600799303219314  \\
                19.0  -0.01409294438366706  \\
                20.0  0.01941852366725269  \\
                21.0  0.045359661380369246  \\
                22.0  0.07475085797904772  \\
                23.0  0.13276273545431166  \\
                24.0  0.19649941044008074  \\
                25.0  0.2600717542374206  \\
                26.0  0.31084036885026  \\
                27.0  0.3490537676209327  \\
                28.0  0.37759375972289166  \\
                29.0  0.4003857212494322  \\
                30.0  0.42053286597474465  \\
                31.0  0.4407535492709742  \\
                32.0  0.4637515302318394  \\
                33.0  0.49257066900393653  \\
                34.0  0.5309759415608954  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={97620e33-a493-4a54-9173-8067e97ff782}, draw opacity={0.872349865160289}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0007298130155587701  \\
                3.0  -0.010630554650505046  \\
                4.0  -0.016317373206803626  \\
                5.0  -0.027759777819068042  \\
                6.0  -0.033180742075583775  \\
                7.0  -0.019949801781232866  \\
                8.0  -0.023660748176316554  \\
                9.0  -0.022963575922311536  \\
                10.0  -0.03262189874076823  \\
                11.0  -0.02008051581492236  \\
                12.0  -0.0010252627767178418  \\
                13.0  0.015255352706419902  \\
                14.0  0.012031400201178325  \\
                15.0  0.006553504926378956  \\
                16.0  -0.0028641338922235256  \\
                17.0  -0.015402974337545354  \\
                18.0  -0.036129918667162295  \\
                19.0  -0.0475307159462509  \\
                20.0  -0.05151347571860038  \\
                21.0  -0.027863190195496317  \\
                22.0  0.018936301146244415  \\
                23.0  0.07916065179252327  \\
                24.0  0.14213382806147548  \\
                25.0  0.20857107152485554  \\
                26.0  0.2735564858342318  \\
                27.0  0.35323974321894747  \\
                28.0  0.4471086488156986  \\
                29.0  0.5670924460292552  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7062628b-bd47-4aa5-8f2b-c71b5b8bd20c}, draw opacity={0.8378428547728499}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.005884652244431083  \\
                3.0  0.002810238543103568  \\
                4.0  0.016490284838478628  \\
                5.0  0.022216789524723224  \\
                6.0  0.01556474806017402  \\
                7.0  0.019386832480619585  \\
                8.0  0.02629709859780556  \\
                9.0  0.036276248905899366  \\
                10.0  0.05941562275205148  \\
                11.0  0.04444383333326675  \\
                12.0  0.030915979182943587  \\
                13.0  0.023662284725315532  \\
                14.0  0.01769381566704751  \\
                15.0  0.006897564633603552  \\
                16.0  -0.012162981244924419  \\
                17.0  -0.038503260865819205  \\
                18.0  -0.05959028314841465  \\
                19.0  -0.0653177226465622  \\
                20.0  -0.03201412003690973  \\
                21.0  0.00032973629152800027  \\
                22.0  0.029055251812360135  \\
                23.0  0.08887116339471737  \\
                24.0  0.15818305370406527  \\
                25.0  0.2199640258778919  \\
                26.0  0.2898228065529139  \\
                27.0  0.3700019213513936  \\
                28.0  0.4655949774239863  \\
                29.0  0.5979737216872258  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f4002a1c-8700-4d06-b820-202b2d2dbdb9}, draw opacity={0.7783619181046983}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.004614156144738512  \\
                3.0  0.010679678822424403  \\
                4.0  -0.003505769472652279  \\
                5.0  -0.018713467203276733  \\
                6.0  0.0008080860078923252  \\
                7.0  0.020221390478193307  \\
                8.0  0.010643933294519374  \\
                9.0  -0.014179158214708968  \\
                10.0  -0.04228512267094854  \\
                11.0  -0.07011389663106637  \\
                12.0  -0.10145413208366333  \\
                13.0  -0.14085078613626287  \\
                14.0  -0.1741882995529735  \\
                15.0  -0.19428920767669489  \\
                16.0  -0.19898081271389437  \\
                17.0  -0.1985597637016474  \\
                18.0  -0.18478606882424464  \\
                19.0  -0.13804916293017955  \\
                20.0  -0.10554697706827698  \\
                21.0  -0.06012028818344008  \\
                22.0  -0.0017427020647558383  \\
                23.0  0.06257554871070511  \\
                24.0  0.13364679529597923  \\
                25.0  0.20203563062466168  \\
                26.0  0.2805865097861964  \\
                27.0  0.36267946988231714  \\
                28.0  0.4704479450979681  \\
                29.0  0.613023416269688  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={aea694da-894a-4a9a-9607-bdd26a275d70}, draw opacity={0.855448173505932}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.00422536252142727  \\
                3.0  0.01047956155049403  \\
                4.0  0.00334099209704618  \\
                5.0  -0.0054880561576250925  \\
                6.0  -0.006525072678830138  \\
                7.0  -0.012521286424251505  \\
                8.0  -0.01998383890629645  \\
                9.0  -0.025696852907481936  \\
                10.0  -0.041442677525687095  \\
                11.0  -0.04950425978596069  \\
                12.0  -0.0512923415340159  \\
                13.0  -0.05860268831855568  \\
                14.0  -0.060427431020877664  \\
                15.0  -0.053293905404671174  \\
                16.0  -0.020948827431495835  \\
                17.0  0.0065462439809948515  \\
                18.0  0.015554521436290545  \\
                19.0  0.026198692204251764  \\
                20.0  0.039210774966896074  \\
                21.0  0.06691162444662777  \\
                22.0  0.11675746868048825  \\
                23.0  0.17384153754500392  \\
                24.0  0.24235431823146142  \\
                25.0  0.29979625274167176  \\
                26.0  0.34459004334450605  \\
                27.0  0.3790927003326712  \\
                28.0  0.40805229672419036  \\
                29.0  0.435404293650045  \\
                30.0  0.4648207774084158  \\
                31.0  0.5001991029373771  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={37755b71-a220-4d53-8d54-ac1904367c9e}, draw opacity={0.8992270731694563}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.01765785156547605  \\
                3.0  0.027583883733988124  \\
                4.0  0.03750298939961843  \\
                5.0  0.03636158122240525  \\
                6.0  0.044109798724004376  \\
                7.0  0.03422539220817408  \\
                8.0  0.01987729331550201  \\
                9.0  0.011418558030119355  \\
                10.0  -0.0068890688264550606  \\
                11.0  -0.016959455970575583  \\
                12.0  -0.03210333318374747  \\
                13.0  -0.04433268707014505  \\
                14.0  -0.0531744756011911  \\
                15.0  -0.04957826561817477  \\
                16.0  -0.05150627191965407  \\
                17.0  -0.03873273316118371  \\
                18.0  -0.03581863535800294  \\
                19.0  -0.013799263902697218  \\
                20.0  0.018063081530832064  \\
                21.0  0.07001238316216768  \\
                22.0  0.13333355610319902  \\
                23.0  0.20231118634156653  \\
                24.0  0.2575397240144253  \\
                25.0  0.30947410709555545  \\
                26.0  0.34622416585787813  \\
                27.0  0.3729093499192942  \\
                28.0  0.393205158474711  \\
                29.0  0.4098816274560464  \\
                30.0  0.4251974837521353  \\
                31.0  0.44121281644183735  \\
                32.0  0.46006656263540024  \\
                33.0  0.48425604918226367  \\
                34.0  0.5169512293894353  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ae44cd59-66b1-4945-b03e-dc8bbd6cf9e5}, draw opacity={0.8423468597127743}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.009096656727532022  \\
                3.0  -0.0028901855296326545  \\
                4.0  -0.003638615533782052  \\
                5.0  -0.0032266282120759267  \\
                6.0  -0.01084889028908748  \\
                7.0  -0.004511559254263702  \\
                8.0  0.005864191669936104  \\
                9.0  0.026779093317259774  \\
                10.0  0.01298186630408636  \\
                11.0  0.01117366625990801  \\
                12.0  -0.013271732855884743  \\
                13.0  -0.021532493310676262  \\
                14.0  -0.024301443144216932  \\
                15.0  -0.022426996932516947  \\
                16.0  -0.02841742217672029  \\
                17.0  -0.043593297599993204  \\
                18.0  -0.060436354413800256  \\
                19.0  -0.05574341485385316  \\
                20.0  -0.025601268453709438  \\
                21.0  0.026900786782821717  \\
                22.0  0.0916461813195311  \\
                23.0  0.16125743487442937  \\
                24.0  0.23761106047384078  \\
                25.0  0.3250276967132011  \\
                26.0  0.4248054702262182  \\
                27.0  0.5678771313855061  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b041ff42-340e-4949-8ae1-c3f9e249cf4f}, draw opacity={0.8735491781070445}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.003945281297194328  \\
                3.0  0.007762871295320796  \\
                4.0  0.00932391804707959  \\
                5.0  0.00517393042595337  \\
                6.0  -0.0029068636346194204  \\
                7.0  -0.02552706589359184  \\
                8.0  -0.021753671850893365  \\
                9.0  -0.021856077264170458  \\
                10.0  -0.018845401120970634  \\
                11.0  -0.035256932459407364  \\
                12.0  -0.03790355120909313  \\
                13.0  -0.03777649744991974  \\
                14.0  -0.04491969051791448  \\
                15.0  -0.0521703634284927  \\
                16.0  -0.04566350913927806  \\
                17.0  -0.03724734347877975  \\
                18.0  -0.03230616692518626  \\
                19.0  -0.009919880458883562  \\
                20.0  0.023741087732565697  \\
                21.0  0.08098398480147098  \\
                22.0  0.14161873423497473  \\
                23.0  0.19971369193823804  \\
                24.0  0.2618978566727147  \\
                25.0  0.32494504784710704  \\
                26.0  0.39749325244272415  \\
                27.0  0.5052783589056746  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5ad396f2-5e5e-4ef8-900c-3cae2f4722f4}, draw opacity={0.8095382105332268}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.014132446268013552  \\
                3.0  0.03655902084432117  \\
                4.0  0.04381283241043404  \\
                5.0  0.04344371547968794  \\
                6.0  0.04020823134396202  \\
                7.0  0.013906740795328738  \\
                8.0  -0.008452697773360798  \\
                9.0  -0.03406904169410094  \\
                10.0  -0.047256161644241776  \\
                11.0  -0.05183278133204805  \\
                12.0  -0.06097098880078697  \\
                13.0  -0.07162617536525354  \\
                14.0  -0.0816243349217519  \\
                15.0  -0.07617388955831805  \\
                16.0  -0.0649533168625695  \\
                17.0  -0.052670808445605274  \\
                18.0  -0.05434583222817408  \\
                19.0  -0.04681033739185887  \\
                20.0  -0.012379270363019945  \\
                21.0  0.03646984175835824  \\
                22.0  0.10617610498799175  \\
                23.0  0.17685851706455932  \\
                24.0  0.2436823424588413  \\
                25.0  0.29960667562709986  \\
                26.0  0.3419571736721051  \\
                27.0  0.3736517147232236  \\
                28.0  0.399058596618075  \\
                29.0  0.42164076992652494  \\
                30.0  0.4444452685871253  \\
                31.0  0.47051795563182447  \\
                32.0  0.5033008034405722  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={743e8bd8-0208-4d5f-a951-29ba32bc15b8}, draw opacity={0.8780520011376248}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.01740422478348256  \\
                3.0  -0.03611181770209927  \\
                4.0  -0.046816117031639216  \\
                5.0  -0.052260020988863606  \\
                6.0  -0.05116927069832847  \\
                7.0  -0.04369437396271449  \\
                8.0  -0.04878027820170258  \\
                9.0  -0.04568835309354919  \\
                10.0  -0.04400141641604418  \\
                11.0  -0.041740311076640425  \\
                12.0  -0.04519304833510599  \\
                13.0  -0.034054269113270585  \\
                14.0  -0.02937745759954109  \\
                15.0  -0.0351230614630471  \\
                16.0  -0.04493984954609832  \\
                17.0  -0.04259298240011852  \\
                18.0  -0.025758919386046956  \\
                19.0  -0.01272142480228376  \\
                20.0  -0.0049136185755025924  \\
                21.0  0.013931989885428916  \\
                22.0  0.047026694277564514  \\
                23.0  0.10366098375420188  \\
                24.0  0.16198925824880117  \\
                25.0  0.2222374192669077  \\
                26.0  0.2812227675630481  \\
                27.0  0.32104674204371303  \\
                28.0  0.35485204504037665  \\
                29.0  0.37978485568339804  \\
                30.0  0.3992692120210317  \\
                31.0  0.4159574154273746  \\
                32.0  0.4321039148332765  \\
                33.0  0.4498742245209662  \\
                34.0  0.47163304669642897  \\
                35.0  0.5002482431832052  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={da846ac6-229f-42de-b5df-c40196374bfb}, draw opacity={0.8399981734337443}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0048238992371647344  \\
                3.0  -0.021626445284861035  \\
                4.0  -0.0324550563220226  \\
                5.0  -0.03162415360355265  \\
                6.0  -0.010069281229094243  \\
                7.0  0.013481724329263672  \\
                8.0  0.030121892038195115  \\
                9.0  0.03963752170833955  \\
                10.0  0.056170345156708504  \\
                11.0  0.06844429129664982  \\
                12.0  0.053226632835914674  \\
                13.0  0.02044367049575839  \\
                14.0  0.005790323828937235  \\
                15.0  0.004732059951789166  \\
                16.0  0.007791981993503069  \\
                17.0  0.047841988512198515  \\
                18.0  0.10510639584779195  \\
                19.0  0.17208335270119443  \\
                20.0  0.23516263497586137  \\
                21.0  0.2925130299042867  \\
                22.0  0.3330561362235331  \\
                23.0  0.3617073959540156  \\
                24.0  0.3824308712589767  \\
                25.0  0.39806731790077593  \\
                26.0  0.4107446223780247  \\
                27.0  0.42217776321123907  \\
                28.0  0.4339053187213704  \\
                29.0  0.4474972969096329  \\
                30.0  0.4647626432003064  \\
                31.0  0.48798218431198526  \\
                32.0  0.5201922003969911  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={05f30427-6d33-46e5-b672-5e4a07e83771}, draw opacity={0.879026661493618}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.005516011472681649  \\
                3.0  -0.0064113227769195934  \\
                4.0  0.0005272145516712953  \\
                5.0  0.0072622579494587445  \\
                6.0  0.001204851539217019  \\
                7.0  0.005854220031471016  \\
                8.0  0.017273724384244116  \\
                9.0  0.03161271060614896  \\
                10.0  0.015539326744799714  \\
                11.0  0.009966277035280021  \\
                12.0  0.0004855478013456767  \\
                13.0  -0.021394126663940537  \\
                14.0  -0.026871689967320166  \\
                15.0  -0.03583914623768282  \\
                16.0  -0.030136110037715755  \\
                17.0  -0.03354173045802423  \\
                18.0  -0.01660360886820766  \\
                19.0  -0.008218068322622611  \\
                20.0  -0.0028612891018398893  \\
                21.0  0.01489709909056688  \\
                22.0  0.07487873456358672  \\
                23.0  0.14128332007604943  \\
                24.0  0.20499869783599373  \\
                25.0  0.2578328393022693  \\
                26.0  0.30918376972018957  \\
                27.0  0.34530968039762827  \\
                28.0  0.3712441140551692  \\
                29.0  0.39056089975803154  \\
                30.0  0.4058987406054882  \\
                31.0  0.41933796960697345  \\
                32.0  0.43269018504320994  \\
                33.0  0.44774454049651935  \\
                34.0  0.46650506157892113  \\
                35.0  0.49144887757740935  \\
                36.0  0.5258333356915081  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={f96559fe-3997-4eaa-bd76-9951d67d4768}, draw opacity={0.8665025690503955}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.007709562897532384  \\
                3.0  -0.011903044871378284  \\
                4.0  -0.020539152822401898  \\
                5.0  -0.02460072679947467  \\
                6.0  -0.023638772512425594  \\
                7.0  -0.021549110686577347  \\
                8.0  -0.024221386251329392  \\
                9.0  -0.01931983476973839  \\
                10.0  -0.012919278290156933  \\
                11.0  0.0021087869842410824  \\
                12.0  -0.00950392245080317  \\
                13.0  -0.027642051256936435  \\
                14.0  -0.03614818844076491  \\
                15.0  -0.04839428201763386  \\
                16.0  -0.04761424312445401  \\
                17.0  -0.03244028367944134  \\
                18.0  -0.023335827011664253  \\
                19.0  -0.01362048423451556  \\
                20.0  0.015322119011808301  \\
                21.0  0.05858067633229446  \\
                22.0  0.1182898805900987  \\
                23.0  0.17952958740014247  \\
                24.0  0.2352740416621808  \\
                25.0  0.29604510240211945  \\
                26.0  0.3397456522540563  \\
                27.0  0.37450925267808094  \\
                28.0  0.4031026540869582  \\
                29.0  0.42941920358762986  \\
                30.0  0.4570005973005333  \\
                31.0  0.4895131780738388  \\
                32.0  0.5312151434265832  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={39c50b45-ac45-479d-9e5a-1495cd216d3d}, draw opacity={0.8496751895288988}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.00970733754938845  \\
                3.0  -0.007490277286290136  \\
                4.0  -0.0012958532967783975  \\
                5.0  0.0018863644314050078  \\
                6.0  0.004493122263759426  \\
                7.0  -0.008332488981415281  \\
                8.0  -0.015427911303830952  \\
                9.0  -0.004008219957484372  \\
                10.0  -9.776163916727903e-5  \\
                11.0  0.004060368369727194  \\
                12.0  -0.0005720256017907538  \\
                13.0  0.002764525728359373  \\
                14.0  0.01698670367489508  \\
                15.0  0.029343635338695336  \\
                16.0  0.03327093827910836  \\
                17.0  0.04309522824129921  \\
                18.0  0.03844399025830442  \\
                19.0  0.05691195239315956  \\
                20.0  0.05220678989304157  \\
                21.0  0.056488552342279424  \\
                22.0  0.04782300450078846  \\
                23.0  0.03666063866383504  \\
                24.0  0.021237241993957046  \\
                25.0  0.0038732405673672435  \\
                26.0  -0.008132356732263604  \\
                27.0  -0.035570947086329296  \\
                28.0  -0.05416674279581053  \\
                29.0  -0.0557124156371765  \\
                30.0  -0.05075500834121119  \\
                31.0  -0.02915287847988682  \\
                32.0  0.014850322536322996  \\
                33.0  0.0797361466886195  \\
                34.0  0.1528960792832012  \\
                35.0  0.22763506053890614  \\
                36.0  0.3000823331050767  \\
                37.0  0.3621886515124068  \\
                38.0  0.43358280555708706  \\
                39.0  0.5085107445022332  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={6b3845be-f2b8-44ba-88d9-a1ea93649988}, draw opacity={0.8284971876700715}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.007784150854178818  \\
                3.0  0.02511012933256806  \\
                4.0  0.0253085333625951  \\
                5.0  0.013155346080761174  \\
                6.0  0.0011199819283960206  \\
                7.0  0.0005492136252377339  \\
                8.0  -0.007477109860819933  \\
                9.0  -0.012402326194388772  \\
                10.0  -0.01419096056067488  \\
                11.0  0.0029196692037355837  \\
                12.0  0.0226575764903636  \\
                13.0  0.014380409283805766  \\
                14.0  0.024071049923066662  \\
                15.0  0.025508075738735158  \\
                16.0  0.03855852054508062  \\
                17.0  0.04495651768834231  \\
                18.0  0.036346930678495426  \\
                19.0  0.022773442411049033  \\
                20.0  0.0011895900513616102  \\
                21.0  -0.021353795658736147  \\
                22.0  -0.041045199488452234  \\
                23.0  -0.054635555977636134  \\
                24.0  -0.039128487595138955  \\
                25.0  -0.02471747749700296  \\
                26.0  -0.025747447656454286  \\
                27.0  -0.03729055567282607  \\
                28.0  -0.031765083113272065  \\
                29.0  -0.012043429843289287  \\
                30.0  0.0025178520419820768  \\
                31.0  0.031166361941460358  \\
                32.0  0.0923836109387336  \\
                33.0  0.1563432018509831  \\
                34.0  0.2241988837533701  \\
                35.0  0.278823433268059  \\
                36.0  0.32103353230561493  \\
                37.0  0.3525067834773316  \\
                38.0  0.37478379752498175  \\
                39.0  0.3909282096180198  \\
                40.0  0.4031436525487976  \\
                41.0  0.41308779289762243  \\
                42.0  0.42210372659247  \\
                43.0  0.4314041368600277  \\
                44.0  0.4422348345288045  \\
                45.0  0.45603990063808847  \\
                46.0  0.4746492643751064  \\
                47.0  0.5005100794142954  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={542d25a0-d0da-4b04-9daa-cf3acecf842f}, draw opacity={0.8587173565697359}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0019425252449149879  \\
                3.0  -0.00032748986478567887  \\
                4.0  0.015021890301409479  \\
                5.0  0.037746331588497176  \\
                6.0  0.0506100239365412  \\
                7.0  0.056307249000348614  \\
                8.0  0.05471210043549412  \\
                9.0  0.05337956681564435  \\
                10.0  0.04925936986844488  \\
                11.0  0.0494702769133564  \\
                12.0  0.030810162303257293  \\
                13.0  0.014111240332501801  \\
                14.0  -0.005717289756980333  \\
                15.0  -0.022473872262282042  \\
                16.0  -0.028736896305195967  \\
                17.0  -0.02786425103991098  \\
                18.0  -0.026314586151891337  \\
                19.0  -0.012640224284697512  \\
                20.0  -0.0070645652529806435  \\
                21.0  -0.00378131795467653  \\
                22.0  0.001821628853795441  \\
                23.0  -0.006871005733063065  \\
                24.0  -0.023358859939572593  \\
                25.0  -0.04587417092842763  \\
                26.0  -0.06347476381022121  \\
                27.0  -0.0464517896501926  \\
                28.0  -0.015164113395930191  \\
                29.0  0.023782065993353814  \\
                30.0  0.04630711507066518  \\
                31.0  0.07314626816746239  \\
                32.0  0.13263430997169917  \\
                33.0  0.19602742258901257  \\
                34.0  0.2564248245528443  \\
                35.0  0.3132358749543947  \\
                36.0  0.36696341599508076  \\
                37.0  0.4254223869654771  \\
                38.0  0.5005819180558821  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={a1dcdf0b-5fe7-436b-a3dc-96174fe3bd06}, draw opacity={0.7923471014169264}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0028828377526662163  \\
                3.0  -0.01401302585707938  \\
                4.0  -0.011254742843697846  \\
                5.0  -0.0021930198586227  \\
                6.0  -0.017382927536557846  \\
                7.0  -0.03457451398507923  \\
                8.0  -0.03217188765516236  \\
                9.0  -0.04359784596012234  \\
                10.0  -0.04983952576452051  \\
                11.0  -0.045527556561920424  \\
                12.0  -0.024596903820983933  \\
                13.0  0.011782480812314849  \\
                14.0  0.023468746239037264  \\
                15.0  0.03258781687360147  \\
                16.0  0.03608709917728813  \\
                17.0  0.04777650908103459  \\
                18.0  0.05282725903426888  \\
                19.0  0.07149234520977596  \\
                20.0  0.07126658106495344  \\
                21.0  0.0488769425300456  \\
                22.0  0.02867233655866435  \\
                23.0  0.019129498578627245  \\
                24.0  0.011190952606831847  \\
                25.0  0.008735975952903777  \\
                26.0  0.013470633453119763  \\
                27.0  0.0006819108544711579  \\
                28.0  -0.004887209262603693  \\
                29.0  0.021493092307383083  \\
                30.0  0.03873632867678464  \\
                31.0  0.08982416109002736  \\
                32.0  0.1534483275338982  \\
                33.0  0.210742855143819  \\
                34.0  0.2718978101203427  \\
                35.0  0.3196874337933022  \\
                36.0  0.3537218653553181  \\
                37.0  0.3787278272117996  \\
                38.0  0.3981408457922965  \\
                39.0  0.41460469571697506  \\
                40.0  0.43034470783936574  \\
                41.0  0.44747336105306257  \\
                42.0  0.4682722070067475  \\
                43.0  0.4954864939476144  \\
                44.0  0.5326646749328481  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={26d95235-3f8a-45ff-8650-74aa19aa799c}, draw opacity={0.8723723388657116}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.008544735873284465  \\
                3.0  0.01847771487396312  \\
                4.0  0.021136476295680502  \\
                5.0  0.008812406734692921  \\
                6.0  0.016804797335787193  \\
                7.0  0.014994406458090458  \\
                8.0  0.02423913275287127  \\
                9.0  0.02354437402028467  \\
                10.0  0.025501054564536853  \\
                11.0  0.027888873299972194  \\
                12.0  0.02616898897337839  \\
                13.0  0.020833832911307172  \\
                14.0  0.020433466748927466  \\
                15.0  0.015503113659838162  \\
                16.0  0.02041162200076098  \\
                17.0  0.03150686173300424  \\
                18.0  0.03306442191845469  \\
                19.0  0.04271535252058798  \\
                20.0  0.03267434051747218  \\
                21.0  0.020421275548174106  \\
                22.0  0.015071301244396247  \\
                23.0  0.010990062556923915  \\
                24.0  0.004101746829738944  \\
                25.0  -0.014776656732366663  \\
                26.0  -0.04888679964912243  \\
                27.0  -0.06541811100082737  \\
                28.0  -0.05647370936015946  \\
                29.0  -0.032512516266830854  \\
                30.0  -0.0027905685842242456  \\
                31.0  0.05149462692625632  \\
                32.0  0.11583610736215924  \\
                33.0  0.18224648494833787  \\
                34.0  0.251303819717282  \\
                35.0  0.3057792852425313  \\
                36.0  0.34982784788624344  \\
                37.0  0.3843100257874824  \\
                38.0  0.413961619942275  \\
                39.0  0.44280275279215875  \\
                40.0  0.47469377353206554  \\
                41.0  0.5138420710003857  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={7291c5cd-129c-465b-b2d8-69dbc99cd406}, draw opacity={0.8453475377880347}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.009827134416701667  \\
                3.0  0.012906120308970995  \\
                4.0  0.020925172994325877  \\
                5.0  0.007850026423963862  \\
                6.0  -0.0036729274626545565  \\
                7.0  0.007967513250907303  \\
                8.0  0.03156011552375796  \\
                9.0  0.03140458796743346  \\
                10.0  0.031888078094780344  \\
                11.0  0.04175764678874312  \\
                12.0  0.03934597815049058  \\
                13.0  0.025915963311350286  \\
                14.0  0.01248781323361039  \\
                15.0  0.003834431974824696  \\
                16.0  0.0003901583258679284  \\
                17.0  0.0069509847386080605  \\
                18.0  0.010625255745228261  \\
                19.0  -0.005079115190082046  \\
                20.0  -0.006325561648666692  \\
                21.0  -0.02008347128150266  \\
                22.0  -0.04124890984498174  \\
                23.0  -0.04058627090238568  \\
                24.0  -0.058790286039890664  \\
                25.0  -0.05358017268824182  \\
                26.0  -0.04568712830146719  \\
                27.0  -0.04116920470519809  \\
                28.0  -0.015489827139964114  \\
                29.0  0.02244635414630171  \\
                30.0  0.08741407285459894  \\
                31.0  0.15202567715499365  \\
                32.0  0.2205556917771646  \\
                33.0  0.2862270352964068  \\
                34.0  0.3475293514409661  \\
                35.0  0.40984002192459895  \\
                36.0  0.4753946107176528  \\
                37.0  0.5662976798354925  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b445c265-06c9-477e-933f-1f98cc1f248b}, draw opacity={0.8657373391513017}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0026029642591947474  \\
                3.0  -0.007921413348045012  \\
                4.0  -0.009979224686780185  \\
                5.0  -0.011405328454281013  \\
                6.0  -0.006092638513491716  \\
                7.0  -0.0005423124011456702  \\
                8.0  0.017154127722050896  \\
                9.0  0.03174338710215833  \\
                10.0  0.04268018839933681  \\
                11.0  0.03584141239105685  \\
                12.0  0.026266191017047313  \\
                13.0  0.0070002796850724865  \\
                14.0  0.0005192025733676475  \\
                15.0  -0.007753137773962067  \\
                16.0  -0.010626990249342622  \\
                17.0  0.006896069641181918  \\
                18.0  0.017553875612287155  \\
                19.0  0.011483343658901687  \\
                20.0  0.006382316228851579  \\
                21.0  -0.0028609448083064624  \\
                22.0  -0.02472886996212223  \\
                23.0  -0.04386706527645895  \\
                24.0  -0.053341657761921776  \\
                25.0  -0.045097530759025596  \\
                26.0  -0.05677525381431715  \\
                27.0  -0.053172869040704486  \\
                28.0  -0.03704665824680527  \\
                29.0  -0.005274408197077841  \\
                30.0  0.06070970326827713  \\
                31.0  0.13748816542469516  \\
                32.0  0.212528359512325  \\
                33.0  0.3069536327791883  \\
                34.0  0.42329002333944704  \\
                35.0  0.5920951277654443  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={9f2fb68e-ccce-4b7c-805f-c48d47f451a5}, draw opacity={0.8402158649079062}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0017929684070124821  \\
                3.0  -0.010592891223662321  \\
                4.0  -0.004496029022732999  \\
                5.0  0.01296664394726909  \\
                6.0  0.030862989167792208  \\
                7.0  0.03170467821731607  \\
                8.0  0.03789054965001492  \\
                9.0  0.04170416595481934  \\
                10.0  0.03354387359661474  \\
                11.0  0.02296094823072658  \\
                12.0  -0.007089957297821761  \\
                13.0  -0.019499181304846493  \\
                14.0  -0.04214183446724291  \\
                15.0  -0.0460981038933026  \\
                16.0  -0.07063322038481129  \\
                17.0  -0.07357243947770142  \\
                18.0  -0.06876297091624212  \\
                19.0  -0.06181421705211796  \\
                20.0  -0.05144847369099191  \\
                21.0  -0.04262893131054683  \\
                22.0  -0.029445127203938874  \\
                23.0  -0.016215465215755454  \\
                24.0  -0.01961959263513715  \\
                25.0  -0.015742213040718156  \\
                26.0  -0.027495200366959405  \\
                27.0  -0.028257453536599066  \\
                28.0  -0.020900053368613114  \\
                29.0  0.013913457571821324  \\
                30.0  0.08040649247209097  \\
                31.0  0.14475555104230486  \\
                32.0  0.2112536483854006  \\
                33.0  0.2684022062751255  \\
                34.0  0.3327044614738388  \\
                35.0  0.4001347327026633  \\
                36.0  0.47637577864648395  \\
                37.0  0.5831602336439946  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={699ad4e6-d521-4642-a233-4ea214c3cbc8}, draw opacity={0.8002959189369826}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.001224918533504136  \\
                3.0  -0.005761947187885555  \\
                4.0  -0.004363110234540911  \\
                5.0  0.0011826692755196096  \\
                6.0  -0.008298599627436147  \\
                7.0  -0.020128746898661135  \\
                8.0  -0.004986045178119463  \\
                9.0  0.0026823631471024614  \\
                10.0  -0.00046360961118368203  \\
                11.0  0.006376852193586354  \\
                12.0  0.022354682595185735  \\
                13.0  0.02288861181480072  \\
                14.0  0.0005870526303404823  \\
                15.0  -0.00915668778164469  \\
                16.0  -0.04927747278795361  \\
                17.0  -0.0565943790801702  \\
                18.0  -0.06178316987227682  \\
                19.0  -0.050378997574629755  \\
                20.0  -0.03377525040320578  \\
                21.0  -0.030195217684003694  \\
                22.0  -0.029998628087682108  \\
                23.0  -0.03309313379912738  \\
                24.0  -0.021397068233420705  \\
                25.0  -0.017125195957929495  \\
                26.0  -0.015469171338960266  \\
                27.0  -0.02250696047377625  \\
                28.0  -0.026269488488869567  \\
                29.0  -0.006345655167321291  \\
                30.0  0.03706252616148885  \\
                31.0  0.10041106813047294  \\
                32.0  0.17013115311805418  \\
                33.0  0.23357476101351515  \\
                34.0  0.29576619857680914  \\
                35.0  0.3550060376578875  \\
                36.0  0.4242250589314615  \\
                37.0  0.4956411160228012  \\
                38.0  0.5885207679562161  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b429419a-9ce9-4e98-99b4-53ddf7b503ca}, draw opacity={0.8276200057904537}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.011431294943389337  \\
                3.0  -0.0045344074273208  \\
                4.0  -0.006411217493652506  \\
                5.0  -0.023595899034611727  \\
                6.0  -0.04038470052349302  \\
                7.0  -0.0586493010122552  \\
                8.0  -0.06555151379215399  \\
                9.0  -0.04393508130171497  \\
                10.0  -0.029247801800159748  \\
                11.0  -0.028356601192356883  \\
                12.0  -0.0248601274455712  \\
                13.0  -0.019811801098084836  \\
                14.0  -0.015227608306897993  \\
                15.0  -0.011676430269165494  \\
                16.0  -3.5065897938686e-5  \\
                17.0  0.023623238628727127  \\
                18.0  0.029936277625240232  \\
                19.0  0.027395363171258458  \\
                20.0  0.014631479376263992  \\
                21.0  -0.00703127912185721  \\
                22.0  -0.04409833492359749  \\
                23.0  -0.06497611703436212  \\
                24.0  -0.07792233980791463  \\
                25.0  -0.08359152181377043  \\
                26.0  -0.07230844123813572  \\
                27.0  -0.05779541958365392  \\
                28.0  -0.02816983543314794  \\
                29.0  -0.004192741798109342  \\
                30.0  0.027924930971463084  \\
                31.0  0.08662728023359129  \\
                32.0  0.15823685797128806  \\
                33.0  0.22403463875588842  \\
                34.0  0.29617463124475696  \\
                35.0  0.37569551976882704  \\
                36.0  0.48353007638539486  \\
                37.0  0.6557753356459646  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={4c53b6c6-4cf0-4561-80bb-5d3216106a8e}, draw opacity={0.8746270636093221}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.011299721718446376  \\
                3.0  0.011402975355419414  \\
                4.0  -0.0019189260915878602  \\
                5.0  -0.01095276936981516  \\
                6.0  -0.011735707049781604  \\
                7.0  -0.010149128361018151  \\
                8.0  0.006666655581710484  \\
                9.0  0.008064538251170228  \\
                10.0  0.002702418799864036  \\
                11.0  -0.006546612545340481  \\
                12.0  -0.012633247111294956  \\
                13.0  -0.009861805857927175  \\
                14.0  0.011148589969106212  \\
                15.0  0.01714238645879892  \\
                16.0  0.006653522361324958  \\
                17.0  0.0035998879209170427  \\
                18.0  -0.0008972108164144029  \\
                19.0  -0.007445618611238902  \\
                20.0  -0.01545358677424253  \\
                21.0  -0.023770842505576643  \\
                22.0  -0.04027980051868869  \\
                23.0  -0.05256424803135287  \\
                24.0  -0.06620788703927354  \\
                25.0  -0.0703184364306319  \\
                26.0  -0.056016317393072806  \\
                27.0  -0.03990452754699577  \\
                28.0  -0.029145806010903292  \\
                29.0  -0.010829106767841469  \\
                30.0  0.030256124959737063  \\
                31.0  0.09070548548002402  \\
                32.0  0.15441393450065327  \\
                33.0  0.20990488092880694  \\
                34.0  0.2626873802275326  \\
                35.0  0.30970622105211276  \\
                36.0  0.3613922750745686  \\
                37.0  0.4051071724695819  \\
                38.0  0.44681642475915656  \\
                39.0  0.49210870551696034  \\
                40.0  0.5469272159171872  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c34ab3d9-626e-4649-bb4d-d6667f0b1c10}, draw opacity={0.8096542889721967}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.019389992786697476  \\
                3.0  0.020014672706817473  \\
                4.0  0.006002296166455102  \\
                5.0  0.0007364952600800966  \\
                6.0  0.0013280016933243759  \\
                7.0  0.015624155098906214  \\
                8.0  0.01492602620098225  \\
                9.0  0.027735491221152535  \\
                10.0  0.04412468866322586  \\
                11.0  0.039052184150625356  \\
                12.0  0.026116485918237262  \\
                13.0  0.02773240151560316  \\
                14.0  0.038651082281375926  \\
                15.0  0.03732981834200986  \\
                16.0  0.03926644782225833  \\
                17.0  0.03559511842055718  \\
                18.0  0.027171275491041  \\
                19.0  0.016670536414583347  \\
                20.0  -0.0151100313174614  \\
                21.0  -0.03420065696938657  \\
                22.0  -0.031865748720885816  \\
                23.0  -0.03976112516227928  \\
                24.0  -0.05020281378482318  \\
                25.0  -0.06594983165430851  \\
                26.0  -0.06535723907427692  \\
                27.0  -0.04797601575351974  \\
                28.0  -0.022450413858786423  \\
                29.0  0.029628675992808887  \\
                30.0  0.0777107152730016  \\
                31.0  0.13270481356113548  \\
                32.0  0.1956647116737919  \\
                33.0  0.252284650764495  \\
                34.0  0.3166654319575051  \\
                35.0  0.3943950292417963  \\
                36.0  0.48682418403721456  \\
                37.0  0.6179347023449924  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={69661bdd-ad6d-4bb0-90a5-f303f6aef6dd}, draw opacity={0.8527093297956156}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.01406020535043205  \\
                3.0  0.037648872389780735  \\
                4.0  0.037104575454465376  \\
                5.0  0.03212472550137598  \\
                6.0  0.025472559097564188  \\
                7.0  0.013369179385150106  \\
                8.0  0.009318984265021034  \\
                9.0  0.0036837036696037734  \\
                10.0  -0.005127948278797862  \\
                11.0  -0.032221528487861466  \\
                12.0  -0.039943338246139534  \\
                13.0  -0.02236819284411739  \\
                14.0  -0.013353398226222557  \\
                15.0  0.006787821129481286  \\
                16.0  0.01858668504453699  \\
                17.0  0.02871103228169774  \\
                18.0  0.03447064060228392  \\
                19.0  0.03922175839664  \\
                20.0  0.0314772696512656  \\
                21.0  0.0309697946837853  \\
                22.0  0.009923933496219575  \\
                23.0  0.009646472958842365  \\
                24.0  0.006713001828193652  \\
                25.0  0.0034069663183676725  \\
                26.0  -0.007520970919527533  \\
                27.0  -0.0009024061841992857  \\
                28.0  0.01496398037618522  \\
                29.0  0.041538899780720014  \\
                30.0  0.09054206994888843  \\
                31.0  0.15571963326056043  \\
                32.0  0.22381515314384157  \\
                33.0  0.28982337371457995  \\
                34.0  0.36249828120792726  \\
                35.0  0.4493285314184898  \\
                36.0  0.5706549640739925  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c67372fd-e011-4cc5-8274-ab922010e070}, draw opacity={0.8830454435045426}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.0028070867512420927  \\
                3.0  0.014189950460244086  \\
                4.0  0.016126747616971485  \\
                5.0  0.028347005363973964  \\
                6.0  0.027477298736102253  \\
                7.0  0.013265670911506992  \\
                8.0  0.012525352429107135  \\
                9.0  0.011401490942089566  \\
                10.0  0.024056258852534644  \\
                11.0  0.02398794097050389  \\
                12.0  0.027005052623274142  \\
                13.0  0.024272489978746262  \\
                14.0  0.02324237802161319  \\
                15.0  0.027401729047247865  \\
                16.0  0.029680326759306683  \\
                17.0  0.031973131106254535  \\
                18.0  0.015222230071643281  \\
                19.0  -0.0004381505087707356  \\
                20.0  -0.023021650564770776  \\
                21.0  -0.02815099610225136  \\
                22.0  -0.036155824721760904  \\
                23.0  -0.03804313992539733  \\
                24.0  -0.02695237429230403  \\
                25.0  -0.015880901633714813  \\
                26.0  -0.0019782116393374793  \\
                27.0  0.01463217980227088  \\
                28.0  0.035160585333119235  \\
                29.0  0.05339135591458897  \\
                30.0  0.10521898870204538  \\
                31.0  0.1683862291792967  \\
                32.0  0.23216174540184276  \\
                33.0  0.28783554830980224  \\
                34.0  0.33941369640709435  \\
                35.0  0.37998312592629474  \\
                36.0  0.4151311966190321  \\
                37.0  0.4496263319109723  \\
                38.0  0.48807712976267065  \\
                39.0  0.5355307427883794  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={66cc72f4-1c54-4dcc-a602-5b191b21a485}, draw opacity={0.8468301798869035}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.006591182823268098  \\
                3.0  0.006804305881530516  \\
                4.0  0.004083770318334125  \\
                5.0  0.009188043542034648  \\
                6.0  -0.002031977170129217  \\
                7.0  -0.018159452113484253  \\
                8.0  -0.0251044317058024  \\
                9.0  -0.017901578221009323  \\
                10.0  0.01809714053027968  \\
                11.0  0.04024762773840368  \\
                12.0  0.03369017140984896  \\
                13.0  0.023582768594577655  \\
                14.0  0.026290747113618965  \\
                15.0  0.03746780727414878  \\
                16.0  0.03317263794795053  \\
                17.0  0.024885626339703655  \\
                18.0  -0.0029428082551573934  \\
                19.0  -0.00823786201495796  \\
                20.0  -0.005924836586250515  \\
                21.0  -0.004550753675845453  \\
                22.0  -0.010518596735934981  \\
                23.0  -0.015962023941122703  \\
                24.0  -0.025846695763747887  \\
                25.0  -0.03318882677769816  \\
                26.0  -0.02991721665522558  \\
                27.0  -0.023244515543036904  \\
                28.0  -0.02158168444258081  \\
                29.0  -0.0045844883048963975  \\
                30.0  0.03447994155086239  \\
                31.0  0.09638004678490338  \\
                32.0  0.16873845415486938  \\
                33.0  0.24074046166159563  \\
                34.0  0.31152123233119633  \\
                35.0  0.37724637695998103  \\
                36.0  0.45109501203588404  \\
                37.0  0.5478724837833604  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={d127806d-9372-4d23-9af1-50bb60d877df}, draw opacity={0.849505331622164}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.008286597304415977  \\
                3.0  -0.023775593642111202  \\
                4.0  -0.02486910043787667  \\
                5.0  -0.010588772554843636  \\
                6.0  0.013667224015972722  \\
                7.0  0.027964455136502905  \\
                8.0  0.018927610486393236  \\
                9.0  -0.001996609800158776  \\
                10.0  0.0010970016761153792  \\
                11.0  -0.0038211333046088355  \\
                12.0  -0.0008228902835758678  \\
                13.0  0.01075407971275083  \\
                14.0  0.023874634248840933  \\
                15.0  0.018518714608943672  \\
                16.0  0.0062674804076190156  \\
                17.0  -0.006759834816022402  \\
                18.0  -0.017972769636857178  \\
                19.0  -0.024000138566354585  \\
                20.0  -0.039002202537213995  \\
                21.0  -0.03781789558962562  \\
                22.0  -0.040665917966227635  \\
                23.0  -0.030081598842619052  \\
                24.0  -0.020910247283061647  \\
                25.0  -0.011521526375164301  \\
                26.0  0.006831087850285208  \\
                27.0  0.021648140917368677  \\
                28.0  0.02093995821220633  \\
                29.0  0.020502351525081376  \\
                30.0  0.04217530626215565  \\
                31.0  0.09476060708204048  \\
                32.0  0.16172024787506412  \\
                33.0  0.22307373961333601  \\
                34.0  0.28293708071419765  \\
                35.0  0.3323598549011825  \\
                36.0  0.3708005041986138  \\
                37.0  0.4025626699958686  \\
                38.0  0.43197488555796293  \\
                39.0  0.46299366935785646  \\
                40.0  0.49973385143014004  \\
                41.0  0.5469871295751834  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={3e4816ea-3501-4a32-a7f8-683946286329}, draw opacity={0.8455436444636903}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.00493116270545407  \\
                3.0  0.012877057389009319  \\
                4.0  0.025030429689289303  \\
                5.0  0.01442866402862442  \\
                6.0  0.007085625737503757  \\
                7.0  0.001889380364273603  \\
                8.0  0.008381029291547337  \\
                9.0  0.004108071176979139  \\
                10.0  0.009582328517554408  \\
                11.0  0.00951111383747729  \\
                12.0  0.0038785088536149835  \\
                13.0  0.011439246135678425  \\
                14.0  0.010484862864808146  \\
                15.0  0.010213487683067962  \\
                16.0  0.02158299685159818  \\
                17.0  0.025084339308714933  \\
                18.0  0.006426467714323727  \\
                19.0  -0.001517892633806299  \\
                20.0  -0.016277196993121995  \\
                21.0  -0.021048155196036887  \\
                22.0  -0.0293515596755365  \\
                23.0  -0.01836774463619425  \\
                24.0  0.0007935281413390047  \\
                25.0  -0.003225618398412274  \\
                26.0  -0.009283788389805507  \\
                27.0  -0.011859861391142673  \\
                28.0  -0.0038394344723624504  \\
                29.0  0.021340884302760214  \\
                30.0  0.045546851294999274  \\
                31.0  0.10592776379367347  \\
                32.0  0.17086203682748502  \\
                33.0  0.22464150529953597  \\
                34.0  0.2831896962565169  \\
                35.0  0.33416443714091915  \\
                36.0  0.3766743379900182  \\
                37.0  0.41331042322345407  \\
                38.0  0.4490483048000001  \\
                39.0  0.4886652353876492  \\
                40.0  0.5383086837496831  \\
            }
            ;
    \end{axis}
    \end{tikzpicture}
    
\end{document}

==> figures/pendulum_failures_mc.tex <==
\documentclass[tikz, border=0mm]{standalone}
\usepackage{pgfplots}
\begin{document}
% Recommended preamble:
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
    layers/standard/.define layer set={%
        background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
    }{
        grid style={/pgfplots/on layer=axis grid},%
        tick style={/pgfplots/on layer=axis ticks},%
        axis line style={/pgfplots/on layer=axis lines},%
        label style={/pgfplots/on layer=axis descriptions},%
        legend style={/pgfplots/on layer=axis descriptions},%
        title style={/pgfplots/on layer=axis descriptions},%
        colorbar style={/pgfplots/on layer=axis descriptions},%
        ticklabel style={/pgfplots/on layer=axis tick labels},%
        axis background@ style={/pgfplots/on layer=axis background},%
        3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
    compat=1.16
}

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={time step}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={50}, xticklabels={{$0$,$10$,$20$,$30$,$40$,$50$}}, xtick={{0.0,10.0,20.0,30.0,40.0,50.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta$ (rad)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.75}, ymax={0.75}, yticklabels={{$-0.75$,$-0.50$,$-0.25$,$0.00$,$0.25$,$0.50$,$0.75$}}, ytick={{-0.75,-0.5,-0.25,0.0,0.25,0.5,0.75}}, ytick align={inside}, yticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={04ca12e1-92ce-4702-916e-9e5b039e9bca}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={0}, solid]
            table[row sep={\\}]
            {
                \\
                0.0  0.5  \\
                50.0  0.5  \\
                50.0  1.0  \\
                0.0  1.0  \\
            }
            ;
        \addlegendentry {$s \notin \psi$}
        \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1186672b-0a22-4d54-8bc6-c86be7e007c5}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={0}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                0.0  -1.0  \\
                50.0  -1.0  \\
                50.0  -0.5  \\
                0.0  -0.5  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ebfd4de6-7ed1-424f-ac40-38c9ed5c2b4f}, draw opacity={0.0}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.011224339218493943  \\
                3.0  -0.01700889408337436  \\
                4.0  -0.006725071090578683  \\
                5.0  -0.003070218828594495  \\
                6.0  -0.01682646841367313  \\
                7.0  -0.0161687998812506  \\
                8.0  -0.007194140978976549  \\
                9.0  -0.005618208579433121  \\
                10.0  0.011435699543844708  \\
                11.0  0.03107439197663414  \\
                12.0  0.03818562653992887  \\
                13.0  0.03238684306709025  \\
                14.0  0.029142493250167927  \\
                15.0  0.004856804196520896  \\
                16.0  -0.0018278532126140045  \\
                17.0  -0.018574819310118926  \\
                18.0  -0.02671068348828111  \\
                19.0  -0.011629703107900588  \\
                20.0  -0.005849699520233688  \\
                21.0  -0.009125084751218752  \\
                22.0  0.007538613838216683  \\
                23.0  0.016120908513117566  \\
                24.0  0.021897381587605774  \\
                25.0  0.025480263007300236  \\
                26.0  0.03300638619744143  \\
                27.0  0.03960810562984618  \\
                28.0  0.036806613057953165  \\
                29.0  0.04117017353584596  \\
                30.0  0.011701637073849896  \\
                31.0  -0.033250845924964995  \\
                32.0  -0.08330766179184998  \\
                33.0  -0.12902902557596985  \\
                34.0  -0.16252443578750173  \\
                35.0  -0.21872050511425026  \\
                36.0  -0.2718222174873224  \\
                37.0  -0.32690211897356114  \\
                38.0  -0.40002052527554177  \\
                39.0  -0.5072788828604712  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={2438d1a7-9eff-48d8-8076-13fe022d0d58}, draw opacity={0.8236260659557495}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.011079129061185584  \\
                3.0  0.017171822733100108  \\
                4.0  0.0317571477685127  \\
                5.0  0.040961295552477045  \\
                6.0  0.042671351317380965  \\
                7.0  0.04450061826794597  \\
                8.0  0.04782023967413099  \\
                9.0  0.040735652678885875  \\
                10.0  0.029737645397543526  \\
                11.0  0.019808329430173778  \\
                12.0  0.01770850128787448  \\
                13.0  0.019431620401440242  \\
                14.0  0.024026688682318508  \\
                15.0  0.020942194582090644  \\
                16.0  0.033968166666261346  \\
                17.0  0.04535748876036145  \\
                18.0  0.03207411493567382  \\
                19.0  0.009714752237196762  \\
                20.0  -0.020832110290662766  \\
                21.0  -0.06833164059139929  \\
                22.0  -0.12960416050546644  \\
                23.0  -0.19719679042488275  \\
                24.0  -0.268342431848459  \\
                25.0  -0.3432033211940081  \\
                26.0  -0.4507912575482989  \\
                27.0  -0.5869054279596129  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={77924fb3-9df7-490c-8454-a1c5b5d7eb19}, draw opacity={0.6047164561147362}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.005290354594892061  \\
                3.0  -0.011626199554463569  \\
                4.0  -0.014465679944529743  \\
                5.0  -0.016984624912948394  \\
                6.0  -0.00906120195838689  \\
                7.0  -0.01352342877595462  \\
                8.0  0.00043842581657218757  \\
                9.0  0.0003542445060666859  \\
                10.0  -0.0027551401040842214  \\
                11.0  -0.0023629628468260873  \\
                12.0  -0.0019084258440341683  \\
                13.0  -0.0026498119817938287  \\
                14.0  -0.01251935796480902  \\
                15.0  -0.03911157161967983  \\
                16.0  -0.053090114979845685  \\
                17.0  -0.06759770903577633  \\
                18.0  -0.11076907646951015  \\
                19.0  -0.15614488869900883  \\
                20.0  -0.21409720726752646  \\
                21.0  -0.2854712439582353  \\
                22.0  -0.3792195614896132  \\
                23.0  -0.5049113467438889  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={eb3311d8-e2e7-4593-bce6-4ed0bee3d570}, draw opacity={0.42938334210848417}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.00361258615792109  \\
                3.0  0.0039180552259617425  \\
                4.0  0.019481594093768113  \\
                5.0  0.017944268634135785  \\
                6.0  0.01922651730795475  \\
                7.0  0.011861112700822154  \\
                8.0  -0.0034288732267328363  \\
                9.0  -0.019799394127544258  \\
                10.0  -0.02255884273057358  \\
                11.0  -0.028446937761970194  \\
                12.0  -0.027926558951638293  \\
                13.0  -0.011688276901480277  \\
                14.0  0.0022266222381495324  \\
                15.0  0.01602895298991075  \\
                16.0  0.0358620850964779  \\
                17.0  0.05040450944363984  \\
                18.0  0.05700629130543341  \\
                19.0  0.042021993451621074  \\
                20.0  0.030546148497397774  \\
                21.0  0.011528187545835514  \\
                22.0  -0.00837160459074289  \\
                23.0  -0.0035660957996330534  \\
                24.0  0.006064788358241304  \\
                25.0  0.020249650172821144  \\
                26.0  0.016747887249246043  \\
                27.0  0.018787428087101186  \\
                28.0  0.007957711803502637  \\
                29.0  -0.00010009026393319534  \\
                30.0  -0.021224810922490622  \\
                31.0  -0.02438013011075952  \\
                32.0  -0.0344583164060265  \\
                33.0  -0.035931596371916896  \\
                34.0  -0.04387887784163739  \\
                35.0  -0.0597605202844887  \\
                36.0  -0.09068226706813272  \\
                37.0  -0.13157934470406463  \\
                38.0  -0.17749416662593925  \\
                39.0  -0.21995231842736923  \\
                40.0  -0.26825933959471676  \\
                41.0  -0.3211040992471339  \\
                42.0  -0.37160008925186927  \\
                43.0  -0.41820796127528437  \\
                44.0  -0.4645769075676858  \\
                45.0  -0.5369942679783111  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={dfa6d3dc-b950-4bee-a0ea-ac2e8f4adc08}, draw opacity={0.7702989946385816}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0027450981269901763  \\
                3.0  0.0017494207203900265  \\
                4.0  0.007925035243049787  \\
                5.0  0.0018943828638078473  \\
                6.0  -0.005848548209509432  \\
                7.0  0.014851011636601644  \\
                8.0  0.03628230001923507  \\
                9.0  0.03640440078040615  \\
                10.0  0.03162957225790544  \\
                11.0  0.01381374436224864  \\
                12.0  0.006297958522738935  \\
                13.0  -0.012739413197265757  \\
                14.0  -0.03076631024199982  \\
                15.0  -0.05939232899400085  \\
                16.0  -0.09198778972074537  \\
                17.0  -0.13871511921729704  \\
                18.0  -0.19043124148995105  \\
                19.0  -0.2320995692795485  \\
                20.0  -0.28270950037535303  \\
                21.0  -0.3378669630214829  \\
                22.0  -0.4042665636427366  \\
                23.0  -0.48991412761258696  \\
                24.0  -0.6298805955722228  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={1bd30f7c-81c0-4ce9-a4e6-7538bbfdcbb0}, draw opacity={1.0}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0012600591708233017  \\
                3.0  0.007492529020998127  \\
                4.0  0.01944898906511545  \\
                5.0  0.026129818148715848  \\
                6.0  0.019679248202426673  \\
                7.0  0.02653903623320987  \\
                8.0  0.028103520463270103  \\
                9.0  0.030510511068187834  \\
                10.0  0.036657838487092004  \\
                11.0  0.03824802731393606  \\
                12.0  0.03477832180017377  \\
                13.0  0.035932288909384394  \\
                14.0  0.03184749489963866  \\
                15.0  0.03225653353975696  \\
                16.0  0.0338796020358202  \\
                17.0  0.025624194457827622  \\
                18.0  0.015465506722291533  \\
                19.0  0.025073606589825374  \\
                20.0  0.028748842209048713  \\
                21.0  0.02902029949605557  \\
                22.0  0.028201914758165206  \\
                23.0  0.021256062755769033  \\
                24.0  0.023708911716245954  \\
                25.0  0.018518483996375717  \\
                26.0  0.009832758135796947  \\
                27.0  -0.011409257419661294  \\
                28.0  -0.017240026312880186  \\
                29.0  -0.004706681349278385  \\
                30.0  -0.0012140149937567698  \\
                31.0  0.017031110357790046  \\
                32.0  0.022433032178363555  \\
                33.0  0.02195190121960813  \\
                34.0  0.011845036211661676  \\
                35.0  -0.018281099212350813  \\
                36.0  -0.05536309983611989  \\
                37.0  -0.10434610143710196  \\
                38.0  -0.15229650881636678  \\
                39.0  -0.20931634542816355  \\
                40.0  -0.2748193925663314  \\
                41.0  -0.34441831468295625  \\
                42.0  -0.4246799160861744  \\
                43.0  -0.5274098926803905  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={b76d4616-7d64-492a-a683-5e0878623dc1}, draw opacity={0.05181020576585016}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.004332488965301913  \\
                3.0  -0.00015321970573693375  \\
                4.0  -0.000422663101188233  \\
                5.0  -0.0008507448901692872  \\
                6.0  -0.020714882606855205  \\
                7.0  -0.0096538674256126  \\
                8.0  0.0018014387055610807  \\
                9.0  0.005497051053164026  \\
                10.0  0.011270599477795254  \\
                11.0  0.00760053786161952  \\
                12.0  0.0038445632831913823  \\
                13.0  0.001809735689093123  \\
                14.0  0.011741604786481822  \\
                15.0  0.006628499844900793  \\
                16.0  -0.0033893602824243453  \\
                17.0  -0.00735901874128915  \\
                18.0  -0.0030608908986151408  \\
                19.0  -0.013021945385900801  \\
                20.0  -0.003061873275398818  \\
                21.0  0.019912257076831353  \\
                22.0  0.02668165328953255  \\
                23.0  0.02326392328484705  \\
                24.0  0.024974036287525068  \\
                25.0  0.030962706168816193  \\
                26.0  0.01596506132893278  \\
                27.0  0.01057769247016691  \\
                28.0  -0.0016734671965425024  \\
                29.0  0.005065979506235315  \\
                30.0  0.002006075680677469  \\
                31.0  -0.011128095702411387  \\
                32.0  -0.01719762682707257  \\
                33.0  -0.016373731037545997  \\
                34.0  -0.030716100987025388  \\
                35.0  -0.040659824747824584  \\
                36.0  -0.04601470627640002  \\
                37.0  -0.0609015038994252  \\
                38.0  -0.08437108570530381  \\
                39.0  -0.10708230107063743  \\
                40.0  -0.15778720315231518  \\
                41.0  -0.2106910098356234  \\
                42.0  -0.25993608310136745  \\
                43.0  -0.3062127466252043  \\
                44.0  -0.36405219204888506  \\
                45.0  -0.4361523166645603  \\
                46.0  -0.5320069150261874  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={529fc29f-2d88-420c-a134-6821c3afa366}, draw opacity={0.5512189147084566}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.002126446031584485  \\
                3.0  0.01440084627064485  \\
                4.0  0.0315636773874559  \\
                5.0  0.02755066905067257  \\
                6.0  0.023265367109516825  \\
                7.0  0.01764848847227194  \\
                8.0  0.014276866764169092  \\
                9.0  0.0015796493373899934  \\
                10.0  0.016117899613670446  \\
                11.0  0.03103192389634763  \\
                12.0  0.043956801259391616  \\
                13.0  0.05375870669006266  \\
                14.0  0.06056987555582137  \\
                15.0  0.04003677824732517  \\
                16.0  0.020587417158066324  \\
                17.0  -0.005420078060182732  \\
                18.0  -0.013048044453095015  \\
                19.0  -0.004027799707936874  \\
                20.0  0.005726874507551813  \\
                21.0  0.008892697647548537  \\
                22.0  0.01876031981084193  \\
                23.0  0.021062713241909423  \\
                24.0  -0.00038412391288563524  \\
                25.0  -0.033925819317053234  \\
                26.0  -0.07991890930038462  \\
                27.0  -0.12421393058799945  \\
                28.0  -0.1725410344170546  \\
                29.0  -0.21451680277249802  \\
                30.0  -0.257063891443741  \\
                31.0  -0.30168687701777946  \\
                32.0  -0.35713684857480477  \\
                33.0  -0.41296841933835515  \\
                34.0  -0.49174031337307766  \\
                35.0  -0.5874319740177564  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={42e9b5b0-072f-40a3-b736-f0c726b2fa17}, draw opacity={0.31795600015114234}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.003967781096899557  \\
                3.0  0.014730609309599109  \\
                4.0  0.0005555873651386187  \\
                5.0  0.015883549642229756  \\
                6.0  0.017214742059812094  \\
                7.0  0.009307624597653587  \\
                8.0  -0.004526532917836211  \\
                9.0  -0.010269064876728781  \\
                10.0  -0.023776976918369597  \\
                11.0  -0.008843891355343367  \\
                12.0  0.010988825769924214  \\
                13.0  0.028875646010064072  \\
                14.0  0.06380551461161771  \\
                15.0  0.07624618779672207  \\
                16.0  0.07738977176510226  \\
                17.0  0.07550652586673931  \\
                18.0  0.07397266417065276  \\
                19.0  0.05517207228990162  \\
                20.0  0.02706894867420598  \\
                21.0  -0.01175625128678769  \\
                22.0  -0.044870532252364315  \\
                23.0  -0.08180795155731754  \\
                24.0  -0.119360364379728  \\
                25.0  -0.15733170604478672  \\
                26.0  -0.1964421170181908  \\
                27.0  -0.22818661555963943  \\
                28.0  -0.2667007521890355  \\
                29.0  -0.3130782975144178  \\
                30.0  -0.35613644029943836  \\
                31.0  -0.41661843846293956  \\
                32.0  -0.507139375353001  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={e681acf0-91d7-480e-8736-5bdfb472d7d3}, draw opacity={0.5234915343759566}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.01510780308173585  \\
                3.0  -0.02842410910924202  \\
                4.0  -0.025000455519256292  \\
                5.0  -0.009059672171455396  \\
                6.0  -0.0034013917507620976  \\
                7.0  0.006302673383307557  \\
                8.0  -0.005058852698426671  \\
                9.0  -0.004031065650168529  \\
                10.0  -0.009929073183312256  \\
                11.0  -0.005633787295916363  \\
                12.0  -0.0007896518546908005  \\
                13.0  0.009931574065794771  \\
                14.0  0.018715098512420647  \\
                15.0  0.021871919562072645  \\
                16.0  0.0350485145199496  \\
                17.0  0.04768078114563982  \\
                18.0  0.04766639850599177  \\
                19.0  0.049732805008483705  \\
                20.0  0.02700747266412427  \\
                21.0  0.013893196850652604  \\
                22.0  0.0026985853012755617  \\
                23.0  -0.01906480879978837  \\
                24.0  -0.06218548475359539  \\
                25.0  -0.09991632596417802  \\
                26.0  -0.14132871727061688  \\
                27.0  -0.1814623608898431  \\
                28.0  -0.2276620326925807  \\
                29.0  -0.29062738581496006  \\
                30.0  -0.3733971368902249  \\
                31.0  -0.49736592673040264  \\
                32.0  -0.6592433755681149  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={08839b9c-9999-466c-940c-8dbeb94af1f6}, draw opacity={0.8452910573874318}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.00568052331691745  \\
                3.0  -0.0016687738308927913  \\
                4.0  -0.015328141335535322  \\
                5.0  -0.009851802700036532  \\
                6.0  0.0018393440098971106  \\
                7.0  0.004847217912435168  \\
                8.0  0.018631706953014582  \\
                9.0  0.025482136865327663  \\
                10.0  0.026464382151603755  \\
                11.0  0.03125683898122887  \\
                12.0  0.02501214192041889  \\
                13.0  0.021861749750138666  \\
                14.0  -0.006354363724384433  \\
                15.0  -0.036458840148318836  \\
                16.0  -0.0670510863441236  \\
                17.0  -0.09885051381884674  \\
                18.0  -0.13983437478199284  \\
                19.0  -0.17436436288923593  \\
                20.0  -0.19667918475474083  \\
                21.0  -0.22094176172302887  \\
                22.0  -0.2555129805181008  \\
                23.0  -0.2897720796716342  \\
                24.0  -0.3294640186879523  \\
                25.0  -0.3759165842991722  \\
                26.0  -0.4256893758183638  \\
                27.0  -0.5042251774188187  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={c9d3073c-cb75-4719-b946-f456b9de3d54}, draw opacity={0.5632106744800671}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.004744242976800085  \\
                3.0  0.008740988082333739  \\
                4.0  0.010639162503478756  \\
                5.0  0.038716149221149  \\
                6.0  0.05036137958188205  \\
                7.0  0.061968647132278225  \\
                8.0  0.0560502596358213  \\
                9.0  0.04207003254667392  \\
                10.0  0.03776898001208441  \\
                11.0  0.010700361955301243  \\
                12.0  -0.019134149751833706  \\
                13.0  -0.06417503782173044  \\
                14.0  -0.11794773984057201  \\
                15.0  -0.18281292324408208  \\
                16.0  -0.2421205210594387  \\
                17.0  -0.2956261305722674  \\
                18.0  -0.37234904475100056  \\
                19.0  -0.4862390598161459  \\
                20.0  -0.6593995052468231  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={5552ffc9-a97f-45cc-8cae-188c966c5016}, draw opacity={0.8658467595192731}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.008268121221320009  \\
                3.0  0.020365665832843258  \\
                4.0  0.029589950391657828  \\
                5.0  0.026404284344907412  \\
                6.0  0.008994251218608886  \\
                7.0  0.0012308486636006368  \\
                8.0  0.004705930364011662  \\
                9.0  -0.003163251758157468  \\
                10.0  -0.0180036035862745  \\
                11.0  -0.023159246420842515  \\
                12.0  -0.02690812142957007  \\
                13.0  -0.02302289151585626  \\
                14.0  -0.013021778291090327  \\
                15.0  -0.016973207716233743  \\
                16.0  -0.0017766107191241574  \\
                17.0  0.006052502376527482  \\
                18.0  0.01672860593397766  \\
                19.0  0.024814679200653313  \\
                20.0  0.008655205578911657  \\
                21.0  -0.0031737599952687545  \\
                22.0  -0.012176200684842754  \\
                23.0  -0.01786364041672365  \\
                24.0  -0.027861964399280466  \\
                25.0  -0.02978192621825394  \\
                26.0  -0.017814007905257313  \\
                27.0  0.005610442923149998  \\
                28.0  0.01834517667710639  \\
                29.0  0.022943464722450114  \\
                30.0  0.0176949362866763  \\
                31.0  0.012314825157066767  \\
                32.0  0.010525054889163853  \\
                33.0  0.012155399688804315  \\
                34.0  0.008244174343979949  \\
                35.0  0.02170364675876706  \\
                36.0  0.03377237999083854  \\
                37.0  0.030367192556606654  \\
                38.0  0.004883831123936221  \\
                39.0  -0.03784075486514942  \\
                40.0  -0.08414203831311912  \\
                41.0  -0.1310020828013736  \\
                42.0  -0.17264551728299338  \\
                43.0  -0.22391017551613754  \\
                44.0  -0.2824073037111702  \\
                45.0  -0.34897998854833856  \\
                46.0  -0.44453644422017136  \\
                47.0  -0.5778892238099969  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={0a8d006e-981d-4235-a618-68a5d03f4f42}, draw opacity={0.5282452686917352}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  -0.014761267479178117  \\
                3.0  -0.024190678141075013  \\
                4.0  -0.03741039100771514  \\
                5.0  -0.028928586958963474  \\
                6.0  -0.032846736897530794  \\
                7.0  -0.021162497970744078  \\
                8.0  -0.02298858234225157  \\
                9.0  -0.025036964793360064  \\
                10.0  -0.02683879970711596  \\
                11.0  -0.024022946466366105  \\
                12.0  -0.025076944112007577  \\
                13.0  -0.0071675549369519115  \\
                14.0  0.026010940369106214  \\
                15.0  0.032100916963035915  \\
                16.0  0.047111247083548136  \\
                17.0  0.05085860427135869  \\
                18.0  0.0575028410000968  \\
                19.0  0.0602728907760975  \\
                20.0  0.05568703042589609  \\
                21.0  0.03948440263568885  \\
                22.0  0.047593046702857  \\
                23.0  0.055721065661638175  \\
                24.0  0.05136416642807244  \\
                25.0  0.03585850202709721  \\
                26.0  0.03366152420296784  \\
                27.0  0.030146189994153794  \\
                28.0  0.03211518426450008  \\
                29.0  0.02228292080647655  \\
                30.0  0.007594060597602252  \\
                31.0  -0.03197871428260022  \\
                32.0  -0.0742768631830486  \\
                33.0  -0.11403898394034048  \\
                34.0  -0.16144349867673388  \\
                35.0  -0.21041591598807147  \\
                36.0  -0.26178334816939514  \\
                37.0  -0.3108388712764932  \\
                38.0  -0.3652845845606014  \\
                39.0  -0.43169449181140906  \\
                40.0  -0.5175743854126506  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={ee1f982c-5b64-4540-a687-404384ea9545}, draw opacity={0.2878334343442748}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.0037147044452353925  \\
                3.0  0.019405237967971736  \\
                4.0  0.017218050874066422  \\
                5.0  0.003974676813516518  \\
                6.0  -0.014793445628315957  \\
                7.0  -0.030415044493699757  \\
                8.0  -0.04223970278117309  \\
                9.0  -0.04372038061789082  \\
                10.0  -0.059186115436764754  \\
                11.0  -0.05947490870689521  \\
                12.0  -0.04539182740617948  \\
                13.0  -0.031508878499487594  \\
                14.0  -0.012279600230838152  \\
                15.0  -0.016109598305612788  \\
                16.0  -0.020427547031310042  \\
                17.0  -0.018372323132392527  \\
                18.0  -0.009157632343965138  \\
                19.0  -0.00040703191750309127  \\
                20.0  0.016785736243498738  \\
                21.0  0.0345780460262817  \\
                22.0  0.06254554735827789  \\
                23.0  0.07416686262637907  \\
                24.0  0.07696781754140318  \\
                25.0  0.06039762508113718  \\
                26.0  0.03548572231045562  \\
                27.0  -0.019158582486328027  \\
                28.0  -0.06471676218066937  \\
                29.0  -0.09198024418120984  \\
                30.0  -0.13505833457758767  \\
                31.0  -0.17293033757791676  \\
                32.0  -0.2117025057931459  \\
                33.0  -0.2521414605961831  \\
                34.0  -0.29211082176246567  \\
                35.0  -0.3334702844124539  \\
                36.0  -0.3789377251481532  \\
                37.0  -0.4263912529881028  \\
                38.0  -0.4862586737308376  \\
                39.0  -0.5622918900920564  \\
            }
            ;
    \end{axis}
    \end{tikzpicture}
    
\end{document}

==> figures/pendulum_failures_pg.tex <==
\documentclass[tikz, border=0mm]{standalone}
\usepackage{pgfplots}
\begin{document}
% Recommended preamble:
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
    layers/standard/.define layer set={%
        background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
    }{
        grid style={/pgfplots/on layer=axis grid},%
        tick style={/pgfplots/on layer=axis ticks},%
        axis line style={/pgfplots/on layer=axis lines},%
        label style={/pgfplots/on layer=axis descriptions},%
        legend style={/pgfplots/on layer=axis descriptions},%
        title style={/pgfplots/on layer=axis descriptions},%
        colorbar style={/pgfplots/on layer=axis descriptions},%
        ticklabel style={/pgfplots/on layer=axis tick labels},%
        axis background@ style={/pgfplots/on layer=axis background},%
        3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
    compat=1.16
}

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
    \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={time step}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={50}, xticklabels={{$0$,$10$,$20$,$30$,$40$,$50$}}, xtick={{0.0,10.0,20.0,30.0,40.0,50.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\theta$ (rad)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.75}, ymax={0.75}, yticklabels={{$-0.75$,$-0.50$,$-0.25$,$0.00$,$0.25$,$0.50$,$0.75$}}, ytick={{-0.75,-0.5,-0.25,0.0,0.25,0.5,0.75}}, ytick align={inside}, yticklabel style={font={{\fontsize{36 pt}{46.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
        \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={92058058-91eb-4cfb-b4a8-f2bef7e27e65}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={0}, solid]
            table[row sep={\\}]
            {
                \\
                0.0  0.5  \\
                50.0  0.5  \\
                50.0  1.0  \\
                0.0  1.0  \\
            }
            ;
        \addlegendentry {$s \notin \psi$}
        \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7edfad6b-a2a1-4d1f-99d7-a66775b993c4}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.5}, draw opacity={0.5}, line width={0}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                0.0  -1.0  \\
                50.0  -1.0  \\
                50.0  -0.5  \\
                0.0  -0.5  \\
            }
            ;
        \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={fdeecc74-76b3-4ad9-bc05-3e00442f5566}, draw opacity={0.8}, line width={1}, solid, forget plot]
            table[row sep={\\}]
            {
                \\
                1.0  0.0  \\
                2.0  0.006565826926237105  \\
                3.0  -0.0013026911944186148  \\
                4.0  -0.018006012181354784  \\
                5.0  -0.024859006884800236  \\
                6.0  -0.03396935581874932  \\
                7.0  -0.02967839890493447  \\
                8.0  -0.014609360178446384  \\
                9.0  -0.010622369718646878  \\
                10.0  0.0025325028879148413  \\
                11.0  0.02435961550860845  \\
                12.0  0.03756214131486883  \\
                13.0  0.039750043806911384  \\
                14.0  0.036882833996017494  \\
                15.0  0.019304019886378764  \\
                16.0  0.014891701045108844  \\
                17.0  0.007802296565013323  \\
                18.0  0.004177604969655692  \\
                19.0  0.007798793375474603  \\
                20.0  0.024489389776760455  \\
                21.0  0.0383457835249281  \\
                22.0  0.05412531158691562  \\
                23.0  0.057996149632532294  \\
                24.0  0.038837709041522346  \\
                25.0  0.04439508837408329  \\
                26.0  0.03583076804092342  \\
                27.0  0.03766121017172606  \\
                28.0  0.029595847680442308  \\
                29.0  0.01698878442036604  \\
                30.0  0.011169641537609888  \\
                31.0  0.004262737781488196  \\
                32.0  -0.006417602117985994  \\
                33.0  -0.036281002080235145  \\
                34.0  -0.06213983906826719  \\
                35.0  -0.10289288701877583  \\
                36.0  -0.14761259563009865  \\
                37.0  -0.18873584788405656  \\
                38.0  -0.2458384750157256  \\
                39.0  -0.2970129093138565  \\
                40.0  -0.36651295535151374  \\
                41.0  -0.44630770797860575  \\
                42.0  -0.5591809970770796  \\
            }
            ;
    \end{axis}
    \end{tikzpicture}
    
    
\end{document}

==> figures/po_lander.tex <==
\documentclass[tikz, border=1mm]{standalone}
\usepackage{rotating}
\usepackage{relsize}
\usepackage{xcolor}
\usepackage{graphicx}
\usepackage{tikz}
\usetikzlibrary{calc,tikzmark,positioning,shadows,arrows, shapes.geometric}
%\usetikzlibrary{calc}

\tikzset{%
  add/.style args={#1 and #2}{to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes}}
} 

\tikzstyle{arrow} = [thick,->,>=stealth, line width=0.5mm]
\tikzset{
    position/.style args={#1:#2 from #3}{
        at=(#3.#1), anchor=#1+180, shift=(#1:#2)
    }
}

\definecolor{pastelred}{RGB}{245,97,92}
\definecolor{steelblue}{rgb}{0.27,0.51,0.71}
 
\begin{document}
 
\begin{tikzpicture}[ one end extended/.style={shorten >=-#1},
 one end extended/.default=5cm,]

    \node[rectangle, fill=black!20, minimum width=10cm, minimum height=1cm] at (0,-5.5){};

    \node[trapezium,draw, rotate=-20, minimum height=1.2cm, text width=0.7, trapezium angle=75, fill=cyan!40!black] (t) at (0,0) {};
    
    %\draw [one end extended] (t.north) -- (t.south);
    \draw [add=0 and 3.9, dashed, color=black!] (t.north) to node[left] {\LARGE $AGL$} (t.south);
    
    \node[trapezium,draw, rotate=-20, minimum height=1.2cm, text width=0.7, trapezium angle=75, fill=cyan!50!black!60] (t) at (0,0) {};
    
    \draw [solid, color=black!, thick] (-5, -5) to (5, -5);
    \draw [solid, color=pastelred, thick, line width=1mm] (-3, -5) -- node[below] {\LARGE Landing Goal} (3, -5);
    % color=red!80!black!60
    \node[](ttop) at (t.north west){};
    \node [position=75:{15mm} from t] (tpoint) {};
    
    \draw [arrow] (t) edge  node[right] {\LARGE $T$} (tpoint) {};
    
    \node [position=160:{15mm} from ttop] (fpoint) {};
    
    \draw [arrow] (t.north west) edge  node[below] {\LARGE $F_x$} (fpoint) {};
    
    \node[] (tsw) at (t.bottom left corner) {};
    \node [position=235:{5mm} from tsw] (leg1) {};
    \draw [solid, color=black!80, thick, line width = 1mm] (t.bottom left corner)++(0.0mm,0.0mm) to (leg1);
    
    \node[] (tse) at (t.bottom right corner) {};
    \node [position=270:{5mm} from tse] (leg2) {};
    \draw [solid, color=black!80, thick, line width = 1mm] (t.bottom right corner)++(0.0mm, 0.0mm) to (leg2);
    
    
    \node[trapezium, draw=black!80, rotate=-20, minimum height=1.2cm, text width=0.7, trapezium angle=75, fill=steelblue] (t) at (0,0) {};

    \node[circle, fill=black!80, inner sep=0pt, minimum size=3pt] at (t.center){};
    \draw[ densely dotted] (t.center) edge node[left] {\LARGE $d$} (t.north){};

\end{tikzpicture}
 
\end{document}

==> figures/preamble.tex <==
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{rotating}
\usepackage{relsize}
\usepackage{xcolor}

\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc} 
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}

\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\pgfmathdeclarefunction{gauss_scale}{3}{%
  \pgfmathparse{#3/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}


\usetikzlibrary{tikzmark,positioning,shadows,shapes,arrows,fit}

\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=6em, text centered, rounded corners, minimum height=4em]
\tikzstyle{mcts_block} = [rectangle, draw, fill=red!50, 
    text width=6em, text centered, rounded corners, minimum height=4em]
\tikzstyle{rain_block} = [rectangle, draw, fill=green!20, 
text width=6em, text centered, rounded corners, minimum height=4em]
\tikzstyle{reward_block} = [rectangle, draw, fill=gray!20, 
text width=6em, text centered, rounded corners, minimum height=4em]
\tikzstyle{perception_block} = [rectangle, draw, fill=blue!20, 
text width=6em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{arrow} = [thick,->,>=stealth]

%% For Pendulum
\usetikzlibrary{calc,tikzmark,positioning,shadows,arrows}

\makeatletter

\definecolor{pastelred}{RGB}{245,97,92}
\definecolor{steelblue}{rgb}{0.27,0.51,0.71}

\def\pgf@body@color{black!30}
\def\pgf@window@color{black!10}

\pgfdeclareshape{sedan top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
% Body
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}

    \pgfpathmoveto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{0.17694315802976227}}
    \pgfpathlineto{\pgfpoint{0.36786879148692225}{0.16589767639860994}}
    \pgfpathlineto{\pgfpoint{0.4064052148177093}{0.13879466238659263}}
    \pgfpathlineto{\pgfpoint{0.4393446579325617}{0.10613070348195595}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{0.07840237877506098}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{-0.07840334453180331}}
    \pgfpathlineto{\pgfpoint{0.43933991312769727}{-0.1061282429017343}}
    \pgfpathlineto{\pgfpoint{0.4063926179906356}{-0.1387866550035162}}
    \pgfpathlineto{\pgfpoint{0.3678546410511762}{-0.16588533150807783}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{-0.17693102308634803}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{-0.16169356514268857}}
    \pgfpathlineto{\pgfpoint{-0.3944099628675368}{-0.15772328458879273}}
    \pgfpathlineto{\pgfpoint{-0.4099758704803143}{-0.14724966111630228}}
    \pgfpathlineto{\pgfpoint{-0.43396985110493147}{-0.11051053207766995}}
    \pgfpathlineto{\pgfpoint{-0.4484212506633208}{-0.05891246295317149}}
    \pgfpathlineto{\pgfpoint{-0.4532995069435834}{0.00010826972869789077}}
    \pgfpathlineto{\pgfpoint{-0.4485740585736087}{0.059115381041558314}}
    \pgfpathlineto{\pgfpoint{-0.4342143437613922}{0.11067259025797227}}
    \pgfpathlineto{\pgfpoint{-0.41018980239450586}{0.14734361665050213}}
    \pgfpathlineto{\pgfpoint{-0.39454366978903876}{0.15777297487265582}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{0.21031786350943238}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{0.19881177469739017}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{0.16238122593263837}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{0.15750667374937677}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{-0.15751099866000545}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{-0.16238219168938073}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{-0.19880160066005706}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{-0.21030964827870924}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathclose
    \color{\pgf@body@color}
    \pgfusepath{fill,draw}
\end{pgfscope}
}
    
\beforebackgroundpath{
% Windows:
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{-0.15031023241047897}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{-0.14108410631462961}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{-0.13072059170758982}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{-0.1357313491830563}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{-0.1538205482216657}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{-0.1433681755964485}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{-0.1408899052305777}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{-0.1585443583742794}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{-0.14934034810782904}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{-0.1409152584445346}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{-0.14451459183370835}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{0.1357263398448233}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{0.12593398637201397}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{0.12001473733011214}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{0.11392921017083832}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{0.11007500098054127}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{0.09329891199185718}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{0.0726124571577818}}
    \pgfpathlineto{\pgfpoint{-0.3805180685992867}{0.000180701484371307}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{-0.0722854855163738}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{-0.09297209991025879}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{-0.10974802933913329}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{-0.11360265842366608}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{-0.11968776568870415}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{-0.125607014730606}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{-0.1353993682034153}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{-0.13026868053632312}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{-0.10640394125801027}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{-0.07768028665777657}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{1.652283817825885e-5}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{0.00034488013056435516}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{0.07800725829918456}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{0.10673106826028549}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathlineto{\pgfpoint{0.19794922533389572}{0.14278056300605982}}
    \pgfpathlineto{\pgfpoint{0.20644788466624256}{0.13751550918351546}}
    \pgfpathlineto{\pgfpoint{0.222695482172937}{0.06873333144353315}}
    \pgfpathlineto{\pgfpoint{0.22845193821962387}{-5.4754208346744125e-5}}
    \pgfpathlineto{\pgfpoint{0.2232262704763964}{-0.06884897871395386}}
    \pgfpathlineto{\pgfpoint{0.2065276645710423}{-0.1376495814130026}}
    \pgfpathlineto{\pgfpoint{0.19806679571991634}{-0.14278194865703794}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{-0.12328122055857689}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{-0.1201782021561044}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{-0.11443908774135557}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{-0.05721800915724597}}
    \pgfpathlineto{\pgfpoint{0.09258411501205184}{9.964090215246757e-6}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{0.05724005780356717}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{0.11446751458111835}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{0.12019487195726514}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{0.1585429727233013}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{0.14934404737604628}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{0.14091770222898686}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{0.14451850524798585}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{0.1538191625706876}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{0.14336038235943221}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{0.14089376825754693}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{0.15030926665373662}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{0.14108251071653358}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{0.13072445473455904}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{0.13573569508839667}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathclose
    \color{\pgf@window@color}
    \pgfusepath{fill,draw}
 \end{pgfscope}
 }
 }
% Use these with PGF
\def\pgfsettopcolor#1{\def\pgf@body@color{#1}}%
\def\pgfsetbottomcolor#1{\def\pgf@window@color{#1}}%

% Use these with TikZ
\tikzoption{body color}{\pgfsettopcolor{#1}}
\tikzoption{window color}{\pgfsetbottomcolor{#1}}

\makeatother
%% For lander
\tikzset{%
  add/.style args={#1 and #2}{to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes}}
} 

\tikzset{
    position/.style args={#1:#2 from #3}{
        at=(#3.#1), anchor=#1+180, shift=(#1:#2)
    }
}

% For epsilonillustrated
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
    layers/standard/.define layer set={%
        background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
    }{
        grid style={/pgfplots/on layer=axis grid},%
        tick style={/pgfplots/on layer=axis ticks},%
        axis line style={/pgfplots/on layer=axis lines},%
        label style={/pgfplots/on layer=axis descriptions},%
        legend style={/pgfplots/on layer=axis descriptions},%
        title style={/pgfplots/on layer=axis descriptions},%
        colorbar style={/pgfplots/on layer=axis descriptions},%
        ticklabel style={/pgfplots/on layer=axis tick labels},%
        axis background@ style={/pgfplots/on layer=axis background},%
        3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
}
